Relaxing Hardware Requirements for Surface Code Circuits using Time-dynamics

The typical time-independent view of quantum error correction (QEC) codes hides significant freedom in the decomposition into circuits that are executable on hardware. Using the concept of detecting regions, we design time-dynamic QEC circuits directly instead of designing static QEC codes to decompose into circuits. In particular, we improve on the standard circuit constructions for the surface code, presenting new circuits that can embed on a hexagonal grid instead of a square grid, that can use ISWAP gates instead of CNOT or CZ gates, that can exchange qubit data and measure roles, and that move logical patches around the physical qubit grid while executing. All these constructions use no additional entangling gate layers and display essentially the same logical performance, having teraquop footprints within 25% of the standard surface code circuit. We expect these circuits to be of great interest to quantum hardware engineers, because they achieve essentially the same logical performance as standard surface code circuits while relaxing demands on hardware.

==> content/F_crumble_links.tex <==
\section{Crumble Links}\label{app:crumble}

As explained in \sec{software}, we made extensive use of \href{https://github.com/quantumlib/Stim/blob/main/glue/crumble/README.md}{a prototype interactive circuit editor named \emph{Crumble}} in exploring and constructing the circuits we presented. Crumble can import arbitrary Stim circuits, but also supports additional visualization such as drawing colored polygons and marking and propagating Pauli flows. This appendix aims to serve as a convenient jumping off point for using Crumble for exploring our cycle circuits. The following links open Crumble with one of the benchmarked circuits from \tab{big_table} already imported and with a single detecting region marked. For other circuits, such as with higher distance or other circuit styles from \tab{big_table}, we recommend importing the Stim circuit file directly into Crumble. The circuit files are included in the data repository (\href{https://zenodo.org/record/7587578}{\texttt{zenodo.org/record/7587578}}) or can be produced using the code repository (\href{https://github.com/Strilanc/midout}{\texttt{https://github.com/Strilanc/midout}}). 

\bigskip

\href{https://algassert.com/crumble#circuit=Q(-0.5,0.5)0;Q(-0.5,2.5)1;Q(-0.5,4.5)2;Q(0,0)3;Q(0,1)4;Q(0,2)5;Q(0,3)6;Q(0,4)7;Q(0,5)8;Q(0,6)9;Q(0.5,0.5)10;Q(0.5,1.5)11;Q(0.5,2.5)12;Q(0.5,3.5)13;Q(0.5,4.5)14;Q(0.5,5.5)15;Q(0.5,6.5)16;Q(1,0)17;Q(1,1)18;Q(1,2)19;Q(1,3)20;Q(1,4)21;Q(1,5)22;Q(1,6)23;Q(1.5,-0.5)24;Q(1.5,0.5)25;Q(1.5,1.5)26;Q(1.5,2.5)27;Q(1.5,3.5)28;Q(1.5,4.5)29;Q(1.5,5.5)30;Q(2,0)31;Q(2,1)32;Q(2,2)33;Q(2,3)34;Q(2,4)35;Q(2,5)36;Q(2,6)37;Q(2.5,0.5)38;Q(2.5,1.5)39;Q(2.5,2.5)40;Q(2.5,3.5)41;Q(2.5,4.5)42;Q(2.5,5.5)43;Q(2.5,6.5)44;Q(3,0)45;Q(3,1)46;Q(3,2)47;Q(3,3)48;Q(3,4)49;Q(3,5)50;Q(3,6)51;Q(3.5,-0.5)52;Q(3.5,0.5)53;Q(3.5,1.5)54;Q(3.5,2.5)55;Q(3.5,3.5)56;Q(3.5,4.5)57;Q(3.5,5.5)58;Q(4,0)59;Q(4,1)60;Q(4,2)61;Q(4,3)62;Q(4,4)63;Q(4,5)64;Q(4,6)65;Q(4.5,0.5)66;Q(4.5,1.5)67;Q(4.5,2.5)68;Q(4.5,3.5)69;Q(4.5,4.5)70;Q(4.5,5.5)71;Q(4.5,6.5)72;Q(5,0)73;Q(5,1)74;Q(5,2)75;Q(5,3)76;Q(5,4)77;Q(5,5)78;Q(5,6)79;Q(5.5,-0.5)80;Q(5.5,0.5)81;Q(5.5,1.5)82;Q(5.5,2.5)83;Q(5.5,3.5)84;Q(5.5,4.5)85;Q(5.5,5.5)86;Q(6,0)87;Q(6,1)88;Q(6,2)89;Q(6,3)90;Q(6,4)91;Q(6,5)92;Q(6,6)93;Q(6.5,1.5)94;Q(6.5,3.5)95;Q(6.5,5.5)96;R_3_4_5_6_7_8_9_17_18_19_20_21_22_23_31_32_33_34_35_36_37_45_46_47_48_49_50_51_59_60_61_62_63_64_65_73_74_75_76_77_78_79_87_88_89_90_91_92_93_10_12_14_16_24_26_28_30_38_40_42_44_52_54_56_58_66_68_70_72_80_82_84_86;RX_0_1_2_11_13_15_25_27_29_39_41_43_53_55_57_67_69_71_81_83_85_94_95_96;MARKZ(0)26;TICK;CX_4_10_6_12_8_14_17_24_19_26_21_28_23_30_32_38_34_40_36_42_45_52_47_54_49_56_51_58_60_66_62_68_64_70_73_80_75_82_77_84_79_86_11_5_13_7_15_9_25_18_27_20_29_22_39_33_41_35_43_37_53_46_55_48_57_50_67_61_69_63_71_65_81_74_83_76_85_78_94_89_95_91_96_93;TICK;CX_18_10_20_12_22_14_31_24_33_26_35_28_37_30_46_38_48_40_50_42_59_52_61_54_63_56_65_58_74_66_76_68_78_70_87_80_89_82_91_84_93_86_11_4_13_6_15_8_25_17_27_19_29_21_39_32_41_34_43_36_53_45_55_47_57_49_67_60_69_62_71_64_81_73_83_75_85_77_94_88_95_90_96_92;TICK;CX_3_10_5_12_7_14_9_16_18_26_20_28_22_30_31_38_33_40_35_42_37_44_46_54_48_56_50_58_59_66_61_68_63_70_65_72_74_82_76_84_78_86_0_4_1_6_2_8_11_19_13_21_15_23_25_32_27_34_29_36_39_47_41_49_43_51_53_60_55_62_57_64_67_75_69_77_71_79_81_88_83_90_85_92;TICK;CX_17_10_19_12_21_14_23_16_32_26_34_28_36_30_45_38_47_40_49_42_51_44_60_54_62_56_64_58_73_66_75_68_77_70_79_72_88_82_90_84_92_86_0_3_1_5_2_7_11_18_13_20_15_22_25_31_27_33_29_35_39_46_41_48_43_50_53_59_55_61_57_63_67_74_69_76_71_78_81_87_83_89_85_91;TICK;M(0.00009999999747378752)10_12_14_16_24_26_28_30_38_40_42_44_52_54_56_58_66_68_70_72_80_82_84_86;MX(0.00009999999747378752)0_1_2_11_13_15_25_27_29_39_41_43_53_55_57_67_69_71_81_83_85_94_95_96;MARKZ(0)26;TICK;R_10_12_14_16_24_26_28_30_38_40_42_44_52_54_56_58_66_68_70_72_80_82_84_86;RX_0_1_2_11_13_15_25_27_29_39_41_43_53_55_57_67_69_71_81_83_85_94_95_96;MARKZ(0)26;TICK;CX_4_10_6_12_8_14_17_24_19_26_21_28_23_30_32_38_34_40_36_42_45_52_47_54_49_56_51_58_60_66_62_68_64_70_73_80_75_82_77_84_79_86_11_5_13_7_15_9_25_18_27_20_29_22_39_33_41_35_43_37_53_46_55_48_57_50_67_61_69_63_71_65_81_74_83_76_85_78_94_89_95_91_96_93;TICK;CX_18_10_20_12_22_14_31_24_33_26_35_28_37_30_46_38_48_40_50_42_59_52_61_54_63_56_65_58_74_66_76_68_78_70_87_80_89_82_91_84_93_86_11_4_13_6_15_8_25_17_27_19_29_21_39_32_41_34_43_36_53_45_55_47_57_49_67_60_69_62_71_64_81_73_83_75_85_77_94_88_95_90_96_92;TICK;CX_3_10_5_12_7_14_9_16_18_26_20_28_22_30_31_38_33_40_35_42_37_44_46_54_48_56_50_58_59_66_61_68_63_70_65_72_74_82_76_84_78_86_0_4_1_6_2_8_11_19_13_21_15_23_25_32_27_34_29_36_39_47_41_49_43_51_53_60_55_62_57_64_67_75_69_77_71_79_81_88_83_90_85_92;TICK;CX_17_10_19_12_21_14_23_16_32_26_34_28_36_30_45_38_47_40_49_42_51_44_60_54_62_56_64_58_73_66_75_68_77_70_79_72_88_82_90_84_92_86_0_3_1_5_2_7_11_18_13_20_15_22_25_31_27_33_29_35_39_46_41_48_43_50_53_59_55_61_57_63_67_74_69_76_71_78_81_87_83_89_85_91;TICK;M(0.00009999999747378752)10_12_14_16_24_26_28_30_38_40_42_44_52_54_56_58_66_68_70_72_80_82_84_86;MX(0.00009999999747378752)0_1_2_11_13_15_25_27_29_39_41_43_53_55_57_67_69_71_81_83_85_94_95_96;MARKZ(0)26;TICK;R_10_12_14_16_24_26_28_30_38_40_42_44_52_54_56_58_66_68_70_72_80_82_84_86;RX_0_1_2_11_13_15_25_27_29_39_41_43_53_55_57_67_69_71_81_83_85_94_95_96;TICK;CX_4_10_6_12_8_14_17_24_19_26_21_28_23_30_32_38_34_40_36_42_45_52_47_54_49_56_51_58_60_66_62_68_64_70_73_80_75_82_77_84_79_86_11_5_13_7_15_9_25_18_27_20_29_22_39_33_41_35_43_37_53_46_55_48_57_50_67_61_69_63_71_65_81_74_83_76_85_78_94_89_95_91_96_93;TICK;CX_18_10_20_12_22_14_31_24_33_26_35_28_37_30_46_38_48_40_50_42_59_52_61_54_63_56_65_58_74_66_76_68_78_70_87_80_89_82_91_84_93_86_11_4_13_6_15_8_25_17_27_19_29_21_39_32_41_34_43_36_53_45_55_47_57_49_67_60_69_62_71_64_81_73_83_75_85_77_94_88_95_90_96_92;TICK;CX_3_10_5_12_7_14_9_16_18_26_20_28_22_30_31_38_33_40_35_42_37_44_46_54_48_56_50_58_59_66_61_68_63_70_65_72_74_82_76_84_78_86_0_4_1_6_2_8_11_19_13_21_15_23_25_32_27_34_29_36_39_47_41_49_43_51_53_60_55_62_57_64_67_75_69_77_71_79_81_88_83_90_85_92;TICK;CX_17_10_19_12_21_14_23_16_32_26_34_28_36_30_45_38_47_40_49_42_51_44_60_54_62_56_64_58_73_66_75_68_77_70_79_72_88_82_90_84_92_86_0_3_1_5_2_7_11_18_13_20_15_22_25_31_27_33_29_35_39_46_41_48_43_50_53_59_55_61_57_63_67_74_69_76_71_78_81_87_83_89_85_91;TICK;M(0.00009999999747378752)10_12_14_16_24_26_28_30_38_40_42_44_52_54_56_58_66_68_70_72_80_82_84_86;MX(0.00009999999747378752)0_1_2_11_13_15_25_27_29_39_41_43_53_55_57_67_69_71_81_83_85_94_95_96;TICK;R_10_12_14_16_24_26_28_30_38_40_42_44_52_54_56_58_66_68_70_72_80_82_84_86;RX_0_1_2_11_13_15_25_27_29_39_41_43_53_55_57_67_69_71_81_83_85_94_95_96;TICK;CX_4_10_6_12_8_14_17_24_19_26_21_28_23_30_32_38_34_40_36_42_45_52_47_54_49_56_51_58_60_66_62_68_64_70_73_80_75_82_77_84_79_86_11_5_13_7_15_9_25_18_27_20_29_22_39_33_41_35_43_37_53_46_55_48_57_50_67_61_69_63_71_65_81_74_83_76_85_78_94_89_95_91_96_93;TICK;CX_18_10_20_12_22_14_31_24_33_26_35_28_37_30_46_38_48_40_50_42_59_52_61_54_63_56_65_58_74_66_76_68_78_70_87_80_89_82_91_84_93_86_11_4_13_6_15_8_25_17_27_19_29_21_39_32_41_34_43_36_53_45_55_47_57_49_67_60_69_62_71_64_81_73_83_75_85_77_94_88_95_90_96_92;TICK;CX_3_10_5_12_7_14_9_16_18_26_20_28_22_30_31_38_33_40_35_42_37_44_46_54_48_56_50_58_59_66_61_68_63_70_65_72_74_82_76_84_78_86_0_4_1_6_2_8_11_19_13_21_15_23_25_32_27_34_29_36_39_47_41_49_43_51_53_60_55_62_57_64_67_75_69_77_71_79_81_88_83_90_85_92;TICK;CX_17_10_19_12_21_14_23_16_32_26_34_28_36_30_45_38_47_40_49_42_51_44_60_54_62_56_64_58_73_66_75_68_77_70_79_72_88_82_90_84_92_86_0_3_1_5_2_7_11_18_13_20_15_22_25_31_27_33_29_35_39_46_41_48_43_50_53_59_55_61_57_63_67_74_69_76_71_78_81_87_83_89_85_91;TICK;M(0.00009999999747378752)10_12_14_16_24_26_28_30_38_40_42_44_52_54_56_58_66_68_70_72_80_82_84_86;MX(0.00009999999747378752)0_1_2_11_13_15_25_27_29_39_41_43_53_55_57_67_69_71_81_83_85_94_95_96;TICK;R_10_12_14_16_24_26_28_30_38_40_42_44_52_54_56_58_66_68_70_72_80_82_84_86;RX_0_1_2_11_13_15_25_27_29_39_41_43_53_55_57_67_69_71_81_83_85_94_95_96;TICK;CX_4_10_6_12_8_14_17_24_19_26_21_28_23_30_32_38_34_40_36_42_45_52_47_54_49_56_51_58_60_66_62_68_64_70_73_80_75_82_77_84_79_86_11_5_13_7_15_9_25_18_27_20_29_22_39_33_41_35_43_37_53_46_55_48_57_50_67_61_69_63_71_65_81_74_83_76_85_78_94_89_95_91_96_93;TICK;CX_18_10_20_12_22_14_31_24_33_26_35_28_37_30_46_38_48_40_50_42_59_52_61_54_63_56_65_58_74_66_76_68_78_70_87_80_89_82_91_84_93_86_11_4_13_6_15_8_25_17_27_19_29_21_39_32_41_34_43_36_53_45_55_47_57_49_67_60_69_62_71_64_81_73_83_75_85_77_94_88_95_90_96_92;TICK;CX_3_10_5_12_7_14_9_16_18_26_20_28_22_30_31_38_33_40_35_42_37_44_46_54_48_56_50_58_59_66_61_68_63_70_65_72_74_82_76_84_78_86_0_4_1_6_2_8_11_19_13_21_15_23_25_32_27_34_29_36_39_47_41_49_43_51_53_60_55_62_57_64_67_75_69_77_71_79_81_88_83_90_85_92;TICK;CX_17_10_19_12_21_14_23_16_32_26_34_28_36_30_45_38_47_40_49_42_51_44_60_54_62_56_64_58_73_66_75_68_77_70_79_72_88_82_90_84_92_86_0_3_1_5_2_7_11_18_13_20_15_22_25_31_27_33_29_35_39_46_41_48_43_50_53_59_55_61_57_63_67_74_69_76_71_78_81_87_83_89_85_91;TICK;M(0.00009999999747378752)10_12_14_16_24_26_28_30_38_40_42_44_52_54_56_58_66_68_70_72_80_82_84_86;MX(0.00009999999747378752)0_1_2_11_13_15_25_27_29_39_41_43_53_55_57_67_69_71_81_83_85_94_95_96;TICK;R_10_12_14_16_24_26_28_30_38_40_42_44_52_54_56_58_66_68_70_72_80_82_84_86;RX_0_1_2_11_13_15_25_27_29_39_41_43_53_55_57_67_69_71_81_83_85_94_95_96;TICK;CX_4_10_6_12_8_14_17_24_19_26_21_28_23_30_32_38_34_40_36_42_45_52_47_54_49_56_51_58_60_66_62_68_64_70_73_80_75_82_77_84_79_86_11_5_13_7_15_9_25_18_27_20_29_22_39_33_41_35_43_37_53_46_55_48_57_50_67_61_69_63_71_65_81_74_83_76_85_78_94_89_95_91_96_93;TICK;CX_18_10_20_12_22_14_31_24_33_26_35_28_37_30_46_38_48_40_50_42_59_52_61_54_63_56_65_58_74_66_76_68_78_70_87_80_89_82_91_84_93_86_11_4_13_6_15_8_25_17_27_19_29_21_39_32_41_34_43_36_53_45_55_47_57_49_67_60_69_62_71_64_81_73_83_75_85_77_94_88_95_90_96_92;TICK;CX_3_10_5_12_7_14_9_16_18_26_20_28_22_30_31_38_33_40_35_42_37_44_46_54_48_56_50_58_59_66_61_68_63_70_65_72_74_82_76_84_78_86_0_4_1_6_2_8_11_19_13_21_15_23_25_32_27_34_29_36_39_47_41_49_43_51_53_60_55_62_57_64_67_75_69_77_71_79_81_88_83_90_85_92;TICK;CX_17_10_19_12_21_14_23_16_32_26_34_28_36_30_45_38_47_40_49_42_51_44_60_54_62_56_64_58_73_66_75_68_77_70_79_72_88_82_90_84_92_86_0_3_1_5_2_7_11_18_13_20_15_22_25_31_27_33_29_35_39_46_41_48_43_50_53_59_55_61_57_63_67_74_69_76_71_78_81_87_83_89_85_91;TICK;M(0.00009999999747378752)10_12_14_16_24_26_28_30_38_40_42_44_52_54_56_58_66_68_70_72_80_82_84_86;MX(0.00009999999747378752)0_1_2_11_13_15_25_27_29_39_41_43_53_55_57_67_69_71_81_83_85_94_95_96;TICK;R_10_12_14_16_24_26_28_30_38_40_42_44_52_54_56_58_66_68_70_72_80_82_84_86;RX_0_1_2_11_13_15_25_27_29_39_41_43_53_55_57_67_69_71_81_83_85_94_95_96;TICK;CX_4_10_6_12_8_14_17_24_19_26_21_28_23_30_32_38_34_40_36_42_45_52_47_54_49_56_51_58_60_66_62_68_64_70_73_80_75_82_77_84_79_86_11_5_13_7_15_9_25_18_27_20_29_22_39_33_41_35_43_37_53_46_55_48_57_50_67_61_69_63_71_65_81_74_83_76_85_78_94_89_95_91_96_93;TICK;CX_18_10_20_12_22_14_31_24_33_26_35_28_37_30_46_38_48_40_50_42_59_52_61_54_63_56_65_58_74_66_76_68_78_70_87_80_89_82_91_84_93_86_11_4_13_6_15_8_25_17_27_19_29_21_39_32_41_34_43_36_53_45_55_47_57_49_67_60_69_62_71_64_81_73_83_75_85_77_94_88_95_90_96_92;TICK;CX_3_10_5_12_7_14_9_16_18_26_20_28_22_30_31_38_33_40_35_42_37_44_46_54_48_56_50_58_59_66_61_68_63_70_65_72_74_82_76_84_78_86_0_4_1_6_2_8_11_19_13_21_15_23_25_32_27_34_29_36_39_47_41_49_43_51_53_60_55_62_57_64_67_75_69_77_71_79_81_88_83_90_85_92;TICK;CX_17_10_19_12_21_14_23_16_32_26_34_28_36_30_45_38_47_40_49_42_51_44_60_54_62_56_64_58_73_66_75_68_77_70_79_72_88_82_90_84_92_86_0_3_1_5_2_7_11_18_13_20_15_22_25_31_27_33_29_35_39_46_41_48_43_50_53_59_55_61_57_63_67_74_69_76_71_78_81_87_83_89_85_91;TICK;M(0.00009999999747378752)10_12_14_16_24_26_28_30_38_40_42_44_52_54_56_58_66_68_70_72_80_82_84_86;MX(0.00009999999747378752)0_1_2_11_13_15_25_27_29_39_41_43_53_55_57_67_69_71_81_83_85_94_95_96;TICK;R_10_12_14_16_24_26_28_30_38_40_42_44_52_54_56_58_66_68_70_72_80_82_84_86;RX_0_1_2_11_13_15_25_27_29_39_41_43_53_55_57_67_69_71_81_83_85_94_95_96;TICK;CX_4_10_6_12_8_14_17_24_19_26_21_28_23_30_32_38_34_40_36_42_45_52_47_54_49_56_51_58_60_66_62_68_64_70_73_80_75_82_77_84_79_86_11_5_13_7_15_9_25_18_27_20_29_22_39_33_41_35_43_37_53_46_55_48_57_50_67_61_69_63_71_65_81_74_83_76_85_78_94_89_95_91_96_93;TICK;CX_18_10_20_12_22_14_31_24_33_26_35_28_37_30_46_38_48_40_50_42_59_52_61_54_63_56_65_58_74_66_76_68_78_70_87_80_89_82_91_84_93_86_11_4_13_6_15_8_25_17_27_19_29_21_39_32_41_34_43_36_53_45_55_47_57_49_67_60_69_62_71_64_81_73_83_75_85_77_94_88_95_90_96_92;TICK;CX_3_10_5_12_7_14_9_16_18_26_20_28_22_30_31_38_33_40_35_42_37_44_46_54_48_56_50_58_59_66_61_68_63_70_65_72_74_82_76_84_78_86_0_4_1_6_2_8_11_19_13_21_15_23_25_32_27_34_29_36_39_47_41_49_43_51_53_60_55_62_57_64_67_75_69_77_71_79_81_88_83_90_85_92;TICK;CX_17_10_19_12_21_14_23_16_32_26_34_28_36_30_45_38_47_40_49_42_51_44_60_54_62_56_64_58_73_66_75_68_77_70_79_72_88_82_90_84_92_86_0_3_1_5_2_7_11_18_13_20_15_22_25_31_27_33_29_35_39_46_41_48_43_50_53_59_55_61_57_63_67_74_69_76_71_78_81_87_83_89_85_91;TICK;M(0.00009999999747378752)10_12_14_16_24_26_28_30_38_40_42_44_52_54_56_58_66_68_70_72_80_82_84_86;MX(0.00009999999747378752)0_1_2_11_13_15_25_27_29_39_41_43_53_55_57_67_69_71_81_83_85_94_95_96;TICK;R_10_12_14_16_24_26_28_30_38_40_42_44_52_54_56_58_66_68_70_72_80_82_84_86;RX_0_1_2_11_13_15_25_27_29_39_41_43_53_55_57_67_69_71_81_83_85_94_95_96;TICK;CX_4_10_6_12_8_14_17_24_19_26_21_28_23_30_32_38_34_40_36_42_45_52_47_54_49_56_51_58_60_66_62_68_64_70_73_80_75_82_77_84_79_86_11_5_13_7_15_9_25_18_27_20_29_22_39_33_41_35_43_37_53_46_55_48_57_50_67_61_69_63_71_65_81_74_83_76_85_78_94_89_95_91_96_93;TICK;CX_18_10_20_12_22_14_31_24_33_26_35_28_37_30_46_38_48_40_50_42_59_52_61_54_63_56_65_58_74_66_76_68_78_70_87_80_89_82_91_84_93_86_11_4_13_6_15_8_25_17_27_19_29_21_39_32_41_34_43_36_53_45_55_47_57_49_67_60_69_62_71_64_81_73_83_75_85_77_94_88_95_90_96_92;TICK;CX_3_10_5_12_7_14_9_16_18_26_20_28_22_30_31_38_33_40_35_42_37_44_46_54_48_56_50_58_59_66_61_68_63_70_65_72_74_82_76_84_78_86_0_4_1_6_2_8_11_19_13_21_15_23_25_32_27_34_29_36_39_47_41_49_43_51_53_60_55_62_57_64_67_75_69_77_71_79_81_88_83_90_85_92;TICK;CX_17_10_19_12_21_14_23_16_32_26_34_28_36_30_45_38_47_40_49_42_51_44_60_54_62_56_64_58_73_66_75_68_77_70_79_72_88_82_90_84_92_86_0_3_1_5_2_7_11_18_13_20_15_22_25_31_27_33_29_35_39_46_41_48_43_50_53_59_55_61_57_63_67_74_69_76_71_78_81_87_83_89_85_91;TICK;M(0.00009999999747378752)10_12_14_16_24_26_28_30_38_40_42_44_52_54_56_58_66_68_70_72_80_82_84_86;MX(0.00009999999747378752)0_1_2_11_13_15_25_27_29_39_41_43_53_55_57_67_69_71_81_83_85_94_95_96;TICK;R_10_12_14_16_24_26_28_30_38_40_42_44_52_54_56_58_66_68_70_72_80_82_84_86;RX_0_1_2_11_13_15_25_27_29_39_41_43_53_55_57_67_69_71_81_83_85_94_95_96;TICK;CX_4_10_6_12_8_14_17_24_19_26_21_28_23_30_32_38_34_40_36_42_45_52_47_54_49_56_51_58_60_66_62_68_64_70_73_80_75_82_77_84_79_86_11_5_13_7_15_9_25_18_27_20_29_22_39_33_41_35_43_37_53_46_55_48_57_50_67_61_69_63_71_65_81_74_83_76_85_78_94_89_95_91_96_93;TICK;CX_18_10_20_12_22_14_31_24_33_26_35_28_37_30_46_38_48_40_50_42_59_52_61_54_63_56_65_58_74_66_76_68_78_70_87_80_89_82_91_84_93_86_11_4_13_6_15_8_25_17_27_19_29_21_39_32_41_34_43_36_53_45_55_47_57_49_67_60_69_62_71_64_81_73_83_75_85_77_94_88_95_90_96_92;TICK;CX_3_10_5_12_7_14_9_16_18_26_20_28_22_30_31_38_33_40_35_42_37_44_46_54_48_56_50_58_59_66_61_68_63_70_65_72_74_82_76_84_78_86_0_4_1_6_2_8_11_19_13_21_15_23_25_32_27_34_29_36_39_47_41_49_43_51_53_60_55_62_57_64_67_75_69_77_71_79_81_88_83_90_85_92;TICK;CX_17_10_19_12_21_14_23_16_32_26_34_28_36_30_45_38_47_40_49_42_51_44_60_54_62_56_64_58_73_66_75_68_77_70_79_72_88_82_90_84_92_86_0_3_1_5_2_7_11_18_13_20_15_22_25_31_27_33_29_35_39_46_41_48_43_50_53_59_55_61_57_63_67_74_69_76_71_78_81_87_83_89_85_91;TICK;M(0.00009999999747378752)10_12_14_16_24_26_28_30_38_40_42_44_52_54_56_58_66_68_70_72_80_82_84_86;MX(0.00009999999747378752)0_1_2_11_13_15_25_27_29_39_41_43_53_55_57_67_69_71_81_83_85_94_95_96;TICK;R_10_12_14_16_24_26_28_30_38_40_42_44_52_54_56_58_66_68_70_72_80_82_84_86;RX_0_1_2_11_13_15_25_27_29_39_41_43_53_55_57_67_69_71_81_83_85_94_95_96;TICK;CX_4_10_6_12_8_14_17_24_19_26_21_28_23_30_32_38_34_40_36_42_45_52_47_54_49_56_51_58_60_66_62_68_64_70_73_80_75_82_77_84_79_86_11_5_13_7_15_9_25_18_27_20_29_22_39_33_41_35_43_37_53_46_55_48_57_50_67_61_69_63_71_65_81_74_83_76_85_78_94_89_95_91_96_93;TICK;CX_18_10_20_12_22_14_31_24_33_26_35_28_37_30_46_38_48_40_50_42_59_52_61_54_63_56_65_58_74_66_76_68_78_70_87_80_89_82_91_84_93_86_11_4_13_6_15_8_25_17_27_19_29_21_39_32_41_34_43_36_53_45_55_47_57_49_67_60_69_62_71_64_81_73_83_75_85_77_94_88_95_90_96_92;TICK;CX_3_10_5_12_7_14_9_16_18_26_20_28_22_30_31_38_33_40_35_42_37_44_46_54_48_56_50_58_59_66_61_68_63_70_65_72_74_82_76_84_78_86_0_4_1_6_2_8_11_19_13_21_15_23_25_32_27_34_29_36_39_47_41_49_43_51_53_60_55_62_57_64_67_75_69_77_71_79_81_88_83_90_85_92;TICK;CX_17_10_19_12_21_14_23_16_32_26_34_28_36_30_45_38_47_40_49_42_51_44_60_54_62_56_64_58_73_66_75_68_77_70_79_72_88_82_90_84_92_86_0_3_1_5_2_7_11_18_13_20_15_22_25_31_27_33_29_35_39_46_41_48_43_50_53_59_55_61_57_63_67_74_69_76_71_78_81_87_83_89_85_91;TICK;M(0.00009999999747378752)10_12_14_16_24_26_28_30_38_40_42_44_52_54_56_58_66_68_70_72_80_82_84_86;MX(0.00009999999747378752)0_1_2_11_13_15_25_27_29_39_41_43_53_55_57_67_69_71_81_83_85_94_95_96;TICK;R_10_12_14_16_24_26_28_30_38_40_42_44_52_54_56_58_66_68_70_72_80_82_84_86;RX_0_1_2_11_13_15_25_27_29_39_41_43_53_55_57_67_69_71_81_83_85_94_95_96;TICK;CX_4_10_6_12_8_14_17_24_19_26_21_28_23_30_32_38_34_40_36_42_45_52_47_54_49_56_51_58_60_66_62_68_64_70_73_80_75_82_77_84_79_86_11_5_13_7_15_9_25_18_27_20_29_22_39_33_41_35_43_37_53_46_55_48_57_50_67_61_69_63_71_65_81_74_83_76_85_78_94_89_95_91_96_93;TICK;CX_18_10_20_12_22_14_31_24_33_26_35_28_37_30_46_38_48_40_50_42_59_52_61_54_63_56_65_58_74_66_76_68_78_70_87_80_89_82_91_84_93_86_11_4_13_6_15_8_25_17_27_19_29_21_39_32_41_34_43_36_53_45_55_47_57_49_67_60_69_62_71_64_81_73_83_75_85_77_94_88_95_90_96_92;TICK;CX_3_10_5_12_7_14_9_16_18_26_20_28_22_30_31_38_33_40_35_42_37_44_46_54_48_56_50_58_59_66_61_68_63_70_65_72_74_82_76_84_78_86_0_4_1_6_2_8_11_19_13_21_15_23_25_32_27_34_29_36_39_47_41_49_43_51_53_60_55_62_57_64_67_75_69_77_71_79_81_88_83_90_85_92;TICK;CX_17_10_19_12_21_14_23_16_32_26_34_28_36_30_45_38_47_40_49_42_51_44_60_54_62_56_64_58_73_66_75_68_77_70_79_72_88_82_90_84_92_86_0_3_1_5_2_7_11_18_13_20_15_22_25_31_27_33_29_35_39_46_41_48_43_50_53_59_55_61_57_63_67_74_69_76_71_78_81_87_83_89_85_91;TICK;M(0.00009999999747378752)10_12_14_16_24_26_28_30_38_40_42_44_52_54_56_58_66_68_70_72_80_82_84_86;MX(0.00009999999747378752)0_1_2_11_13_15_25_27_29_39_41_43_53_55_57_67_69_71_81_83_85_94_95_96;TICK;R_10_12_14_16_24_26_28_30_38_40_42_44_52_54_56_58_66_68_70_72_80_82_84_86;RX_0_1_2_11_13_15_25_27_29_39_41_43_53_55_57_67_69_71_81_83_85_94_95_96;TICK;CX_4_10_6_12_8_14_17_24_19_26_21_28_23_30_32_38_34_40_36_42_45_52_47_54_49_56_51_58_60_66_62_68_64_70_73_80_75_82_77_84_79_86_11_5_13_7_15_9_25_18_27_20_29_22_39_33_41_35_43_37_53_46_55_48_57_50_67_61_69_63_71_65_81_74_83_76_85_78_94_89_95_91_96_93;TICK;CX_18_10_20_12_22_14_31_24_33_26_35_28_37_30_46_38_48_40_50_42_59_52_61_54_63_56_65_58_74_66_76_68_78_70_87_80_89_82_91_84_93_86_11_4_13_6_15_8_25_17_27_19_29_21_39_32_41_34_43_36_53_45_55_47_57_49_67_60_69_62_71_64_81_73_83_75_85_77_94_88_95_90_96_92;TICK;CX_3_10_5_12_7_14_9_16_18_26_20_28_22_30_31_38_33_40_35_42_37_44_46_54_48_56_50_58_59_66_61_68_63_70_65_72_74_82_76_84_78_86_0_4_1_6_2_8_11_19_13_21_15_23_25_32_27_34_29_36_39_47_41_49_43_51_53_60_55_62_57_64_67_75_69_77_71_79_81_88_83_90_85_92;TICK;CX_17_10_19_12_21_14_23_16_32_26_34_28_36_30_45_38_47_40_49_42_51_44_60_54_62_56_64_58_73_66_75_68_77_70_79_72_88_82_90_84_92_86_0_3_1_5_2_7_11_18_13_20_15_22_25_31_27_33_29_35_39_46_41_48_43_50_53_59_55_61_57_63_67_74_69_76_71_78_81_87_83_89_85_91;TICK;M(0.00009999999747378752)10_12_14_16_24_26_28_30_38_40_42_44_52_54_56_58_66_68_70_72_80_82_84_86;MX(0.00009999999747378752)0_1_2_11_13_15_25_27_29_39_41_43_53_55_57_67_69_71_81_83_85_94_95_96;TICK;R_10_12_14_16_24_26_28_30_38_40_42_44_52_54_56_58_66_68_70_72_80_82_84_86;RX_0_1_2_11_13_15_25_27_29_39_41_43_53_55_57_67_69_71_81_83_85_94_95_96;TICK;CX_4_10_6_12_8_14_17_24_19_26_21_28_23_30_32_38_34_40_36_42_45_52_47_54_49_56_51_58_60_66_62_68_64_70_73_80_75_82_77_84_79_86_11_5_13_7_15_9_25_18_27_20_29_22_39_33_41_35_43_37_53_46_55_48_57_50_67_61_69_63_71_65_81_74_83_76_85_78_94_89_95_91_96_93;TICK;CX_18_10_20_12_22_14_31_24_33_26_35_28_37_30_46_38_48_40_50_42_59_52_61_54_63_56_65_58_74_66_76_68_78_70_87_80_89_82_91_84_93_86_11_4_13_6_15_8_25_17_27_19_29_21_39_32_41_34_43_36_53_45_55_47_57_49_67_60_69_62_71_64_81_73_83_75_85_77_94_88_95_90_96_92;TICK;CX_3_10_5_12_7_14_9_16_18_26_20_28_22_30_31_38_33_40_35_42_37_44_46_54_48_56_50_58_59_66_61_68_63_70_65_72_74_82_76_84_78_86_0_4_1_6_2_8_11_19_13_21_15_23_25_32_27_34_29_36_39_47_41_49_43_51_53_60_55_62_57_64_67_75_69_77_71_79_81_88_83_90_85_92;TICK;CX_17_10_19_12_21_14_23_16_32_26_34_28_36_30_45_38_47_40_49_42_51_44_60_54_62_56_64_58_73_66_75_68_77_70_79_72_88_82_90_84_92_86_0_3_1_5_2_7_11_18_13_20_15_22_25_31_27_33_29_35_39_46_41_48_43_50_53_59_55_61_57_63_67_74_69_76_71_78_81_87_83_89_85_91;TICK;M(0.00009999999747378752)10_12_14_16_24_26_28_30_38_40_42_44_52_54_56_58_66_68_70_72_80_82_84_86;MX(0.00009999999747378752)0_1_2_11_13_15_25_27_29_39_41_43_53_55_57_67_69_71_81_83_85_94_95_96;TICK;R_10_12_14_16_24_26_28_30_38_40_42_44_52_54_56_58_66_68_70_72_80_82_84_86;RX_0_1_2_11_13_15_25_27_29_39_41_43_53_55_57_67_69_71_81_83_85_94_95_96;TICK;CX_4_10_6_12_8_14_17_24_19_26_21_28_23_30_32_38_34_40_36_42_45_52_47_54_49_56_51_58_60_66_62_68_64_70_73_80_75_82_77_84_79_86_11_5_13_7_15_9_25_18_27_20_29_22_39_33_41_35_43_37_53_46_55_48_57_50_67_61_69_63_71_65_81_74_83_76_85_78_94_89_95_91_96_93;TICK;CX_18_10_20_12_22_14_31_24_33_26_35_28_37_30_46_38_48_40_50_42_59_52_61_54_63_56_65_58_74_66_76_68_78_70_87_80_89_82_91_84_93_86_11_4_13_6_15_8_25_17_27_19_29_21_39_32_41_34_43_36_53_45_55_47_57_49_67_60_69_62_71_64_81_73_83_75_85_77_94_88_95_90_96_92;TICK;CX_3_10_5_12_7_14_9_16_18_26_20_28_22_30_31_38_33_40_35_42_37_44_46_54_48_56_50_58_59_66_61_68_63_70_65_72_74_82_76_84_78_86_0_4_1_6_2_8_11_19_13_21_15_23_25_32_27_34_29_36_39_47_41_49_43_51_53_60_55_62_57_64_67_75_69_77_71_79_81_88_83_90_85_92;TICK;CX_17_10_19_12_21_14_23_16_32_26_34_28_36_30_45_38_47_40_49_42_51_44_60_54_62_56_64_58_73_66_75_68_77_70_79_72_88_82_90_84_92_86_0_3_1_5_2_7_11_18_13_20_15_22_25_31_27_33_29_35_39_46_41_48_43_50_53_59_55_61_57_63_67_74_69_76_71_78_81_87_83_89_85_91;TICK;M(0.00009999999747378752)10_12_14_16_24_26_28_30_38_40_42_44_52_54_56_58_66_68_70_72_80_82_84_86;MX(0.00009999999747378752)0_1_2_11_13_15_25_27_29_39_41_43_53_55_57_67_69_71_81_83_85_94_95_96;TICK;R_10_12_14_16_24_26_28_30_38_40_42_44_52_54_56_58_66_68_70_72_80_82_84_86;RX_0_1_2_11_13_15_25_27_29_39_41_43_53_55_57_67_69_71_81_83_85_94_95_96;TICK;CX_4_10_6_12_8_14_17_24_19_26_21_28_23_30_32_38_34_40_36_42_45_52_47_54_49_56_51_58_60_66_62_68_64_70_73_80_75_82_77_84_79_86_11_5_13_7_15_9_25_18_27_20_29_22_39_33_41_35_43_37_53_46_55_48_57_50_67_61_69_63_71_65_81_74_83_76_85_78_94_89_95_91_96_93;TICK;CX_18_10_20_12_22_14_31_24_33_26_35_28_37_30_46_38_48_40_50_42_59_52_61_54_63_56_65_58_74_66_76_68_78_70_87_80_89_82_91_84_93_86_11_4_13_6_15_8_25_17_27_19_29_21_39_32_41_34_43_36_53_45_55_47_57_49_67_60_69_62_71_64_81_73_83_75_85_77_94_88_95_90_96_92;TICK;CX_3_10_5_12_7_14_9_16_18_26_20_28_22_30_31_38_33_40_35_42_37_44_46_54_48_56_50_58_59_66_61_68_63_70_65_72_74_82_76_84_78_86_0_4_1_6_2_8_11_19_13_21_15_23_25_32_27_34_29_36_39_47_41_49_43_51_53_60_55_62_57_64_67_75_69_77_71_79_81_88_83_90_85_92;TICK;CX_17_10_19_12_21_14_23_16_32_26_34_28_36_30_45_38_47_40_49_42_51_44_60_54_62_56_64_58_73_66_75_68_77_70_79_72_88_82_90_84_92_86_0_3_1_5_2_7_11_18_13_20_15_22_25_31_27_33_29_35_39_46_41_48_43_50_53_59_55_61_57_63_67_74_69_76_71_78_81_87_83_89_85_91;TICK;M(0.00009999999747378752)10_12_14_16_24_26_28_30_38_40_42_44_52_54_56_58_66_68_70_72_80_82_84_86;MX(0.00009999999747378752)0_1_2_11_13_15_25_27_29_39_41_43_53_55_57_67_69_71_81_83_85_94_95_96;TICK;R_10_12_14_16_24_26_28_30_38_40_42_44_52_54_56_58_66_68_70_72_80_82_84_86;RX_0_1_2_11_13_15_25_27_29_39_41_43_53_55_57_67_69_71_81_83_85_94_95_96;TICK;CX_4_10_6_12_8_14_17_24_19_26_21_28_23_30_32_38_34_40_36_42_45_52_47_54_49_56_51_58_60_66_62_68_64_70_73_80_75_82_77_84_79_86_11_5_13_7_15_9_25_18_27_20_29_22_39_33_41_35_43_37_53_46_55_48_57_50_67_61_69_63_71_65_81_74_83_76_85_78_94_89_95_91_96_93;TICK;CX_18_10_20_12_22_14_31_24_33_26_35_28_37_30_46_38_48_40_50_42_59_52_61_54_63_56_65_58_74_66_76_68_78_70_87_80_89_82_91_84_93_86_11_4_13_6_15_8_25_17_27_19_29_21_39_32_41_34_43_36_53_45_55_47_57_49_67_60_69_62_71_64_81_73_83_75_85_77_94_88_95_90_96_92;TICK;CX_3_10_5_12_7_14_9_16_18_26_20_28_22_30_31_38_33_40_35_42_37_44_46_54_48_56_50_58_59_66_61_68_63_70_65_72_74_82_76_84_78_86_0_4_1_6_2_8_11_19_13_21_15_23_25_32_27_34_29_36_39_47_41_49_43_51_53_60_55_62_57_64_67_75_69_77_71_79_81_88_83_90_85_92;TICK;CX_17_10_19_12_21_14_23_16_32_26_34_28_36_30_45_38_47_40_49_42_51_44_60_54_62_56_64_58_73_66_75_68_77_70_79_72_88_82_90_84_92_86_0_3_1_5_2_7_11_18_13_20_15_22_25_31_27_33_29_35_39_46_41_48_43_50_53_59_55_61_57_63_67_74_69_76_71_78_81_87_83_89_85_91;TICK;M(0.00009999999747378752)10_12_14_16_24_26_28_30_38_40_42_44_52_54_56_58_66_68_70_72_80_82_84_86;MX(0.00009999999747378752)0_1_2_11_13_15_25_27_29_39_41_43_53_55_57_67_69_71_81_83_85_94_95_96;TICK;R_10_12_14_16_24_26_28_30_38_40_42_44_52_54_56_58_66_68_70_72_80_82_84_86;RX_0_1_2_11_13_15_25_27_29_39_41_43_53_55_57_67_69_71_81_83_85_94_95_96;TICK;CX_4_10_6_12_8_14_17_24_19_26_21_28_23_30_32_38_34_40_36_42_45_52_47_54_49_56_51_58_60_66_62_68_64_70_73_80_75_82_77_84_79_86_11_5_13_7_15_9_25_18_27_20_29_22_39_33_41_35_43_37_53_46_55_48_57_50_67_61_69_63_71_65_81_74_83_76_85_78_94_89_95_91_96_93;TICK;CX_18_10_20_12_22_14_31_24_33_26_35_28_37_30_46_38_48_40_50_42_59_52_61_54_63_56_65_58_74_66_76_68_78_70_87_80_89_82_91_84_93_86_11_4_13_6_15_8_25_17_27_19_29_21_39_32_41_34_43_36_53_45_55_47_57_49_67_60_69_62_71_64_81_73_83_75_85_77_94_88_95_90_96_92;TICK;CX_3_10_5_12_7_14_9_16_18_26_20_28_22_30_31_38_33_40_35_42_37_44_46_54_48_56_50_58_59_66_61_68_63_70_65_72_74_82_76_84_78_86_0_4_1_6_2_8_11_19_13_21_15_23_25_32_27_34_29_36_39_47_41_49_43_51_53_60_55_62_57_64_67_75_69_77_71_79_81_88_83_90_85_92;TICK;CX_17_10_19_12_21_14_23_16_32_26_34_28_36_30_45_38_47_40_49_42_51_44_60_54_62_56_64_58_73_66_75_68_77_70_79_72_88_82_90_84_92_86_0_3_1_5_2_7_11_18_13_20_15_22_25_31_27_33_29_35_39_46_41_48_43_50_53_59_55_61_57_63_67_74_69_76_71_78_81_87_83_89_85_91;TICK;M(0.00009999999747378752)10_12_14_16_24_26_28_30_38_40_42_44_52_54_56_58_66_68_70_72_80_82_84_86;MX(0.00009999999747378752)0_1_2_11_13_15_25_27_29_39_41_43_53_55_57_67_69_71_81_83_85_94_95_96;TICK;R_10_12_14_16_24_26_28_30_38_40_42_44_52_54_56_58_66_68_70_72_80_82_84_86;RX_0_1_2_11_13_15_25_27_29_39_41_43_53_55_57_67_69_71_81_83_85_94_95_96;TICK;CX_4_10_6_12_8_14_17_24_19_26_21_28_23_30_32_38_34_40_36_42_45_52_47_54_49_56_51_58_60_66_62_68_64_70_73_80_75_82_77_84_79_86_11_5_13_7_15_9_25_18_27_20_29_22_39_33_41_35_43_37_53_46_55_48_57_50_67_61_69_63_71_65_81_74_83_76_85_78_94_89_95_91_96_93;TICK;CX_18_10_20_12_22_14_31_24_33_26_35_28_37_30_46_38_48_40_50_42_59_52_61_54_63_56_65_58_74_66_76_68_78_70_87_80_89_82_91_84_93_86_11_4_13_6_15_8_25_17_27_19_29_21_39_32_41_34_43_36_53_45_55_47_57_49_67_60_69_62_71_64_81_73_83_75_85_77_94_88_95_90_96_92;TICK;CX_3_10_5_12_7_14_9_16_18_26_20_28_22_30_31_38_33_40_35_42_37_44_46_54_48_56_50_58_59_66_61_68_63_70_65_72_74_82_76_84_78_86_0_4_1_6_2_8_11_19_13_21_15_23_25_32_27_34_29_36_39_47_41_49_43_51_53_60_55_62_57_64_67_75_69_77_71_79_81_88_83_90_85_92;TICK;CX_17_10_19_12_21_14_23_16_32_26_34_28_36_30_45_38_47_40_49_42_51_44_60_54_62_56_64_58_73_66_75_68_77_70_79_72_88_82_90_84_92_86_0_3_1_5_2_7_11_18_13_20_15_22_25_31_27_33_29_35_39_46_41_48_43_50_53_59_55_61_57_63_67_74_69_76_71_78_81_87_83_89_85_91;TICK;M(0.00009999999747378752)10_12_14_16_24_26_28_30_38_40_42_44_52_54_56_58_66_68_70_72_80_82_84_86;MX(0.00009999999747378752)0_1_2_11_13_15_25_27_29_39_41_43_53_55_57_67_69_71_81_83_85_94_95_96;TICK;R_10_12_14_16_24_26_28_30_38_40_42_44_52_54_56_58_66_68_70_72_80_82_84_86;RX_0_1_2_11_13_15_25_27_29_39_41_43_53_55_57_67_69_71_81_83_85_94_95_96;TICK;CX_4_10_6_12_8_14_17_24_19_26_21_28_23_30_32_38_34_40_36_42_45_52_47_54_49_56_51_58_60_66_62_68_64_70_73_80_75_82_77_84_79_86_11_5_13_7_15_9_25_18_27_20_29_22_39_33_41_35_43_37_53_46_55_48_57_50_67_61_69_63_71_65_81_74_83_76_85_78_94_89_95_91_96_93;TICK;CX_18_10_20_12_22_14_31_24_33_26_35_28_37_30_46_38_48_40_50_42_59_52_61_54_63_56_65_58_74_66_76_68_78_70_87_80_89_82_91_84_93_86_11_4_13_6_15_8_25_17_27_19_29_21_39_32_41_34_43_36_53_45_55_47_57_49_67_60_69_62_71_64_81_73_83_75_85_77_94_88_95_90_96_92;TICK;CX_3_10_5_12_7_14_9_16_18_26_20_28_22_30_31_38_33_40_35_42_37_44_46_54_48_56_50_58_59_66_61_68_63_70_65_72_74_82_76_84_78_86_0_4_1_6_2_8_11_19_13_21_15_23_25_32_27_34_29_36_39_47_41_49_43_51_53_60_55_62_57_64_67_75_69_77_71_79_81_88_83_90_85_92;TICK;CX_17_10_19_12_21_14_23_16_32_26_34_28_36_30_45_38_47_40_49_42_51_44_60_54_62_56_64_58_73_66_75_68_77_70_79_72_88_82_90_84_92_86_0_3_1_5_2_7_11_18_13_20_15_22_25_31_27_33_29_35_39_46_41_48_43_50_53_59_55_61_57_63_67_74_69_76_71_78_81_87_83_89_85_91;TICK;M(0.00009999999747378752)10_12_14_16_24_26_28_30_38_40_42_44_52_54_56_58_66_68_70_72_80_82_84_86;MX(0.00009999999747378752)0_1_2_11_13_15_25_27_29_39_41_43_53_55_57_67_69_71_81_83_85_94_95_96;TICK;R_10_12_14_16_24_26_28_30_38_40_42_44_52_54_56_58_66_68_70_72_80_82_84_86;RX_0_1_2_11_13_15_25_27_29_39_41_43_53_55_57_67_69_71_81_83_85_94_95_96;TICK;CX_4_10_6_12_8_14_17_24_19_26_21_28_23_30_32_38_34_40_36_42_45_52_47_54_49_56_51_58_60_66_62_68_64_70_73_80_75_82_77_84_79_86_11_5_13_7_15_9_25_18_27_20_29_22_39_33_41_35_43_37_53_46_55_48_57_50_67_61_69_63_71_65_81_74_83_76_85_78_94_89_95_91_96_93;TICK;CX_18_10_20_12_22_14_31_24_33_26_35_28_37_30_46_38_48_40_50_42_59_52_61_54_63_56_65_58_74_66_76_68_78_70_87_80_89_82_91_84_93_86_11_4_13_6_15_8_25_17_27_19_29_21_39_32_41_34_43_36_53_45_55_47_57_49_67_60_69_62_71_64_81_73_83_75_85_77_94_88_95_90_96_92;TICK;CX_3_10_5_12_7_14_9_16_18_26_20_28_22_30_31_38_33_40_35_42_37_44_46_54_48_56_50_58_59_66_61_68_63_70_65_72_74_82_76_84_78_86_0_4_1_6_2_8_11_19_13_21_15_23_25_32_27_34_29_36_39_47_41_49_43_51_53_60_55_62_57_64_67_75_69_77_71_79_81_88_83_90_85_92;TICK;CX_17_10_19_12_21_14_23_16_32_26_34_28_36_30_45_38_47_40_49_42_51_44_60_54_62_56_64_58_73_66_75_68_77_70_79_72_88_82_90_84_92_86_0_3_1_5_2_7_11_18_13_20_15_22_25_31_27_33_29_35_39_46_41_48_43_50_53_59_55_61_57_63_67_74_69_76_71_78_81_87_83_89_85_91;TICK;M(0.00009999999747378752)10_12_14_16_24_26_28_30_38_40_42_44_52_54_56_58_66_68_70_72_80_82_84_86;MX(0.00009999999747378752)0_1_2_11_13_15_25_27_29_39_41_43_53_55_57_67_69_71_81_83_85_94_95_96;TICK;R_10_12_14_16_24_26_28_30_38_40_42_44_52_54_56_58_66_68_70_72_80_82_84_86;RX_0_1_2_11_13_15_25_27_29_39_41_43_53_55_57_67_69_71_81_83_85_94_95_96;TICK;CX_4_10_6_12_8_14_17_24_19_26_21_28_23_30_32_38_34_40_36_42_45_52_47_54_49_56_51_58_60_66_62_68_64_70_73_80_75_82_77_84_79_86_11_5_13_7_15_9_25_18_27_20_29_22_39_33_41_35_43_37_53_46_55_48_57_50_67_61_69_63_71_65_81_74_83_76_85_78_94_89_95_91_96_93;TICK;CX_18_10_20_12_22_14_31_24_33_26_35_28_37_30_46_38_48_40_50_42_59_52_61_54_63_56_65_58_74_66_76_68_78_70_87_80_89_82_91_84_93_86_11_4_13_6_15_8_25_17_27_19_29_21_39_32_41_34_43_36_53_45_55_47_57_49_67_60_69_62_71_64_81_73_83_75_85_77_94_88_95_90_96_92;TICK;CX_3_10_5_12_7_14_9_16_18_26_20_28_22_30_31_38_33_40_35_42_37_44_46_54_48_56_50_58_59_66_61_68_63_70_65_72_74_82_76_84_78_86_0_4_1_6_2_8_11_19_13_21_15_23_25_32_27_34_29_36_39_47_41_49_43_51_53_60_55_62_57_64_67_75_69_77_71_79_81_88_83_90_85_92;TICK;CX_17_10_19_12_21_14_23_16_32_26_34_28_36_30_45_38_47_40_49_42_51_44_60_54_62_56_64_58_73_66_75_68_77_70_79_72_88_82_90_84_92_86_0_3_1_5_2_7_11_18_13_20_15_22_25_31_27_33_29_35_39_46_41_48_43_50_53_59_55_61_57_63_67_74_69_76_71_78_81_87_83_89_85_91;TICK;M(0.00009999999747378752)10_12_14_16_24_26_28_30_38_40_42_44_52_54_56_58_66_68_70_72_80_82_84_86;MX(0.00009999999747378752)0_1_2_11_13_15_25_27_29_39_41_43_53_55_57_67_69_71_81_83_85_94_95_96;TICK;R_10_12_14_16_24_26_28_30_38_40_42_44_52_54_56_58_66_68_70_72_80_82_84_86;RX_0_1_2_11_13_15_25_27_29_39_41_43_53_55_57_67_69_71_81_83_85_94_95_96;TICK;CX_4_10_6_12_8_14_17_24_19_26_21_28_23_30_32_38_34_40_36_42_45_52_47_54_49_56_51_58_60_66_62_68_64_70_73_80_75_82_77_84_79_86_11_5_13_7_15_9_25_18_27_20_29_22_39_33_41_35_43_37_53_46_55_48_57_50_67_61_69_63_71_65_81_74_83_76_85_78_94_89_95_91_96_93;TICK;CX_18_10_20_12_22_14_31_24_33_26_35_28_37_30_46_38_48_40_50_42_59_52_61_54_63_56_65_58_74_66_76_68_78_70_87_80_89_82_91_84_93_86_11_4_13_6_15_8_25_17_27_19_29_21_39_32_41_34_43_36_53_45_55_47_57_49_67_60_69_62_71_64_81_73_83_75_85_77_94_88_95_90_96_92;TICK;CX_3_10_5_12_7_14_9_16_18_26_20_28_22_30_31_38_33_40_35_42_37_44_46_54_48_56_50_58_59_66_61_68_63_70_65_72_74_82_76_84_78_86_0_4_1_6_2_8_11_19_13_21_15_23_25_32_27_34_29_36_39_47_41_49_43_51_53_60_55_62_57_64_67_75_69_77_71_79_81_88_83_90_85_92;TICK;CX_17_10_19_12_21_14_23_16_32_26_34_28_36_30_45_38_47_40_49_42_51_44_60_54_62_56_64_58_73_66_75_68_77_70_79_72_88_82_90_84_92_86_0_3_1_5_2_7_11_18_13_20_15_22_25_31_27_33_29_35_39_46_41_48_43_50_53_59_55_61_57_63_67_74_69_76_71_78_81_87_83_89_85_91;TICK;M(0.00009999999747378752)10_12_14_16_24_26_28_30_38_40_42_44_52_54_56_58_66_68_70_72_80_82_84_86;MX(0.00009999999747378752)0_1_2_11_13_15_25_27_29_39_41_43_53_55_57_67_69_71_81_83_85_94_95_96;TICK;R_10_12_14_16_24_26_28_30_38_40_42_44_52_54_56_58_66_68_70_72_80_82_84_86;RX_0_1_2_11_13_15_25_27_29_39_41_43_53_55_57_67_69_71_81_83_85_94_95_96;TICK;CX_4_10_6_12_8_14_17_24_19_26_21_28_23_30_32_38_34_40_36_42_45_52_47_54_49_56_51_58_60_66_62_68_64_70_73_80_75_82_77_84_79_86_11_5_13_7_15_9_25_18_27_20_29_22_39_33_41_35_43_37_53_46_55_48_57_50_67_61_69_63_71_65_81_74_83_76_85_78_94_89_95_91_96_93;TICK;CX_18_10_20_12_22_14_31_24_33_26_35_28_37_30_46_38_48_40_50_42_59_52_61_54_63_56_65_58_74_66_76_68_78_70_87_80_89_82_91_84_93_86_11_4_13_6_15_8_25_17_27_19_29_21_39_32_41_34_43_36_53_45_55_47_57_49_67_60_69_62_71_64_81_73_83_75_85_77_94_88_95_90_96_92;TICK;CX_3_10_5_12_7_14_9_16_18_26_20_28_22_30_31_38_33_40_35_42_37_44_46_54_48_56_50_58_59_66_61_68_63_70_65_72_74_82_76_84_78_86_0_4_1_6_2_8_11_19_13_21_15_23_25_32_27_34_29_36_39_47_41_49_43_51_53_60_55_62_57_64_67_75_69_77_71_79_81_88_83_90_85_92;TICK;CX_17_10_19_12_21_14_23_16_32_26_34_28_36_30_45_38_47_40_49_42_51_44_60_54_62_56_64_58_73_66_75_68_77_70_79_72_88_82_90_84_92_86_0_3_1_5_2_7_11_18_13_20_15_22_25_31_27_33_29_35_39_46_41_48_43_50_53_59_55_61_57_63_67_74_69_76_71_78_81_87_83_89_85_91;TICK;M(0.00009999999747378752)10_12_14_16_24_26_28_30_38_40_42_44_52_54_56_58_66_68_70_72_80_82_84_86;MX(0.00009999999747378752)0_1_2_11_13_15_25_27_29_39_41_43_53_55_57_67_69_71_81_83_85_94_95_96;TICK;R_10_12_14_16_24_26_28_30_38_40_42_44_52_54_56_58_66_68_70_72_80_82_84_86;RX_0_1_2_11_13_15_25_27_29_39_41_43_53_55_57_67_69_71_81_83_85_94_95_96;TICK;CX_4_10_6_12_8_14_17_24_19_26_21_28_23_30_32_38_34_40_36_42_45_52_47_54_49_56_51_58_60_66_62_68_64_70_73_80_75_82_77_84_79_86_11_5_13_7_15_9_25_18_27_20_29_22_39_33_41_35_43_37_53_46_55_48_57_50_67_61_69_63_71_65_81_74_83_76_85_78_94_89_95_91_96_93;TICK;CX_18_10_20_12_22_14_31_24_33_26_35_28_37_30_46_38_48_40_50_42_59_52_61_54_63_56_65_58_74_66_76_68_78_70_87_80_89_82_91_84_93_86_11_4_13_6_15_8_25_17_27_19_29_21_39_32_41_34_43_36_53_45_55_47_57_49_67_60_69_62_71_64_81_73_83_75_85_77_94_88_95_90_96_92;TICK;CX_3_10_5_12_7_14_9_16_18_26_20_28_22_30_31_38_33_40_35_42_37_44_46_54_48_56_50_58_59_66_61_68_63_70_65_72_74_82_76_84_78_86_0_4_1_6_2_8_11_19_13_21_15_23_25_32_27_34_29_36_39_47_41_49_43_51_53_60_55_62_57_64_67_75_69_77_71_79_81_88_83_90_85_92;TICK;CX_17_10_19_12_21_14_23_16_32_26_34_28_36_30_45_38_47_40_49_42_51_44_60_54_62_56_64_58_73_66_75_68_77_70_79_72_88_82_90_84_92_86_0_3_1_5_2_7_11_18_13_20_15_22_25_31_27_33_29_35_39_46_41_48_43_50_53_59_55_61_57_63_67_74_69_76_71_78_81_87_83_89_85_91;TICK;M(0.00009999999747378752)10_12_14_16_24_26_28_30_38_40_42_44_52_54_56_58_66_68_70_72_80_82_84_86;MX(0.00009999999747378752)0_1_2_11_13_15_25_27_29_39_41_43_53_55_57_67_69_71_81_83_85_94_95_96;TICK;R_10_12_14_16_24_26_28_30_38_40_42_44_52_54_56_58_66_68_70_72_80_82_84_86;RX_0_1_2_11_13_15_25_27_29_39_41_43_53_55_57_67_69_71_81_83_85_94_95_96;TICK;CX_4_10_6_12_8_14_17_24_19_26_21_28_23_30_32_38_34_40_36_42_45_52_47_54_49_56_51_58_60_66_62_68_64_70_73_80_75_82_77_84_79_86_11_5_13_7_15_9_25_18_27_20_29_22_39_33_41_35_43_37_53_46_55_48_57_50_67_61_69_63_71_65_81_74_83_76_85_78_94_89_95_91_96_93;TICK;CX_18_10_20_12_22_14_31_24_33_26_35_28_37_30_46_38_48_40_50_42_59_52_61_54_63_56_65_58_74_66_76_68_78_70_87_80_89_82_91_84_93_86_11_4_13_6_15_8_25_17_27_19_29_21_39_32_41_34_43_36_53_45_55_47_57_49_67_60_69_62_71_64_81_73_83_75_85_77_94_88_95_90_96_92;TICK;CX_3_10_5_12_7_14_9_16_18_26_20_28_22_30_31_38_33_40_35_42_37_44_46_54_48_56_50_58_59_66_61_68_63_70_65_72_74_82_76_84_78_86_0_4_1_6_2_8_11_19_13_21_15_23_25_32_27_34_29_36_39_47_41_49_43_51_53_60_55_62_57_64_67_75_69_77_71_79_81_88_83_90_85_92;TICK;CX_17_10_19_12_21_14_23_16_32_26_34_28_36_30_45_38_47_40_49_42_51_44_60_54_62_56_64_58_73_66_75_68_77_70_79_72_88_82_90_84_92_86_0_3_1_5_2_7_11_18_13_20_15_22_25_31_27_33_29_35_39_46_41_48_43_50_53_59_55_61_57_63_67_74_69_76_71_78_81_87_83_89_85_91;TICK;M(0.00009999999747378752)10_12_14_16_24_26_28_30_38_40_42_44_52_54_56_58_66_68_70_72_80_82_84_86;MX(0.00009999999747378752)0_1_2_11_13_15_25_27_29_39_41_43_53_55_57_67_69_71_81_83_85_94_95_96;TICK;R_10_12_14_16_24_26_28_30_38_40_42_44_52_54_56_58_66_68_70_72_80_82_84_86;RX_0_1_2_11_13_15_25_27_29_39_41_43_53_55_57_67_69_71_81_83_85_94_95_96;TICK;CX_4_10_6_12_8_14_17_24_19_26_21_28_23_30_32_38_34_40_36_42_45_52_47_54_49_56_51_58_60_66_62_68_64_70_73_80_75_82_77_84_79_86_11_5_13_7_15_9_25_18_27_20_29_22_39_33_41_35_43_37_53_46_55_48_57_50_67_61_69_63_71_65_81_74_83_76_85_78_94_89_95_91_96_93;TICK;CX_18_10_20_12_22_14_31_24_33_26_35_28_37_30_46_38_48_40_50_42_59_52_61_54_63_56_65_58_74_66_76_68_78_70_87_80_89_82_91_84_93_86_11_4_13_6_15_8_25_17_27_19_29_21_39_32_41_34_43_36_53_45_55_47_57_49_67_60_69_62_71_64_81_73_83_75_85_77_94_88_95_90_96_92;TICK;CX_3_10_5_12_7_14_9_16_18_26_20_28_22_30_31_38_33_40_35_42_37_44_46_54_48_56_50_58_59_66_61_68_63_70_65_72_74_82_76_84_78_86_0_4_1_6_2_8_11_19_13_21_15_23_25_32_27_34_29_36_39_47_41_49_43_51_53_60_55_62_57_64_67_75_69_77_71_79_81_88_83_90_85_92;TICK;CX_17_10_19_12_21_14_23_16_32_26_34_28_36_30_45_38_47_40_49_42_51_44_60_54_62_56_64_58_73_66_75_68_77_70_79_72_88_82_90_84_92_86_0_3_1_5_2_7_11_18_13_20_15_22_25_31_27_33_29_35_39_46_41_48_43_50_53_59_55_61_57_63_67_74_69_76_71_78_81_87_83_89_85_91;TICK;M(0.00009999999747378752)10_12_14_16_24_26_28_30_38_40_42_44_52_54_56_58_66_68_70_72_80_82_84_86;MX(0.00009999999747378752)0_1_2_11_13_15_25_27_29_39_41_43_53_55_57_67_69_71_81_83_85_94_95_96;TICK;R_10_12_14_16_24_26_28_30_38_40_42_44_52_54_56_58_66_68_70_72_80_82_84_86;RX_0_1_2_11_13_15_25_27_29_39_41_43_53_55_57_67_69_71_81_83_85_94_95_96;TICK;CX_4_10_6_12_8_14_17_24_19_26_21_28_23_30_32_38_34_40_36_42_45_52_47_54_49_56_51_58_60_66_62_68_64_70_73_80_75_82_77_84_79_86_11_5_13_7_15_9_25_18_27_20_29_22_39_33_41_35_43_37_53_46_55_48_57_50_67_61_69_63_71_65_81_74_83_76_85_78_94_89_95_91_96_93;TICK;CX_18_10_20_12_22_14_31_24_33_26_35_28_37_30_46_38_48_40_50_42_59_52_61_54_63_56_65_58_74_66_76_68_78_70_87_80_89_82_91_84_93_86_11_4_13_6_15_8_25_17_27_19_29_21_39_32_41_34_43_36_53_45_55_47_57_49_67_60_69_62_71_64_81_73_83_75_85_77_94_88_95_90_96_92;TICK;CX_3_10_5_12_7_14_9_16_18_26_20_28_22_30_31_38_33_40_35_42_37_44_46_54_48_56_50_58_59_66_61_68_63_70_65_72_74_82_76_84_78_86_0_4_1_6_2_8_11_19_13_21_15_23_25_32_27_34_29_36_39_47_41_49_43_51_53_60_55_62_57_64_67_75_69_77_71_79_81_88_83_90_85_92;TICK;CX_17_10_19_12_21_14_23_16_32_26_34_28_36_30_45_38_47_40_49_42_51_44_60_54_62_56_64_58_73_66_75_68_77_70_79_72_88_82_90_84_92_86_0_3_1_5_2_7_11_18_13_20_15_22_25_31_27_33_29_35_39_46_41_48_43_50_53_59_55_61_57_63_67_74_69_76_71_78_81_87_83_89_85_91;TICK;M(0.00009999999747378752)10_12_14_16_24_26_28_30_38_40_42_44_52_54_56_58_66_68_70_72_80_82_84_86;MX(0.00009999999747378752)0_1_2_11_13_15_25_27_29_39_41_43_53_55_57_67_69_71_81_83_85_94_95_96;TICK;M(0.00009999999747378752)3_4_5_6_7_8_9_17_18_19_20_21_22_23_31_32_33_34_35_36_37_45_46_47_48_49_50_51_59_60_61_62_63_64_65_73_74_75_76_77_78_79_87_88_89_90_91_92_93}{Crumble link for 4-CX Circuit.}
\bigskip

\href{https://algassert.com/crumble#circuit=Q(0,0)0;Q(0,1)1;Q(0,2)2;Q(0,3)3;Q(0,4)4;Q(0,5)5;Q(0,6)6;Q(0.5,0.5)7;Q(0.5,1.5)8;Q(0.5,2.5)9;Q(0.5,3.5)10;Q(0.5,4.5)11;Q(0.5,5.5)12;Q(0.5,6.5)13;Q(1,0)14;Q(1,1)15;Q(1,2)16;Q(1,3)17;Q(1,4)18;Q(1,5)19;Q(1,6)20;Q(1.5,0.5)21;Q(1.5,1.5)22;Q(1.5,2.5)23;Q(1.5,3.5)24;Q(1.5,4.5)25;Q(1.5,5.5)26;Q(1.5,6.5)27;Q(2,0)28;Q(2,1)29;Q(2,2)30;Q(2,3)31;Q(2,4)32;Q(2,5)33;Q(2,6)34;Q(2.5,0.5)35;Q(2.5,1.5)36;Q(2.5,2.5)37;Q(2.5,3.5)38;Q(2.5,4.5)39;Q(2.5,5.5)40;Q(2.5,6.5)41;Q(3,0)42;Q(3,1)43;Q(3,2)44;Q(3,3)45;Q(3,4)46;Q(3,5)47;Q(3,6)48;Q(3.5,0.5)49;Q(3.5,1.5)50;Q(3.5,2.5)51;Q(3.5,3.5)52;Q(3.5,4.5)53;Q(3.5,5.5)54;Q(3.5,6.5)55;Q(4,0)56;Q(4,1)57;Q(4,2)58;Q(4,3)59;Q(4,4)60;Q(4,5)61;Q(4,6)62;Q(4.5,0.5)63;Q(4.5,1.5)64;Q(4.5,2.5)65;Q(4.5,3.5)66;Q(4.5,4.5)67;Q(4.5,5.5)68;Q(4.5,6.5)69;Q(5,0)70;Q(5,1)71;Q(5,2)72;Q(5,3)73;Q(5,4)74;Q(5,5)75;Q(5,6)76;Q(5.5,0.5)77;Q(5.5,1.5)78;Q(5.5,2.5)79;Q(5.5,3.5)80;Q(5.5,4.5)81;Q(5.5,5.5)82;Q(5.5,6.5)83;Q(6,0)84;Q(6,1)85;Q(6,2)86;Q(6,3)87;Q(6,4)88;Q(6,5)89;Q(6,6)90;Q(6.5,0.5)91;Q(6.5,1.5)92;Q(6.5,2.5)93;Q(6.5,3.5)94;Q(6.5,4.5)95;Q(6.5,5.5)96;R_0_1_2_3_4_5_6_7_8_9_10_11_12_13_14_15_16_17_18_19_20_21_22_23_24_25_26_27_28_29_30_31_32_33_34_35_36_37_38_39_40_41_42_43_44_45_46_47_48_49_50_51_52_53_54_55_56_57_58_59_60_61_62_63_64_65_66_67_68_69_70_71_72_73_74_75_76_77_78_79_80_81_82_83_84_85_86_87_88_89_90_91_92_93_94_95_96;TICK;M(0.00009999999747378752)8_10_12_21_23_25_36_38_40_49_51_53_64_66_68_77_79_81_91_92_93_94_95_96;MX(0.00009999999747378752)7_9_11_13_22_24_26_27_35_37_39_41_50_52_54_55_63_65_67_69_78_80_82_83;TICK;R_8_10_12_21_23_25_36_38_40_49_51_53_64_66_68_77_79_81_91_92_93_94_95_96;RX_7_9_11_13_22_24_26_27_35_37_39_41_50_52_54_55_63_65_67_69_78_80_82_83;MARKZ(0)36;TICK;CX_1_8_3_10_5_12_7_0_9_2_11_4_13_6_14_21_16_23_18_25_22_15_24_17_26_19_29_36_31_38_33_40_35_28_37_30_39_32_41_34_42_49_44_51_46_53_50_43_52_45_54_47_57_64_59_66_61_68_63_56_65_58_67_60_69_62_70_77_72_79_74_81_78_71_80_73_82_75_85_92_87_94_89_96;TICK;CX_2_8_4_10_6_12_7_14_9_16_11_18_13_20_15_21_17_23_19_25_22_29_24_31_26_33_30_36_32_38_34_40_35_42_37_44_39_46_41_48_43_49_45_51_47_53_50_57_52_59_54_61_58_64_60_66_62_68_63_70_65_72_67_74_69_76_71_77_73_79_75_81_78_85_80_87_82_89_86_92_88_94_90_96;TICK;CX_1_7_3_9_5_11_8_15_10_17_12_19_16_22_18_24_20_26_21_28_23_30_25_32_27_34_29_35_31_37_33_39_36_43_38_45_40_47_44_50_46_52_48_54_49_56_51_58_53_60_55_62_57_63_59_65_61_67_64_71_66_73_68_75_72_78_74_80_76_82_77_84_79_86_81_88_83_90_85_91_87_93_89_95;TICK;CX_0_7_2_9_4_11_8_1_10_3_12_5_15_22_17_24_19_26_21_14_23_16_25_18_27_20_28_35_30_37_32_39_36_29_38_31_40_33_43_50_45_52_47_54_49_42_51_44_53_46_55_48_56_63_58_65_60_67_64_57_66_59_68_61_71_78_73_80_75_82_77_70_79_72_81_74_83_76_84_91_86_93_88_95;TICK;M(0.00009999999747378752)7_9_11_22_24_26_35_37_39_50_52_54_63_65_67_78_80_82_91_92_93_94_95_96;MX(0.00009999999747378752)8_10_12_13_21_23_25_27_36_38_40_41_49_51_53_55_64_66_68_69_77_79_81_83;MARKZ(0)22;TICK;R_7_9_11_22_24_26_35_37_39_50_52_54_63_65_67_78_80_82_91_92_93_94_95_96;RX_8_10_12_13_21_23_25_27_36_38_40_41_49_51_53_55_64_66_68_69_77_79_81_83;MARKZ(0)22;TICK;CX_0_7_2_9_4_11_8_1_10_3_12_5_15_22_17_24_19_26_21_14_23_16_25_18_27_20_28_35_30_37_32_39_36_29_38_31_40_33_43_50_45_52_47_54_49_42_51_44_53_46_55_48_56_63_58_65_60_67_64_57_66_59_68_61_71_78_73_80_75_82_77_70_79_72_81_74_83_76_84_91_86_93_88_95;TICK;CX_1_7_3_9_5_11_8_15_10_17_12_19_16_22_18_24_20_26_21_28_23_30_25_32_27_34_29_35_31_37_33_39_36_43_38_45_40_47_44_50_46_52_48_54_49_56_51_58_53_60_55_62_57_63_59_65_61_67_64_71_66_73_68_75_72_78_74_80_76_82_77_84_79_86_81_88_83_90_85_91_87_93_89_95;TICK;CX_2_8_4_10_6_12_7_14_9_16_11_18_13_20_15_21_17_23_19_25_22_29_24_31_26_33_30_36_32_38_34_40_35_42_37_44_39_46_41_48_43_49_45_51_47_53_50_57_52_59_54_61_58_64_60_66_62_68_63_70_65_72_67_74_69_76_71_77_73_79_75_81_78_85_80_87_82_89_86_92_88_94_90_96;TICK;CX_1_8_3_10_5_12_7_0_9_2_11_4_13_6_14_21_16_23_18_25_22_15_24_17_26_19_29_36_31_38_33_40_35_28_37_30_39_32_41_34_42_49_44_51_46_53_50_43_52_45_54_47_57_64_59_66_61_68_63_56_65_58_67_60_69_62_70_77_72_79_74_81_78_71_80_73_82_75_85_92_87_94_89_96;TICK;M(0.00009999999747378752)8_10_12_21_23_25_36_38_40_49_51_53_64_66_68_77_79_81_91_92_93_94_95_96;MX(0.00009999999747378752)7_9_11_13_22_24_26_27_35_37_39_41_50_52_54_55_63_65_67_69_78_80_82_83;MARKZ(0)36;TICK;R_8_10_12_21_23_25_36_38_40_49_51_53_64_66_68_77_79_81_91_92_93_94_95_96;RX_7_9_11_13_22_24_26_27_35_37_39_41_50_52_54_55_63_65_67_69_78_80_82_83;TICK;CX_1_8_3_10_5_12_7_0_9_2_11_4_13_6_14_21_16_23_18_25_22_15_24_17_26_19_29_36_31_38_33_40_35_28_37_30_39_32_41_34_42_49_44_51_46_53_50_43_52_45_54_47_57_64_59_66_61_68_63_56_65_58_67_60_69_62_70_77_72_79_74_81_78_71_80_73_82_75_85_92_87_94_89_96;TICK;CX_2_8_4_10_6_12_7_14_9_16_11_18_13_20_15_21_17_23_19_25_22_29_24_31_26_33_30_36_32_38_34_40_35_42_37_44_39_46_41_48_43_49_45_51_47_53_50_57_52_59_54_61_58_64_60_66_62_68_63_70_65_72_67_74_69_76_71_77_73_79_75_81_78_85_80_87_82_89_86_92_88_94_90_96;TICK;CX_1_7_3_9_5_11_8_15_10_17_12_19_16_22_18_24_20_26_21_28_23_30_25_32_27_34_29_35_31_37_33_39_36_43_38_45_40_47_44_50_46_52_48_54_49_56_51_58_53_60_55_62_57_63_59_65_61_67_64_71_66_73_68_75_72_78_74_80_76_82_77_84_79_86_81_88_83_90_85_91_87_93_89_95;TICK;CX_0_7_2_9_4_11_8_1_10_3_12_5_15_22_17_24_19_26_21_14_23_16_25_18_27_20_28_35_30_37_32_39_36_29_38_31_40_33_43_50_45_52_47_54_49_42_51_44_53_46_55_48_56_63_58_65_60_67_64_57_66_59_68_61_71_78_73_80_75_82_77_70_79_72_81_74_83_76_84_91_86_93_88_95;TICK;M(0.00009999999747378752)7_9_11_22_24_26_35_37_39_50_52_54_63_65_67_78_80_82_91_92_93_94_95_96;MX(0.00009999999747378752)8_10_12_13_21_23_25_27_36_38_40_41_49_51_53_55_64_66_68_69_77_79_81_83;TICK;R_7_9_11_22_24_26_35_37_39_50_52_54_63_65_67_78_80_82_91_92_93_94_95_96;RX_8_10_12_13_21_23_25_27_36_38_40_41_49_51_53_55_64_66_68_69_77_79_81_83;TICK;CX_0_7_2_9_4_11_8_1_10_3_12_5_15_22_17_24_19_26_21_14_23_16_25_18_27_20_28_35_30_37_32_39_36_29_38_31_40_33_43_50_45_52_47_54_49_42_51_44_53_46_55_48_56_63_58_65_60_67_64_57_66_59_68_61_71_78_73_80_75_82_77_70_79_72_81_74_83_76_84_91_86_93_88_95;TICK;CX_1_7_3_9_5_11_8_15_10_17_12_19_16_22_18_24_20_26_21_28_23_30_25_32_27_34_29_35_31_37_33_39_36_43_38_45_40_47_44_50_46_52_48_54_49_56_51_58_53_60_55_62_57_63_59_65_61_67_64_71_66_73_68_75_72_78_74_80_76_82_77_84_79_86_81_88_83_90_85_91_87_93_89_95;TICK;CX_2_8_4_10_6_12_7_14_9_16_11_18_13_20_15_21_17_23_19_25_22_29_24_31_26_33_30_36_32_38_34_40_35_42_37_44_39_46_41_48_43_49_45_51_47_53_50_57_52_59_54_61_58_64_60_66_62_68_63_70_65_72_67_74_69_76_71_77_73_79_75_81_78_85_80_87_82_89_86_92_88_94_90_96;TICK;CX_1_8_3_10_5_12_7_0_9_2_11_4_13_6_14_21_16_23_18_25_22_15_24_17_26_19_29_36_31_38_33_40_35_28_37_30_39_32_41_34_42_49_44_51_46_53_50_43_52_45_54_47_57_64_59_66_61_68_63_56_65_58_67_60_69_62_70_77_72_79_74_81_78_71_80_73_82_75_85_92_87_94_89_96;TICK;M(0.00009999999747378752)8_10_12_21_23_25_36_38_40_49_51_53_64_66_68_77_79_81_91_92_93_94_95_96;MX(0.00009999999747378752)7_9_11_13_22_24_26_27_35_37_39_41_50_52_54_55_63_65_67_69_78_80_82_83;TICK;R_8_10_12_21_23_25_36_38_40_49_51_53_64_66_68_77_79_81_91_92_93_94_95_96;RX_7_9_11_13_22_24_26_27_35_37_39_41_50_52_54_55_63_65_67_69_78_80_82_83;TICK;CX_1_8_3_10_5_12_7_0_9_2_11_4_13_6_14_21_16_23_18_25_22_15_24_17_26_19_29_36_31_38_33_40_35_28_37_30_39_32_41_34_42_49_44_51_46_53_50_43_52_45_54_47_57_64_59_66_61_68_63_56_65_58_67_60_69_62_70_77_72_79_74_81_78_71_80_73_82_75_85_92_87_94_89_96;TICK;CX_2_8_4_10_6_12_7_14_9_16_11_18_13_20_15_21_17_23_19_25_22_29_24_31_26_33_30_36_32_38_34_40_35_42_37_44_39_46_41_48_43_49_45_51_47_53_50_57_52_59_54_61_58_64_60_66_62_68_63_70_65_72_67_74_69_76_71_77_73_79_75_81_78_85_80_87_82_89_86_92_88_94_90_96;TICK;CX_1_7_3_9_5_11_8_15_10_17_12_19_16_22_18_24_20_26_21_28_23_30_25_32_27_34_29_35_31_37_33_39_36_43_38_45_40_47_44_50_46_52_48_54_49_56_51_58_53_60_55_62_57_63_59_65_61_67_64_71_66_73_68_75_72_78_74_80_76_82_77_84_79_86_81_88_83_90_85_91_87_93_89_95;TICK;CX_0_7_2_9_4_11_8_1_10_3_12_5_15_22_17_24_19_26_21_14_23_16_25_18_27_20_28_35_30_37_32_39_36_29_38_31_40_33_43_50_45_52_47_54_49_42_51_44_53_46_55_48_56_63_58_65_60_67_64_57_66_59_68_61_71_78_73_80_75_82_77_70_79_72_81_74_83_76_84_91_86_93_88_95;TICK;M(0.00009999999747378752)7_9_11_22_24_26_35_37_39_50_52_54_63_65_67_78_80_82_91_92_93_94_95_96;MX(0.00009999999747378752)8_10_12_13_21_23_25_27_36_38_40_41_49_51_53_55_64_66_68_69_77_79_81_83;TICK;R_7_9_11_22_24_26_35_37_39_50_52_54_63_65_67_78_80_82_91_92_93_94_95_96;RX_8_10_12_13_21_23_25_27_36_38_40_41_49_51_53_55_64_66_68_69_77_79_81_83;TICK;CX_0_7_2_9_4_11_8_1_10_3_12_5_15_22_17_24_19_26_21_14_23_16_25_18_27_20_28_35_30_37_32_39_36_29_38_31_40_33_43_50_45_52_47_54_49_42_51_44_53_46_55_48_56_63_58_65_60_67_64_57_66_59_68_61_71_78_73_80_75_82_77_70_79_72_81_74_83_76_84_91_86_93_88_95;TICK;CX_1_7_3_9_5_11_8_15_10_17_12_19_16_22_18_24_20_26_21_28_23_30_25_32_27_34_29_35_31_37_33_39_36_43_38_45_40_47_44_50_46_52_48_54_49_56_51_58_53_60_55_62_57_63_59_65_61_67_64_71_66_73_68_75_72_78_74_80_76_82_77_84_79_86_81_88_83_90_85_91_87_93_89_95;TICK;CX_2_8_4_10_6_12_7_14_9_16_11_18_13_20_15_21_17_23_19_25_22_29_24_31_26_33_30_36_32_38_34_40_35_42_37_44_39_46_41_48_43_49_45_51_47_53_50_57_52_59_54_61_58_64_60_66_62_68_63_70_65_72_67_74_69_76_71_77_73_79_75_81_78_85_80_87_82_89_86_92_88_94_90_96;TICK;CX_1_8_3_10_5_12_7_0_9_2_11_4_13_6_14_21_16_23_18_25_22_15_24_17_26_19_29_36_31_38_33_40_35_28_37_30_39_32_41_34_42_49_44_51_46_53_50_43_52_45_54_47_57_64_59_66_61_68_63_56_65_58_67_60_69_62_70_77_72_79_74_81_78_71_80_73_82_75_85_92_87_94_89_96;TICK;M(0.00009999999747378752)8_10_12_21_23_25_36_38_40_49_51_53_64_66_68_77_79_81_91_92_93_94_95_96;MX(0.00009999999747378752)7_9_11_13_22_24_26_27_35_37_39_41_50_52_54_55_63_65_67_69_78_80_82_83;TICK;R_8_10_12_21_23_25_36_38_40_49_51_53_64_66_68_77_79_81_91_92_93_94_95_96;RX_7_9_11_13_22_24_26_27_35_37_39_41_50_52_54_55_63_65_67_69_78_80_82_83;TICK;CX_1_8_3_10_5_12_7_0_9_2_11_4_13_6_14_21_16_23_18_25_22_15_24_17_26_19_29_36_31_38_33_40_35_28_37_30_39_32_41_34_42_49_44_51_46_53_50_43_52_45_54_47_57_64_59_66_61_68_63_56_65_58_67_60_69_62_70_77_72_79_74_81_78_71_80_73_82_75_85_92_87_94_89_96;TICK;CX_2_8_4_10_6_12_7_14_9_16_11_18_13_20_15_21_17_23_19_25_22_29_24_31_26_33_30_36_32_38_34_40_35_42_37_44_39_46_41_48_43_49_45_51_47_53_50_57_52_59_54_61_58_64_60_66_62_68_63_70_65_72_67_74_69_76_71_77_73_79_75_81_78_85_80_87_82_89_86_92_88_94_90_96;TICK;CX_1_7_3_9_5_11_8_15_10_17_12_19_16_22_18_24_20_26_21_28_23_30_25_32_27_34_29_35_31_37_33_39_36_43_38_45_40_47_44_50_46_52_48_54_49_56_51_58_53_60_55_62_57_63_59_65_61_67_64_71_66_73_68_75_72_78_74_80_76_82_77_84_79_86_81_88_83_90_85_91_87_93_89_95;TICK;CX_0_7_2_9_4_11_8_1_10_3_12_5_15_22_17_24_19_26_21_14_23_16_25_18_27_20_28_35_30_37_32_39_36_29_38_31_40_33_43_50_45_52_47_54_49_42_51_44_53_46_55_48_56_63_58_65_60_67_64_57_66_59_68_61_71_78_73_80_75_82_77_70_79_72_81_74_83_76_84_91_86_93_88_95;TICK;M(0.00009999999747378752)7_9_11_22_24_26_35_37_39_50_52_54_63_65_67_78_80_82_91_92_93_94_95_96;MX(0.00009999999747378752)8_10_12_13_21_23_25_27_36_38_40_41_49_51_53_55_64_66_68_69_77_79_81_83;TICK;R_7_9_11_22_24_26_35_37_39_50_52_54_63_65_67_78_80_82_91_92_93_94_95_96;RX_8_10_12_13_21_23_25_27_36_38_40_41_49_51_53_55_64_66_68_69_77_79_81_83;TICK;CX_0_7_2_9_4_11_8_1_10_3_12_5_15_22_17_24_19_26_21_14_23_16_25_18_27_20_28_35_30_37_32_39_36_29_38_31_40_33_43_50_45_52_47_54_49_42_51_44_53_46_55_48_56_63_58_65_60_67_64_57_66_59_68_61_71_78_73_80_75_82_77_70_79_72_81_74_83_76_84_91_86_93_88_95;TICK;CX_1_7_3_9_5_11_8_15_10_17_12_19_16_22_18_24_20_26_21_28_23_30_25_32_27_34_29_35_31_37_33_39_36_43_38_45_40_47_44_50_46_52_48_54_49_56_51_58_53_60_55_62_57_63_59_65_61_67_64_71_66_73_68_75_72_78_74_80_76_82_77_84_79_86_81_88_83_90_85_91_87_93_89_95;TICK;CX_2_8_4_10_6_12_7_14_9_16_11_18_13_20_15_21_17_23_19_25_22_29_24_31_26_33_30_36_32_38_34_40_35_42_37_44_39_46_41_48_43_49_45_51_47_53_50_57_52_59_54_61_58_64_60_66_62_68_63_70_65_72_67_74_69_76_71_77_73_79_75_81_78_85_80_87_82_89_86_92_88_94_90_96;TICK;CX_1_8_3_10_5_12_7_0_9_2_11_4_13_6_14_21_16_23_18_25_22_15_24_17_26_19_29_36_31_38_33_40_35_28_37_30_39_32_41_34_42_49_44_51_46_53_50_43_52_45_54_47_57_64_59_66_61_68_63_56_65_58_67_60_69_62_70_77_72_79_74_81_78_71_80_73_82_75_85_92_87_94_89_96;TICK;M(0.00009999999747378752)8_10_12_21_23_25_36_38_40_49_51_53_64_66_68_77_79_81_91_92_93_94_95_96;MX(0.00009999999747378752)7_9_11_13_22_24_26_27_35_37_39_41_50_52_54_55_63_65_67_69_78_80_82_83;TICK;R_8_10_12_21_23_25_36_38_40_49_51_53_64_66_68_77_79_81_91_92_93_94_95_96;RX_7_9_11_13_22_24_26_27_35_37_39_41_50_52_54_55_63_65_67_69_78_80_82_83;TICK;CX_1_8_3_10_5_12_7_0_9_2_11_4_13_6_14_21_16_23_18_25_22_15_24_17_26_19_29_36_31_38_33_40_35_28_37_30_39_32_41_34_42_49_44_51_46_53_50_43_52_45_54_47_57_64_59_66_61_68_63_56_65_58_67_60_69_62_70_77_72_79_74_81_78_71_80_73_82_75_85_92_87_94_89_96;TICK;CX_2_8_4_10_6_12_7_14_9_16_11_18_13_20_15_21_17_23_19_25_22_29_24_31_26_33_30_36_32_38_34_40_35_42_37_44_39_46_41_48_43_49_45_51_47_53_50_57_52_59_54_61_58_64_60_66_62_68_63_70_65_72_67_74_69_76_71_77_73_79_75_81_78_85_80_87_82_89_86_92_88_94_90_96;TICK;CX_1_7_3_9_5_11_8_15_10_17_12_19_16_22_18_24_20_26_21_28_23_30_25_32_27_34_29_35_31_37_33_39_36_43_38_45_40_47_44_50_46_52_48_54_49_56_51_58_53_60_55_62_57_63_59_65_61_67_64_71_66_73_68_75_72_78_74_80_76_82_77_84_79_86_81_88_83_90_85_91_87_93_89_95;TICK;CX_0_7_2_9_4_11_8_1_10_3_12_5_15_22_17_24_19_26_21_14_23_16_25_18_27_20_28_35_30_37_32_39_36_29_38_31_40_33_43_50_45_52_47_54_49_42_51_44_53_46_55_48_56_63_58_65_60_67_64_57_66_59_68_61_71_78_73_80_75_82_77_70_79_72_81_74_83_76_84_91_86_93_88_95;TICK;M(0.00009999999747378752)7_9_11_22_24_26_35_37_39_50_52_54_63_65_67_78_80_82_91_92_93_94_95_96;MX(0.00009999999747378752)8_10_12_13_21_23_25_27_36_38_40_41_49_51_53_55_64_66_68_69_77_79_81_83;TICK;R_7_9_11_22_24_26_35_37_39_50_52_54_63_65_67_78_80_82_91_92_93_94_95_96;RX_8_10_12_13_21_23_25_27_36_38_40_41_49_51_53_55_64_66_68_69_77_79_81_83;TICK;CX_0_7_2_9_4_11_8_1_10_3_12_5_15_22_17_24_19_26_21_14_23_16_25_18_27_20_28_35_30_37_32_39_36_29_38_31_40_33_43_50_45_52_47_54_49_42_51_44_53_46_55_48_56_63_58_65_60_67_64_57_66_59_68_61_71_78_73_80_75_82_77_70_79_72_81_74_83_76_84_91_86_93_88_95;TICK;CX_1_7_3_9_5_11_8_15_10_17_12_19_16_22_18_24_20_26_21_28_23_30_25_32_27_34_29_35_31_37_33_39_36_43_38_45_40_47_44_50_46_52_48_54_49_56_51_58_53_60_55_62_57_63_59_65_61_67_64_71_66_73_68_75_72_78_74_80_76_82_77_84_79_86_81_88_83_90_85_91_87_93_89_95;TICK;CX_2_8_4_10_6_12_7_14_9_16_11_18_13_20_15_21_17_23_19_25_22_29_24_31_26_33_30_36_32_38_34_40_35_42_37_44_39_46_41_48_43_49_45_51_47_53_50_57_52_59_54_61_58_64_60_66_62_68_63_70_65_72_67_74_69_76_71_77_73_79_75_81_78_85_80_87_82_89_86_92_88_94_90_96;TICK;CX_1_8_3_10_5_12_7_0_9_2_11_4_13_6_14_21_16_23_18_25_22_15_24_17_26_19_29_36_31_38_33_40_35_28_37_30_39_32_41_34_42_49_44_51_46_53_50_43_52_45_54_47_57_64_59_66_61_68_63_56_65_58_67_60_69_62_70_77_72_79_74_81_78_71_80_73_82_75_85_92_87_94_89_96;TICK;M(0.00009999999747378752)8_10_12_21_23_25_36_38_40_49_51_53_64_66_68_77_79_81_91_92_93_94_95_96;MX(0.00009999999747378752)7_9_11_13_22_24_26_27_35_37_39_41_50_52_54_55_63_65_67_69_78_80_82_83;TICK;R_8_10_12_21_23_25_36_38_40_49_51_53_64_66_68_77_79_81_91_92_93_94_95_96;RX_7_9_11_13_22_24_26_27_35_37_39_41_50_52_54_55_63_65_67_69_78_80_82_83;TICK;CX_1_8_3_10_5_12_7_0_9_2_11_4_13_6_14_21_16_23_18_25_22_15_24_17_26_19_29_36_31_38_33_40_35_28_37_30_39_32_41_34_42_49_44_51_46_53_50_43_52_45_54_47_57_64_59_66_61_68_63_56_65_58_67_60_69_62_70_77_72_79_74_81_78_71_80_73_82_75_85_92_87_94_89_96;TICK;CX_2_8_4_10_6_12_7_14_9_16_11_18_13_20_15_21_17_23_19_25_22_29_24_31_26_33_30_36_32_38_34_40_35_42_37_44_39_46_41_48_43_49_45_51_47_53_50_57_52_59_54_61_58_64_60_66_62_68_63_70_65_72_67_74_69_76_71_77_73_79_75_81_78_85_80_87_82_89_86_92_88_94_90_96;TICK;CX_1_7_3_9_5_11_8_15_10_17_12_19_16_22_18_24_20_26_21_28_23_30_25_32_27_34_29_35_31_37_33_39_36_43_38_45_40_47_44_50_46_52_48_54_49_56_51_58_53_60_55_62_57_63_59_65_61_67_64_71_66_73_68_75_72_78_74_80_76_82_77_84_79_86_81_88_83_90_85_91_87_93_89_95;TICK;CX_0_7_2_9_4_11_8_1_10_3_12_5_15_22_17_24_19_26_21_14_23_16_25_18_27_20_28_35_30_37_32_39_36_29_38_31_40_33_43_50_45_52_47_54_49_42_51_44_53_46_55_48_56_63_58_65_60_67_64_57_66_59_68_61_71_78_73_80_75_82_77_70_79_72_81_74_83_76_84_91_86_93_88_95;TICK;M(0.00009999999747378752)7_9_11_22_24_26_35_37_39_50_52_54_63_65_67_78_80_82_91_92_93_94_95_96;MX(0.00009999999747378752)8_10_12_13_21_23_25_27_36_38_40_41_49_51_53_55_64_66_68_69_77_79_81_83;TICK;R_7_9_11_22_24_26_35_37_39_50_52_54_63_65_67_78_80_82_91_92_93_94_95_96;RX_8_10_12_13_21_23_25_27_36_38_40_41_49_51_53_55_64_66_68_69_77_79_81_83;TICK;CX_0_7_2_9_4_11_8_1_10_3_12_5_15_22_17_24_19_26_21_14_23_16_25_18_27_20_28_35_30_37_32_39_36_29_38_31_40_33_43_50_45_52_47_54_49_42_51_44_53_46_55_48_56_63_58_65_60_67_64_57_66_59_68_61_71_78_73_80_75_82_77_70_79_72_81_74_83_76_84_91_86_93_88_95;TICK;CX_1_7_3_9_5_11_8_15_10_17_12_19_16_22_18_24_20_26_21_28_23_30_25_32_27_34_29_35_31_37_33_39_36_43_38_45_40_47_44_50_46_52_48_54_49_56_51_58_53_60_55_62_57_63_59_65_61_67_64_71_66_73_68_75_72_78_74_80_76_82_77_84_79_86_81_88_83_90_85_91_87_93_89_95;TICK;CX_2_8_4_10_6_12_7_14_9_16_11_18_13_20_15_21_17_23_19_25_22_29_24_31_26_33_30_36_32_38_34_40_35_42_37_44_39_46_41_48_43_49_45_51_47_53_50_57_52_59_54_61_58_64_60_66_62_68_63_70_65_72_67_74_69_76_71_77_73_79_75_81_78_85_80_87_82_89_86_92_88_94_90_96;TICK;CX_1_8_3_10_5_12_7_0_9_2_11_4_13_6_14_21_16_23_18_25_22_15_24_17_26_19_29_36_31_38_33_40_35_28_37_30_39_32_41_34_42_49_44_51_46_53_50_43_52_45_54_47_57_64_59_66_61_68_63_56_65_58_67_60_69_62_70_77_72_79_74_81_78_71_80_73_82_75_85_92_87_94_89_96;TICK;M(0.00009999999747378752)8_10_12_21_23_25_36_38_40_49_51_53_64_66_68_77_79_81_91_92_93_94_95_96;MX(0.00009999999747378752)7_9_11_13_22_24_26_27_35_37_39_41_50_52_54_55_63_65_67_69_78_80_82_83;TICK;R_8_10_12_21_23_25_36_38_40_49_51_53_64_66_68_77_79_81_91_92_93_94_95_96;RX_7_9_11_13_22_24_26_27_35_37_39_41_50_52_54_55_63_65_67_69_78_80_82_83;TICK;CX_1_8_3_10_5_12_7_0_9_2_11_4_13_6_14_21_16_23_18_25_22_15_24_17_26_19_29_36_31_38_33_40_35_28_37_30_39_32_41_34_42_49_44_51_46_53_50_43_52_45_54_47_57_64_59_66_61_68_63_56_65_58_67_60_69_62_70_77_72_79_74_81_78_71_80_73_82_75_85_92_87_94_89_96;TICK;CX_2_8_4_10_6_12_7_14_9_16_11_18_13_20_15_21_17_23_19_25_22_29_24_31_26_33_30_36_32_38_34_40_35_42_37_44_39_46_41_48_43_49_45_51_47_53_50_57_52_59_54_61_58_64_60_66_62_68_63_70_65_72_67_74_69_76_71_77_73_79_75_81_78_85_80_87_82_89_86_92_88_94_90_96;TICK;CX_1_7_3_9_5_11_8_15_10_17_12_19_16_22_18_24_20_26_21_28_23_30_25_32_27_34_29_35_31_37_33_39_36_43_38_45_40_47_44_50_46_52_48_54_49_56_51_58_53_60_55_62_57_63_59_65_61_67_64_71_66_73_68_75_72_78_74_80_76_82_77_84_79_86_81_88_83_90_85_91_87_93_89_95;TICK;CX_0_7_2_9_4_11_8_1_10_3_12_5_15_22_17_24_19_26_21_14_23_16_25_18_27_20_28_35_30_37_32_39_36_29_38_31_40_33_43_50_45_52_47_54_49_42_51_44_53_46_55_48_56_63_58_65_60_67_64_57_66_59_68_61_71_78_73_80_75_82_77_70_79_72_81_74_83_76_84_91_86_93_88_95;TICK;M(0.00009999999747378752)7_9_11_22_24_26_35_37_39_50_52_54_63_65_67_78_80_82_91_92_93_94_95_96;MX(0.00009999999747378752)8_10_12_13_21_23_25_27_36_38_40_41_49_51_53_55_64_66_68_69_77_79_81_83;TICK;R_7_9_11_22_24_26_35_37_39_50_52_54_63_65_67_78_80_82_91_92_93_94_95_96;RX_8_10_12_13_21_23_25_27_36_38_40_41_49_51_53_55_64_66_68_69_77_79_81_83;TICK;CX_0_7_2_9_4_11_8_1_10_3_12_5_15_22_17_24_19_26_21_14_23_16_25_18_27_20_28_35_30_37_32_39_36_29_38_31_40_33_43_50_45_52_47_54_49_42_51_44_53_46_55_48_56_63_58_65_60_67_64_57_66_59_68_61_71_78_73_80_75_82_77_70_79_72_81_74_83_76_84_91_86_93_88_95;TICK;CX_1_7_3_9_5_11_8_15_10_17_12_19_16_22_18_24_20_26_21_28_23_30_25_32_27_34_29_35_31_37_33_39_36_43_38_45_40_47_44_50_46_52_48_54_49_56_51_58_53_60_55_62_57_63_59_65_61_67_64_71_66_73_68_75_72_78_74_80_76_82_77_84_79_86_81_88_83_90_85_91_87_93_89_95;TICK;CX_2_8_4_10_6_12_7_14_9_16_11_18_13_20_15_21_17_23_19_25_22_29_24_31_26_33_30_36_32_38_34_40_35_42_37_44_39_46_41_48_43_49_45_51_47_53_50_57_52_59_54_61_58_64_60_66_62_68_63_70_65_72_67_74_69_76_71_77_73_79_75_81_78_85_80_87_82_89_86_92_88_94_90_96;TICK;CX_1_8_3_10_5_12_7_0_9_2_11_4_13_6_14_21_16_23_18_25_22_15_24_17_26_19_29_36_31_38_33_40_35_28_37_30_39_32_41_34_42_49_44_51_46_53_50_43_52_45_54_47_57_64_59_66_61_68_63_56_65_58_67_60_69_62_70_77_72_79_74_81_78_71_80_73_82_75_85_92_87_94_89_96;TICK;M(0.00009999999747378752)8_10_12_21_23_25_36_38_40_49_51_53_64_66_68_77_79_81_91_92_93_94_95_96;MX(0.00009999999747378752)7_9_11_13_22_24_26_27_35_37_39_41_50_52_54_55_63_65_67_69_78_80_82_83;TICK;R_8_10_12_21_23_25_36_38_40_49_51_53_64_66_68_77_79_81_91_92_93_94_95_96;RX_7_9_11_13_22_24_26_27_35_37_39_41_50_52_54_55_63_65_67_69_78_80_82_83;TICK;CX_1_8_3_10_5_12_7_0_9_2_11_4_13_6_14_21_16_23_18_25_22_15_24_17_26_19_29_36_31_38_33_40_35_28_37_30_39_32_41_34_42_49_44_51_46_53_50_43_52_45_54_47_57_64_59_66_61_68_63_56_65_58_67_60_69_62_70_77_72_79_74_81_78_71_80_73_82_75_85_92_87_94_89_96;TICK;CX_2_8_4_10_6_12_7_14_9_16_11_18_13_20_15_21_17_23_19_25_22_29_24_31_26_33_30_36_32_38_34_40_35_42_37_44_39_46_41_48_43_49_45_51_47_53_50_57_52_59_54_61_58_64_60_66_62_68_63_70_65_72_67_74_69_76_71_77_73_79_75_81_78_85_80_87_82_89_86_92_88_94_90_96;TICK;CX_1_7_3_9_5_11_8_15_10_17_12_19_16_22_18_24_20_26_21_28_23_30_25_32_27_34_29_35_31_37_33_39_36_43_38_45_40_47_44_50_46_52_48_54_49_56_51_58_53_60_55_62_57_63_59_65_61_67_64_71_66_73_68_75_72_78_74_80_76_82_77_84_79_86_81_88_83_90_85_91_87_93_89_95;TICK;CX_0_7_2_9_4_11_8_1_10_3_12_5_15_22_17_24_19_26_21_14_23_16_25_18_27_20_28_35_30_37_32_39_36_29_38_31_40_33_43_50_45_52_47_54_49_42_51_44_53_46_55_48_56_63_58_65_60_67_64_57_66_59_68_61_71_78_73_80_75_82_77_70_79_72_81_74_83_76_84_91_86_93_88_95;TICK;M(0.00009999999747378752)7_9_11_22_24_26_35_37_39_50_52_54_63_65_67_78_80_82_91_92_93_94_95_96;MX(0.00009999999747378752)8_10_12_13_21_23_25_27_36_38_40_41_49_51_53_55_64_66_68_69_77_79_81_83;TICK;R_7_9_11_22_24_26_35_37_39_50_52_54_63_65_67_78_80_82_91_92_93_94_95_96;RX_8_10_12_13_21_23_25_27_36_38_40_41_49_51_53_55_64_66_68_69_77_79_81_83;TICK;CX_0_7_2_9_4_11_8_1_10_3_12_5_15_22_17_24_19_26_21_14_23_16_25_18_27_20_28_35_30_37_32_39_36_29_38_31_40_33_43_50_45_52_47_54_49_42_51_44_53_46_55_48_56_63_58_65_60_67_64_57_66_59_68_61_71_78_73_80_75_82_77_70_79_72_81_74_83_76_84_91_86_93_88_95;TICK;CX_1_7_3_9_5_11_8_15_10_17_12_19_16_22_18_24_20_26_21_28_23_30_25_32_27_34_29_35_31_37_33_39_36_43_38_45_40_47_44_50_46_52_48_54_49_56_51_58_53_60_55_62_57_63_59_65_61_67_64_71_66_73_68_75_72_78_74_80_76_82_77_84_79_86_81_88_83_90_85_91_87_93_89_95;TICK;CX_2_8_4_10_6_12_7_14_9_16_11_18_13_20_15_21_17_23_19_25_22_29_24_31_26_33_30_36_32_38_34_40_35_42_37_44_39_46_41_48_43_49_45_51_47_53_50_57_52_59_54_61_58_64_60_66_62_68_63_70_65_72_67_74_69_76_71_77_73_79_75_81_78_85_80_87_82_89_86_92_88_94_90_96;TICK;CX_1_8_3_10_5_12_7_0_9_2_11_4_13_6_14_21_16_23_18_25_22_15_24_17_26_19_29_36_31_38_33_40_35_28_37_30_39_32_41_34_42_49_44_51_46_53_50_43_52_45_54_47_57_64_59_66_61_68_63_56_65_58_67_60_69_62_70_77_72_79_74_81_78_71_80_73_82_75_85_92_87_94_89_96;TICK;M(0.00009999999747378752)8_10_12_21_23_25_36_38_40_49_51_53_64_66_68_77_79_81_91_92_93_94_95_96;MX(0.00009999999747378752)7_9_11_13_22_24_26_27_35_37_39_41_50_52_54_55_63_65_67_69_78_80_82_83;TICK;R_8_10_12_21_23_25_36_38_40_49_51_53_64_66_68_77_79_81_91_92_93_94_95_96;RX_7_9_11_13_22_24_26_27_35_37_39_41_50_52_54_55_63_65_67_69_78_80_82_83;TICK;CX_1_8_3_10_5_12_7_0_9_2_11_4_13_6_14_21_16_23_18_25_22_15_24_17_26_19_29_36_31_38_33_40_35_28_37_30_39_32_41_34_42_49_44_51_46_53_50_43_52_45_54_47_57_64_59_66_61_68_63_56_65_58_67_60_69_62_70_77_72_79_74_81_78_71_80_73_82_75_85_92_87_94_89_96;TICK;CX_2_8_4_10_6_12_7_14_9_16_11_18_13_20_15_21_17_23_19_25_22_29_24_31_26_33_30_36_32_38_34_40_35_42_37_44_39_46_41_48_43_49_45_51_47_53_50_57_52_59_54_61_58_64_60_66_62_68_63_70_65_72_67_74_69_76_71_77_73_79_75_81_78_85_80_87_82_89_86_92_88_94_90_96;TICK;CX_1_7_3_9_5_11_8_15_10_17_12_19_16_22_18_24_20_26_21_28_23_30_25_32_27_34_29_35_31_37_33_39_36_43_38_45_40_47_44_50_46_52_48_54_49_56_51_58_53_60_55_62_57_63_59_65_61_67_64_71_66_73_68_75_72_78_74_80_76_82_77_84_79_86_81_88_83_90_85_91_87_93_89_95;TICK;CX_0_7_2_9_4_11_8_1_10_3_12_5_15_22_17_24_19_26_21_14_23_16_25_18_27_20_28_35_30_37_32_39_36_29_38_31_40_33_43_50_45_52_47_54_49_42_51_44_53_46_55_48_56_63_58_65_60_67_64_57_66_59_68_61_71_78_73_80_75_82_77_70_79_72_81_74_83_76_84_91_86_93_88_95;TICK;M(0.00009999999747378752)7_9_11_22_24_26_35_37_39_50_52_54_63_65_67_78_80_82_91_92_93_94_95_96;MX(0.00009999999747378752)8_10_12_13_21_23_25_27_36_38_40_41_49_51_53_55_64_66_68_69_77_79_81_83;TICK;R_7_9_11_22_24_26_35_37_39_50_52_54_63_65_67_78_80_82_91_92_93_94_95_96;RX_8_10_12_13_21_23_25_27_36_38_40_41_49_51_53_55_64_66_68_69_77_79_81_83;TICK;CX_0_7_2_9_4_11_8_1_10_3_12_5_15_22_17_24_19_26_21_14_23_16_25_18_27_20_28_35_30_37_32_39_36_29_38_31_40_33_43_50_45_52_47_54_49_42_51_44_53_46_55_48_56_63_58_65_60_67_64_57_66_59_68_61_71_78_73_80_75_82_77_70_79_72_81_74_83_76_84_91_86_93_88_95;TICK;CX_1_7_3_9_5_11_8_15_10_17_12_19_16_22_18_24_20_26_21_28_23_30_25_32_27_34_29_35_31_37_33_39_36_43_38_45_40_47_44_50_46_52_48_54_49_56_51_58_53_60_55_62_57_63_59_65_61_67_64_71_66_73_68_75_72_78_74_80_76_82_77_84_79_86_81_88_83_90_85_91_87_93_89_95;TICK;CX_2_8_4_10_6_12_7_14_9_16_11_18_13_20_15_21_17_23_19_25_22_29_24_31_26_33_30_36_32_38_34_40_35_42_37_44_39_46_41_48_43_49_45_51_47_53_50_57_52_59_54_61_58_64_60_66_62_68_63_70_65_72_67_74_69_76_71_77_73_79_75_81_78_85_80_87_82_89_86_92_88_94_90_96;TICK;CX_1_8_3_10_5_12_7_0_9_2_11_4_13_6_14_21_16_23_18_25_22_15_24_17_26_19_29_36_31_38_33_40_35_28_37_30_39_32_41_34_42_49_44_51_46_53_50_43_52_45_54_47_57_64_59_66_61_68_63_56_65_58_67_60_69_62_70_77_72_79_74_81_78_71_80_73_82_75_85_92_87_94_89_96;TICK;M(0.00009999999747378752)8_10_12_21_23_25_36_38_40_49_51_53_64_66_68_77_79_81_91_92_93_94_95_96;MX(0.00009999999747378752)7_9_11_13_22_24_26_27_35_37_39_41_50_52_54_55_63_65_67_69_78_80_82_83;TICK;R_8_10_12_21_23_25_36_38_40_49_51_53_64_66_68_77_79_81_91_92_93_94_95_96;RX_7_9_11_13_22_24_26_27_35_37_39_41_50_52_54_55_63_65_67_69_78_80_82_83;TICK;CX_1_8_3_10_5_12_7_0_9_2_11_4_13_6_14_21_16_23_18_25_22_15_24_17_26_19_29_36_31_38_33_40_35_28_37_30_39_32_41_34_42_49_44_51_46_53_50_43_52_45_54_47_57_64_59_66_61_68_63_56_65_58_67_60_69_62_70_77_72_79_74_81_78_71_80_73_82_75_85_92_87_94_89_96;TICK;CX_2_8_4_10_6_12_7_14_9_16_11_18_13_20_15_21_17_23_19_25_22_29_24_31_26_33_30_36_32_38_34_40_35_42_37_44_39_46_41_48_43_49_45_51_47_53_50_57_52_59_54_61_58_64_60_66_62_68_63_70_65_72_67_74_69_76_71_77_73_79_75_81_78_85_80_87_82_89_86_92_88_94_90_96;TICK;CX_1_7_3_9_5_11_8_15_10_17_12_19_16_22_18_24_20_26_21_28_23_30_25_32_27_34_29_35_31_37_33_39_36_43_38_45_40_47_44_50_46_52_48_54_49_56_51_58_53_60_55_62_57_63_59_65_61_67_64_71_66_73_68_75_72_78_74_80_76_82_77_84_79_86_81_88_83_90_85_91_87_93_89_95;TICK;CX_0_7_2_9_4_11_8_1_10_3_12_5_15_22_17_24_19_26_21_14_23_16_25_18_27_20_28_35_30_37_32_39_36_29_38_31_40_33_43_50_45_52_47_54_49_42_51_44_53_46_55_48_56_63_58_65_60_67_64_57_66_59_68_61_71_78_73_80_75_82_77_70_79_72_81_74_83_76_84_91_86_93_88_95;TICK;M(0.00009999999747378752)7_9_11_22_24_26_35_37_39_50_52_54_63_65_67_78_80_82_91_92_93_94_95_96;MX(0.00009999999747378752)8_10_12_13_21_23_25_27_36_38_40_41_49_51_53_55_64_66_68_69_77_79_81_83;TICK;R_7_9_11_22_24_26_35_37_39_50_52_54_63_65_67_78_80_82_91_92_93_94_95_96;RX_8_10_12_13_21_23_25_27_36_38_40_41_49_51_53_55_64_66_68_69_77_79_81_83;TICK;CX_0_7_2_9_4_11_8_1_10_3_12_5_15_22_17_24_19_26_21_14_23_16_25_18_27_20_28_35_30_37_32_39_36_29_38_31_40_33_43_50_45_52_47_54_49_42_51_44_53_46_55_48_56_63_58_65_60_67_64_57_66_59_68_61_71_78_73_80_75_82_77_70_79_72_81_74_83_76_84_91_86_93_88_95;TICK;CX_1_7_3_9_5_11_8_15_10_17_12_19_16_22_18_24_20_26_21_28_23_30_25_32_27_34_29_35_31_37_33_39_36_43_38_45_40_47_44_50_46_52_48_54_49_56_51_58_53_60_55_62_57_63_59_65_61_67_64_71_66_73_68_75_72_78_74_80_76_82_77_84_79_86_81_88_83_90_85_91_87_93_89_95;TICK;CX_2_8_4_10_6_12_7_14_9_16_11_18_13_20_15_21_17_23_19_25_22_29_24_31_26_33_30_36_32_38_34_40_35_42_37_44_39_46_41_48_43_49_45_51_47_53_50_57_52_59_54_61_58_64_60_66_62_68_63_70_65_72_67_74_69_76_71_77_73_79_75_81_78_85_80_87_82_89_86_92_88_94_90_96;TICK;CX_1_8_3_10_5_12_7_0_9_2_11_4_13_6_14_21_16_23_18_25_22_15_24_17_26_19_29_36_31_38_33_40_35_28_37_30_39_32_41_34_42_49_44_51_46_53_50_43_52_45_54_47_57_64_59_66_61_68_63_56_65_58_67_60_69_62_70_77_72_79_74_81_78_71_80_73_82_75_85_92_87_94_89_96;TICK;M(0.00009999999747378752)8_10_12_21_23_25_36_38_40_49_51_53_64_66_68_77_79_81_91_92_93_94_95_96;MX(0.00009999999747378752)7_9_11_13_22_24_26_27_35_37_39_41_50_52_54_55_63_65_67_69_78_80_82_83;TICK;R_8_10_12_21_23_25_36_38_40_49_51_53_64_66_68_77_79_81_91_92_93_94_95_96;RX_7_9_11_13_22_24_26_27_35_37_39_41_50_52_54_55_63_65_67_69_78_80_82_83;TICK;CX_1_8_3_10_5_12_7_0_9_2_11_4_13_6_14_21_16_23_18_25_22_15_24_17_26_19_29_36_31_38_33_40_35_28_37_30_39_32_41_34_42_49_44_51_46_53_50_43_52_45_54_47_57_64_59_66_61_68_63_56_65_58_67_60_69_62_70_77_72_79_74_81_78_71_80_73_82_75_85_92_87_94_89_96;TICK;CX_2_8_4_10_6_12_7_14_9_16_11_18_13_20_15_21_17_23_19_25_22_29_24_31_26_33_30_36_32_38_34_40_35_42_37_44_39_46_41_48_43_49_45_51_47_53_50_57_52_59_54_61_58_64_60_66_62_68_63_70_65_72_67_74_69_76_71_77_73_79_75_81_78_85_80_87_82_89_86_92_88_94_90_96;TICK;CX_1_7_3_9_5_11_8_15_10_17_12_19_16_22_18_24_20_26_21_28_23_30_25_32_27_34_29_35_31_37_33_39_36_43_38_45_40_47_44_50_46_52_48_54_49_56_51_58_53_60_55_62_57_63_59_65_61_67_64_71_66_73_68_75_72_78_74_80_76_82_77_84_79_86_81_88_83_90_85_91_87_93_89_95;TICK;CX_0_7_2_9_4_11_8_1_10_3_12_5_15_22_17_24_19_26_21_14_23_16_25_18_27_20_28_35_30_37_32_39_36_29_38_31_40_33_43_50_45_52_47_54_49_42_51_44_53_46_55_48_56_63_58_65_60_67_64_57_66_59_68_61_71_78_73_80_75_82_77_70_79_72_81_74_83_76_84_91_86_93_88_95;TICK;M(0.00009999999747378752)7_9_11_22_24_26_35_37_39_50_52_54_63_65_67_78_80_82_91_92_93_94_95_96;MX(0.00009999999747378752)8_10_12_13_21_23_25_27_36_38_40_41_49_51_53_55_64_66_68_69_77_79_81_83;TICK;R_7_9_11_22_24_26_35_37_39_50_52_54_63_65_67_78_80_82_91_92_93_94_95_96;RX_8_10_12_13_21_23_25_27_36_38_40_41_49_51_53_55_64_66_68_69_77_79_81_83;TICK;CX_0_7_2_9_4_11_8_1_10_3_12_5_15_22_17_24_19_26_21_14_23_16_25_18_27_20_28_35_30_37_32_39_36_29_38_31_40_33_43_50_45_52_47_54_49_42_51_44_53_46_55_48_56_63_58_65_60_67_64_57_66_59_68_61_71_78_73_80_75_82_77_70_79_72_81_74_83_76_84_91_86_93_88_95;TICK;CX_1_7_3_9_5_11_8_15_10_17_12_19_16_22_18_24_20_26_21_28_23_30_25_32_27_34_29_35_31_37_33_39_36_43_38_45_40_47_44_50_46_52_48_54_49_56_51_58_53_60_55_62_57_63_59_65_61_67_64_71_66_73_68_75_72_78_74_80_76_82_77_84_79_86_81_88_83_90_85_91_87_93_89_95;TICK;CX_2_8_4_10_6_12_7_14_9_16_11_18_13_20_15_21_17_23_19_25_22_29_24_31_26_33_30_36_32_38_34_40_35_42_37_44_39_46_41_48_43_49_45_51_47_53_50_57_52_59_54_61_58_64_60_66_62_68_63_70_65_72_67_74_69_76_71_77_73_79_75_81_78_85_80_87_82_89_86_92_88_94_90_96;TICK;CX_1_8_3_10_5_12_7_0_9_2_11_4_13_6_14_21_16_23_18_25_22_15_24_17_26_19_29_36_31_38_33_40_35_28_37_30_39_32_41_34_42_49_44_51_46_53_50_43_52_45_54_47_57_64_59_66_61_68_63_56_65_58_67_60_69_62_70_77_72_79_74_81_78_71_80_73_82_75_85_92_87_94_89_96;TICK;M(0.00009999999747378752)8_10_12_21_23_25_36_38_40_49_51_53_64_66_68_77_79_81_91_92_93_94_95_96;MX(0.00009999999747378752)7_9_11_13_22_24_26_27_35_37_39_41_50_52_54_55_63_65_67_69_78_80_82_83;TICK;R_8_10_12_21_23_25_36_38_40_49_51_53_64_66_68_77_79_81_91_92_93_94_95_96;RX_7_9_11_13_22_24_26_27_35_37_39_41_50_52_54_55_63_65_67_69_78_80_82_83;TICK;CX_1_8_3_10_5_12_7_0_9_2_11_4_13_6_14_21_16_23_18_25_22_15_24_17_26_19_29_36_31_38_33_40_35_28_37_30_39_32_41_34_42_49_44_51_46_53_50_43_52_45_54_47_57_64_59_66_61_68_63_56_65_58_67_60_69_62_70_77_72_79_74_81_78_71_80_73_82_75_85_92_87_94_89_96;TICK;CX_2_8_4_10_6_12_7_14_9_16_11_18_13_20_15_21_17_23_19_25_22_29_24_31_26_33_30_36_32_38_34_40_35_42_37_44_39_46_41_48_43_49_45_51_47_53_50_57_52_59_54_61_58_64_60_66_62_68_63_70_65_72_67_74_69_76_71_77_73_79_75_81_78_85_80_87_82_89_86_92_88_94_90_96;TICK;CX_1_7_3_9_5_11_8_15_10_17_12_19_16_22_18_24_20_26_21_28_23_30_25_32_27_34_29_35_31_37_33_39_36_43_38_45_40_47_44_50_46_52_48_54_49_56_51_58_53_60_55_62_57_63_59_65_61_67_64_71_66_73_68_75_72_78_74_80_76_82_77_84_79_86_81_88_83_90_85_91_87_93_89_95;TICK;CX_0_7_2_9_4_11_8_1_10_3_12_5_15_22_17_24_19_26_21_14_23_16_25_18_27_20_28_35_30_37_32_39_36_29_38_31_40_33_43_50_45_52_47_54_49_42_51_44_53_46_55_48_56_63_58_65_60_67_64_57_66_59_68_61_71_78_73_80_75_82_77_70_79_72_81_74_83_76_84_91_86_93_88_95;TICK;M(0.00009999999747378752)7_9_11_22_24_26_35_37_39_50_52_54_63_65_67_78_80_82_91_92_93_94_95_96;MX(0.00009999999747378752)8_10_12_13_21_23_25_27_36_38_40_41_49_51_53_55_64_66_68_69_77_79_81_83;TICK;R_7_9_11_22_24_26_35_37_39_50_52_54_63_65_67_78_80_82_91_92_93_94_95_96;RX_8_10_12_13_21_23_25_27_36_38_40_41_49_51_53_55_64_66_68_69_77_79_81_83;TICK;CX_0_7_2_9_4_11_8_1_10_3_12_5_15_22_17_24_19_26_21_14_23_16_25_18_27_20_28_35_30_37_32_39_36_29_38_31_40_33_43_50_45_52_47_54_49_42_51_44_53_46_55_48_56_63_58_65_60_67_64_57_66_59_68_61_71_78_73_80_75_82_77_70_79_72_81_74_83_76_84_91_86_93_88_95;TICK;CX_1_7_3_9_5_11_8_15_10_17_12_19_16_22_18_24_20_26_21_28_23_30_25_32_27_34_29_35_31_37_33_39_36_43_38_45_40_47_44_50_46_52_48_54_49_56_51_58_53_60_55_62_57_63_59_65_61_67_64_71_66_73_68_75_72_78_74_80_76_82_77_84_79_86_81_88_83_90_85_91_87_93_89_95;TICK;CX_2_8_4_10_6_12_7_14_9_16_11_18_13_20_15_21_17_23_19_25_22_29_24_31_26_33_30_36_32_38_34_40_35_42_37_44_39_46_41_48_43_49_45_51_47_53_50_57_52_59_54_61_58_64_60_66_62_68_63_70_65_72_67_74_69_76_71_77_73_79_75_81_78_85_80_87_82_89_86_92_88_94_90_96;TICK;CX_1_8_3_10_5_12_7_0_9_2_11_4_13_6_14_21_16_23_18_25_22_15_24_17_26_19_29_36_31_38_33_40_35_28_37_30_39_32_41_34_42_49_44_51_46_53_50_43_52_45_54_47_57_64_59_66_61_68_63_56_65_58_67_60_69_62_70_77_72_79_74_81_78_71_80_73_82_75_85_92_87_94_89_96;TICK;M(0.00009999999747378752)8_10_12_21_23_25_36_38_40_49_51_53_64_66_68_77_79_81_91_92_93_94_95_96;MX(0.00009999999747378752)7_9_11_13_22_24_26_27_35_37_39_41_50_52_54_55_63_65_67_69_78_80_82_83;TICK;R_8_10_12_21_23_25_36_38_40_49_51_53_64_66_68_77_79_81_91_92_93_94_95_96;RX_7_9_11_13_22_24_26_27_35_37_39_41_50_52_54_55_63_65_67_69_78_80_82_83;TICK;CX_1_8_3_10_5_12_7_0_9_2_11_4_13_6_14_21_16_23_18_25_22_15_24_17_26_19_29_36_31_38_33_40_35_28_37_30_39_32_41_34_42_49_44_51_46_53_50_43_52_45_54_47_57_64_59_66_61_68_63_56_65_58_67_60_69_62_70_77_72_79_74_81_78_71_80_73_82_75_85_92_87_94_89_96;TICK;CX_2_8_4_10_6_12_7_14_9_16_11_18_13_20_15_21_17_23_19_25_22_29_24_31_26_33_30_36_32_38_34_40_35_42_37_44_39_46_41_48_43_49_45_51_47_53_50_57_52_59_54_61_58_64_60_66_62_68_63_70_65_72_67_74_69_76_71_77_73_79_75_81_78_85_80_87_82_89_86_92_88_94_90_96;TICK;CX_1_7_3_9_5_11_8_15_10_17_12_19_16_22_18_24_20_26_21_28_23_30_25_32_27_34_29_35_31_37_33_39_36_43_38_45_40_47_44_50_46_52_48_54_49_56_51_58_53_60_55_62_57_63_59_65_61_67_64_71_66_73_68_75_72_78_74_80_76_82_77_84_79_86_81_88_83_90_85_91_87_93_89_95;TICK;CX_0_7_2_9_4_11_8_1_10_3_12_5_15_22_17_24_19_26_21_14_23_16_25_18_27_20_28_35_30_37_32_39_36_29_38_31_40_33_43_50_45_52_47_54_49_42_51_44_53_46_55_48_56_63_58_65_60_67_64_57_66_59_68_61_71_78_73_80_75_82_77_70_79_72_81_74_83_76_84_91_86_93_88_95;TICK;M(0.00009999999747378752)7_9_11_22_24_26_35_37_39_50_52_54_63_65_67_78_80_82_91_92_93_94_95_96;MX(0.00009999999747378752)8_10_12_13_21_23_25_27_36_38_40_41_49_51_53_55_64_66_68_69_77_79_81_83;TICK;R_7_9_11_22_24_26_35_37_39_50_52_54_63_65_67_78_80_82_91_92_93_94_95_96;RX_8_10_12_13_21_23_25_27_36_38_40_41_49_51_53_55_64_66_68_69_77_79_81_83;TICK;CX_0_7_2_9_4_11_8_1_10_3_12_5_15_22_17_24_19_26_21_14_23_16_25_18_27_20_28_35_30_37_32_39_36_29_38_31_40_33_43_50_45_52_47_54_49_42_51_44_53_46_55_48_56_63_58_65_60_67_64_57_66_59_68_61_71_78_73_80_75_82_77_70_79_72_81_74_83_76_84_91_86_93_88_95;TICK;CX_1_7_3_9_5_11_8_15_10_17_12_19_16_22_18_24_20_26_21_28_23_30_25_32_27_34_29_35_31_37_33_39_36_43_38_45_40_47_44_50_46_52_48_54_49_56_51_58_53_60_55_62_57_63_59_65_61_67_64_71_66_73_68_75_72_78_74_80_76_82_77_84_79_86_81_88_83_90_85_91_87_93_89_95;TICK;CX_2_8_4_10_6_12_7_14_9_16_11_18_13_20_15_21_17_23_19_25_22_29_24_31_26_33_30_36_32_38_34_40_35_42_37_44_39_46_41_48_43_49_45_51_47_53_50_57_52_59_54_61_58_64_60_66_62_68_63_70_65_72_67_74_69_76_71_77_73_79_75_81_78_85_80_87_82_89_86_92_88_94_90_96;TICK;CX_1_8_3_10_5_12_7_0_9_2_11_4_13_6_14_21_16_23_18_25_22_15_24_17_26_19_29_36_31_38_33_40_35_28_37_30_39_32_41_34_42_49_44_51_46_53_50_43_52_45_54_47_57_64_59_66_61_68_63_56_65_58_67_60_69_62_70_77_72_79_74_81_78_71_80_73_82_75_85_92_87_94_89_96;TICK;M(0.00009999999747378752)8_10_12_21_23_25_36_38_40_49_51_53_64_66_68_77_79_81_91_92_93_94_95_96;MX(0.00009999999747378752)7_9_11_13_22_24_26_27_35_37_39_41_50_52_54_55_63_65_67_69_78_80_82_83;TICK;R_8_10_12_21_23_25_36_38_40_49_51_53_64_66_68_77_79_81_91_92_93_94_95_96;RX_7_9_11_13_22_24_26_27_35_37_39_41_50_52_54_55_63_65_67_69_78_80_82_83;TICK;CX_1_8_3_10_5_12_7_0_9_2_11_4_13_6_14_21_16_23_18_25_22_15_24_17_26_19_29_36_31_38_33_40_35_28_37_30_39_32_41_34_42_49_44_51_46_53_50_43_52_45_54_47_57_64_59_66_61_68_63_56_65_58_67_60_69_62_70_77_72_79_74_81_78_71_80_73_82_75_85_92_87_94_89_96;TICK;CX_2_8_4_10_6_12_7_14_9_16_11_18_13_20_15_21_17_23_19_25_22_29_24_31_26_33_30_36_32_38_34_40_35_42_37_44_39_46_41_48_43_49_45_51_47_53_50_57_52_59_54_61_58_64_60_66_62_68_63_70_65_72_67_74_69_76_71_77_73_79_75_81_78_85_80_87_82_89_86_92_88_94_90_96;TICK;CX_1_7_3_9_5_11_8_15_10_17_12_19_16_22_18_24_20_26_21_28_23_30_25_32_27_34_29_35_31_37_33_39_36_43_38_45_40_47_44_50_46_52_48_54_49_56_51_58_53_60_55_62_57_63_59_65_61_67_64_71_66_73_68_75_72_78_74_80_76_82_77_84_79_86_81_88_83_90_85_91_87_93_89_95;TICK;CX_0_7_2_9_4_11_8_1_10_3_12_5_15_22_17_24_19_26_21_14_23_16_25_18_27_20_28_35_30_37_32_39_36_29_38_31_40_33_43_50_45_52_47_54_49_42_51_44_53_46_55_48_56_63_58_65_60_67_64_57_66_59_68_61_71_78_73_80_75_82_77_70_79_72_81_74_83_76_84_91_86_93_88_95;TICK;M(0.00009999999747378752)7_9_11_22_24_26_35_37_39_50_52_54_63_65_67_78_80_82_91_92_93_94_95_96;MX(0.00009999999747378752)8_10_12_13_21_23_25_27_36_38_40_41_49_51_53_55_64_66_68_69_77_79_81_83;TICK;R_7_9_11_22_24_26_35_37_39_50_52_54_63_65_67_78_80_82_91_92_93_94_95_96;RX_8_10_12_13_21_23_25_27_36_38_40_41_49_51_53_55_64_66_68_69_77_79_81_83;TICK;CX_0_7_2_9_4_11_8_1_10_3_12_5_15_22_17_24_19_26_21_14_23_16_25_18_27_20_28_35_30_37_32_39_36_29_38_31_40_33_43_50_45_52_47_54_49_42_51_44_53_46_55_48_56_63_58_65_60_67_64_57_66_59_68_61_71_78_73_80_75_82_77_70_79_72_81_74_83_76_84_91_86_93_88_95;TICK;CX_1_7_3_9_5_11_8_15_10_17_12_19_16_22_18_24_20_26_21_28_23_30_25_32_27_34_29_35_31_37_33_39_36_43_38_45_40_47_44_50_46_52_48_54_49_56_51_58_53_60_55_62_57_63_59_65_61_67_64_71_66_73_68_75_72_78_74_80_76_82_77_84_79_86_81_88_83_90_85_91_87_93_89_95;TICK;M(0.00009999999747378752)0_1_2_3_4_5_6_7_8_9_10_11_12_13_14_15_16_17_18_19_20_21_22_23_24_25_26_27_28_29_30_31_32_33_34_35_36_37_38_39_40_41_42_43_44_45_46_47_48_49_50_51_52_53_54_55_56_57_58_59_60_61_62_63_64_65_66_67_68_69_70_71_72_73_74_75_76_77_78_79_80_81_82_83_84_85_86_87_88_89_90_91_92_93_94_95_96}{Crumble link for 3-CX Circuit.}
\bigskip

\href{https://algassert.com/crumble#circuit=Q(-0.5,0.5)0;Q(-0.5,1.5)1;Q(-0.5,2.5)2;Q(-0.5,3.5)3;Q(-0.5,4.5)4;Q(-0.5,5.5)5;Q(0,0)6;Q(0,1)7;Q(0,2)8;Q(0,3)9;Q(0,4)10;Q(0,5)11;Q(0,6)12;Q(0.5,-0.5)13;Q(0.5,0.5)14;Q(0.5,1.5)15;Q(0.5,2.5)16;Q(0.5,3.5)17;Q(0.5,4.5)18;Q(0.5,5.5)19;Q(0.5,6.5)20;Q(1,0)21;Q(1,1)22;Q(1,2)23;Q(1,3)24;Q(1,4)25;Q(1,5)26;Q(1,6)27;Q(1.5,-0.5)28;Q(1.5,0.5)29;Q(1.5,1.5)30;Q(1.5,2.5)31;Q(1.5,3.5)32;Q(1.5,4.5)33;Q(1.5,5.5)34;Q(1.5,6.5)35;Q(2,0)36;Q(2,1)37;Q(2,2)38;Q(2,3)39;Q(2,4)40;Q(2,5)41;Q(2,6)42;Q(2.5,-0.5)43;Q(2.5,0.5)44;Q(2.5,1.5)45;Q(2.5,2.5)46;Q(2.5,3.5)47;Q(2.5,4.5)48;Q(2.5,5.5)49;Q(2.5,6.5)50;Q(3,0)51;Q(3,1)52;Q(3,2)53;Q(3,3)54;Q(3,4)55;Q(3,5)56;Q(3,6)57;Q(3.5,-0.5)58;Q(3.5,0.5)59;Q(3.5,1.5)60;Q(3.5,2.5)61;Q(3.5,3.5)62;Q(3.5,4.5)63;Q(3.5,5.5)64;Q(3.5,6.5)65;Q(4,0)66;Q(4,1)67;Q(4,2)68;Q(4,3)69;Q(4,4)70;Q(4,5)71;Q(4,6)72;Q(4.5,-0.5)73;Q(4.5,0.5)74;Q(4.5,1.5)75;Q(4.5,2.5)76;Q(4.5,3.5)77;Q(4.5,4.5)78;Q(4.5,5.5)79;Q(4.5,6.5)80;Q(5,0)81;Q(5,1)82;Q(5,2)83;Q(5,3)84;Q(5,4)85;Q(5,5)86;Q(5,6)87;Q(5.5,-0.5)88;Q(5.5,0.5)89;Q(5.5,1.5)90;Q(5.5,2.5)91;Q(5.5,3.5)92;Q(5.5,4.5)93;Q(5.5,5.5)94;Q(5.5,6.5)95;Q(6,0)96;Q(6,1)97;Q(6,2)98;Q(6,3)99;Q(6,4)100;Q(6,5)101;Q(6,6)102;Q(6.5,0.5)103;Q(6.5,1.5)104;Q(6.5,2.5)105;Q(6.5,3.5)106;Q(6.5,4.5)107;Q(6.5,5.5)108;R_6_7_8_9_10_11_12_21_22_23_24_25_26_27_36_37_38_39_40_41_42_51_52_53_54_55_56_57_66_67_68_69_70_71_72_81_82_83_84_85_86_87_96_97_98_99_100_101_102_13_43_73_103_105_107_14_16_18_20_28_30_32_34_35_44_46_48_50_58_60_62_64_65_74_76_78_80_88_90_92_94_95;RX_0_1_2_3_4_5_15_17_19_29_31_33_45_47_49_59_61_63_75_77_79_89_91_93_104_106_108;MARKZ(0)46;TICK;SWAP_6_0_8_2_10_4_22_15_24_17_26_19_36_29_38_31_40_33_52_45_54_47_56_49_66_59_68_61_70_63_82_75_84_77_86_79_96_89_98_91_100_93_21_14_23_16_25_18_27_20_37_30_39_32_41_34_51_44_53_46_55_48_57_50_67_60_69_62_71_64_81_74_83_76_85_78_87_80_97_90_99_92_101_94;TICK;CX_6_0_8_2_10_4_22_15_24_17_26_19_36_29_38_31_40_33_52_45_54_47_56_49_66_59_68_61_70_63_82_75_84_77_86_79_96_89_98_91_100_93_14_21_16_23_18_25_20_27_30_37_32_39_34_41_44_51_46_53_48_55_50_57_60_67_62_69_64_71_74_81_76_83_78_85_80_87_90_97_92_99_94_101;TICK;SWAP_7_0_9_2_11_4_21_13_23_15_25_17_27_19_37_29_39_31_41_33_51_43_53_45_55_47_57_49_67_59_69_61_71_63_81_73_83_75_85_77_87_79_97_89_99_91_101_93_6_14_8_16_10_18_12_20_22_30_24_32_26_34_36_44_38_46_40_48_42_50_52_60_54_62_56_64_66_74_68_76_70_78_72_80_82_90_84_92_86_94_96_103_98_105_100_107;TICK;CX_7_0_9_2_11_4_21_13_23_15_25_17_27_19_37_29_39_31_41_33_51_43_53_45_55_47_57_49_67_59_69_61_71_63_81_73_83_75_85_77_87_79_97_89_99_91_101_93_14_6_16_8_18_10_20_12_30_22_32_24_34_26_44_36_46_38_48_40_50_42_60_52_62_54_64_56_74_66_76_68_78_70_80_72_90_82_92_84_94_86_103_96_105_98_107_100;TICK;CX_7_15_9_17_11_19_21_29_23_31_25_33_27_35_37_45_39_47_41_49_51_59_53_61_55_63_57_65_67_75_69_77_71_79_81_89_83_91_85_93_87_95_97_104_99_106_101_108_1_8_3_10_5_12_14_22_16_24_18_26_28_36_30_38_32_40_34_42_44_52_46_54_48_56_58_66_60_68_62_70_64_72_74_82_76_84_78_86_88_96_90_98_92_100_94_102;TICK;SWAP_7_15_9_17_11_19_21_29_23_31_25_33_27_35_37_45_39_47_41_49_51_59_53_61_55_63_57_65_67_75_69_77_71_79_81_89_83_91_85_93_87_95_97_104_99_106_101_108_8_1_10_3_12_5_22_14_24_16_26_18_36_28_38_30_40_32_42_34_52_44_54_46_56_48_66_58_68_60_70_62_72_64_82_74_84_76_86_78_96_88_98_90_100_92_102_94;TICK;CX_8_15_10_17_12_19_22_29_24_31_26_33_38_45_40_47_42_49_52_59_54_61_56_63_68_75_70_77_72_79_82_89_84_91_86_93_98_104_100_106_102_108_14_7_16_9_18_11_28_21_30_23_32_25_34_27_44_37_46_39_48_41_58_51_60_53_62_55_64_57_74_67_76_69_78_71_88_81_90_83_92_85_94_87;TICK;SWAP_8_15_10_17_12_19_22_29_24_31_26_33_38_45_40_47_42_49_52_59_54_61_56_63_68_75_70_77_72_79_82_89_84_91_86_93_98_104_100_106_102_108_7_14_9_16_11_18_21_28_23_30_25_32_27_34_37_44_39_46_41_48_51_58_53_60_55_62_57_64_67_74_69_76_71_78_81_88_83_90_85_92_87_94;TICK;M(0.00009999999747378752)13_14_16_18_20_28_30_32_34_43_44_46_48_50_58_60_62_64_73_74_76_78_80_88_90_92_94;MX(0.00009999999747378752)0_2_4_15_17_19_29_31_33_45_47_49_59_61_63_75_77_79_89_91_93_103_104_105_106_107_108;MARKZ(0)44;TICK;R_13_14_16_18_20_28_30_32_34_43_44_46_48_50_58_60_62_64_73_74_76_78_80_88_90_92_94;RX_0_2_4_15_17_19_29_31_33_45_47_49_59_61_63_75_77_79_89_91_93_103_104_105_106_107_108;MARKZ(0)44;TICK;SWAP_8_15_10_17_12_19_22_29_24_31_26_33_38_45_40_47_42_49_52_59_54_61_56_63_68_75_70_77_72_79_82_89_84_91_86_93_98_104_100_106_102_108_7_14_9_16_11_18_21_28_23_30_25_32_27_34_37_44_39_46_41_48_51_58_53_60_55_62_57_64_67_74_69_76_71_78_81_88_83_90_85_92_87_94;TICK;CX_8_15_10_17_12_19_22_29_24_31_26_33_38_45_40_47_42_49_52_59_54_61_56_63_68_75_70_77_72_79_82_89_84_91_86_93_98_104_100_106_102_108_14_7_16_9_18_11_28_21_30_23_32_25_34_27_44_37_46_39_48_41_58_51_60_53_62_55_64_57_74_67_76_69_78_71_88_81_90_83_92_85_94_87;TICK;SWAP_7_15_9_17_11_19_21_29_23_31_25_33_27_35_37_45_39_47_41_49_51_59_53_61_55_63_57_65_67_75_69_77_71_79_81_89_83_91_85_93_87_95_97_104_99_106_101_108_8_1_10_3_12_5_22_14_24_16_26_18_36_28_38_30_40_32_42_34_52_44_54_46_56_48_66_58_68_60_70_62_72_64_82_74_84_76_86_78_96_88_98_90_100_92_102_94;TICK;CX_7_15_9_17_11_19_21_29_23_31_25_33_27_35_37_45_39_47_41_49_51_59_53_61_55_63_57_65_67_75_69_77_71_79_81_89_83_91_85_93_87_95_97_104_99_106_101_108_1_8_3_10_5_12_14_22_16_24_18_26_28_36_30_38_32_40_34_42_44_52_46_54_48_56_58_66_60_68_62_70_64_72_74_82_76_84_78_86_88_96_90_98_92_100_94_102;TICK;CX_7_0_9_2_11_4_21_13_23_15_25_17_27_19_37_29_39_31_41_33_51_43_53_45_55_47_57_49_67_59_69_61_71_63_81_73_83_75_85_77_87_79_97_89_99_91_101_93_14_6_16_8_18_10_20_12_30_22_32_24_34_26_44_36_46_38_48_40_50_42_60_52_62_54_64_56_74_66_76_68_78_70_80_72_90_82_92_84_94_86_103_96_105_98_107_100;TICK;SWAP_7_0_9_2_11_4_21_13_23_15_25_17_27_19_37_29_39_31_41_33_51_43_53_45_55_47_57_49_67_59_69_61_71_63_81_73_83_75_85_77_87_79_97_89_99_91_101_93_6_14_8_16_10_18_12_20_22_30_24_32_26_34_36_44_38_46_40_48_42_50_52_60_54_62_56_64_66_74_68_76_70_78_72_80_82_90_84_92_86_94_96_103_98_105_100_107;TICK;CX_6_0_8_2_10_4_22_15_24_17_26_19_36_29_38_31_40_33_52_45_54_47_56_49_66_59_68_61_70_63_82_75_84_77_86_79_96_89_98_91_100_93_14_21_16_23_18_25_20_27_30_37_32_39_34_41_44_51_46_53_48_55_50_57_60_67_62_69_64_71_74_81_76_83_78_85_80_87_90_97_92_99_94_101;TICK;SWAP_6_0_8_2_10_4_22_15_24_17_26_19_36_29_38_31_40_33_52_45_54_47_56_49_66_59_68_61_70_63_82_75_84_77_86_79_96_89_98_91_100_93_21_14_23_16_25_18_27_20_37_30_39_32_41_34_51_44_53_46_55_48_57_50_67_60_69_62_71_64_81_74_83_76_85_78_87_80_97_90_99_92_101_94;TICK;M(0.00009999999747378752)14_16_18_20_28_30_32_34_35_44_46_48_50_58_60_62_64_65_74_76_78_80_88_90_92_94_95;MX(0.00009999999747378752)0_1_2_3_4_5_15_17_19_29_31_33_45_47_49_59_61_63_75_77_79_89_91_93_104_106_108;MARKZ(0)46;TICK;R_14_16_18_20_28_30_32_34_35_44_46_48_50_58_60_62_64_65_74_76_78_80_88_90_92_94_95;RX_0_1_2_3_4_5_15_17_19_29_31_33_45_47_49_59_61_63_75_77_79_89_91_93_104_106_108;TICK;SWAP_6_0_8_2_10_4_22_15_24_17_26_19_36_29_38_31_40_33_52_45_54_47_56_49_66_59_68_61_70_63_82_75_84_77_86_79_96_89_98_91_100_93_21_14_23_16_25_18_27_20_37_30_39_32_41_34_51_44_53_46_55_48_57_50_67_60_69_62_71_64_81_74_83_76_85_78_87_80_97_90_99_92_101_94;TICK;CX_6_0_8_2_10_4_22_15_24_17_26_19_36_29_38_31_40_33_52_45_54_47_56_49_66_59_68_61_70_63_82_75_84_77_86_79_96_89_98_91_100_93_14_21_16_23_18_25_20_27_30_37_32_39_34_41_44_51_46_53_48_55_50_57_60_67_62_69_64_71_74_81_76_83_78_85_80_87_90_97_92_99_94_101;TICK;SWAP_7_0_9_2_11_4_21_13_23_15_25_17_27_19_37_29_39_31_41_33_51_43_53_45_55_47_57_49_67_59_69_61_71_63_81_73_83_75_85_77_87_79_97_89_99_91_101_93_6_14_8_16_10_18_12_20_22_30_24_32_26_34_36_44_38_46_40_48_42_50_52_60_54_62_56_64_66_74_68_76_70_78_72_80_82_90_84_92_86_94_96_103_98_105_100_107;TICK;CX_7_0_9_2_11_4_21_13_23_15_25_17_27_19_37_29_39_31_41_33_51_43_53_45_55_47_57_49_67_59_69_61_71_63_81_73_83_75_85_77_87_79_97_89_99_91_101_93_14_6_16_8_18_10_20_12_30_22_32_24_34_26_44_36_46_38_48_40_50_42_60_52_62_54_64_56_74_66_76_68_78_70_80_72_90_82_92_84_94_86_103_96_105_98_107_100;TICK;CX_7_15_9_17_11_19_21_29_23_31_25_33_27_35_37_45_39_47_41_49_51_59_53_61_55_63_57_65_67_75_69_77_71_79_81_89_83_91_85_93_87_95_97_104_99_106_101_108_1_8_3_10_5_12_14_22_16_24_18_26_28_36_30_38_32_40_34_42_44_52_46_54_48_56_58_66_60_68_62_70_64_72_74_82_76_84_78_86_88_96_90_98_92_100_94_102;TICK;SWAP_7_15_9_17_11_19_21_29_23_31_25_33_27_35_37_45_39_47_41_49_51_59_53_61_55_63_57_65_67_75_69_77_71_79_81_89_83_91_85_93_87_95_97_104_99_106_101_108_8_1_10_3_12_5_22_14_24_16_26_18_36_28_38_30_40_32_42_34_52_44_54_46_56_48_66_58_68_60_70_62_72_64_82_74_84_76_86_78_96_88_98_90_100_92_102_94;TICK;CX_8_15_10_17_12_19_22_29_24_31_26_33_38_45_40_47_42_49_52_59_54_61_56_63_68_75_70_77_72_79_82_89_84_91_86_93_98_104_100_106_102_108_14_7_16_9_18_11_28_21_30_23_32_25_34_27_44_37_46_39_48_41_58_51_60_53_62_55_64_57_74_67_76_69_78_71_88_81_90_83_92_85_94_87;TICK;SWAP_8_15_10_17_12_19_22_29_24_31_26_33_38_45_40_47_42_49_52_59_54_61_56_63_68_75_70_77_72_79_82_89_84_91_86_93_98_104_100_106_102_108_7_14_9_16_11_18_21_28_23_30_25_32_27_34_37_44_39_46_41_48_51_58_53_60_55_62_57_64_67_74_69_76_71_78_81_88_83_90_85_92_87_94;TICK;M(0.00009999999747378752)13_14_16_18_20_28_30_32_34_43_44_46_48_50_58_60_62_64_73_74_76_78_80_88_90_92_94;MX(0.00009999999747378752)0_2_4_15_17_19_29_31_33_45_47_49_59_61_63_75_77_79_89_91_93_103_104_105_106_107_108;TICK;R_13_14_16_18_20_28_30_32_34_43_44_46_48_50_58_60_62_64_73_74_76_78_80_88_90_92_94;RX_0_2_4_15_17_19_29_31_33_45_47_49_59_61_63_75_77_79_89_91_93_103_104_105_106_107_108;TICK;SWAP_8_15_10_17_12_19_22_29_24_31_26_33_38_45_40_47_42_49_52_59_54_61_56_63_68_75_70_77_72_79_82_89_84_91_86_93_98_104_100_106_102_108_7_14_9_16_11_18_21_28_23_30_25_32_27_34_37_44_39_46_41_48_51_58_53_60_55_62_57_64_67_74_69_76_71_78_81_88_83_90_85_92_87_94;TICK;CX_8_15_10_17_12_19_22_29_24_31_26_33_38_45_40_47_42_49_52_59_54_61_56_63_68_75_70_77_72_79_82_89_84_91_86_93_98_104_100_106_102_108_14_7_16_9_18_11_28_21_30_23_32_25_34_27_44_37_46_39_48_41_58_51_60_53_62_55_64_57_74_67_76_69_78_71_88_81_90_83_92_85_94_87;TICK;SWAP_7_15_9_17_11_19_21_29_23_31_25_33_27_35_37_45_39_47_41_49_51_59_53_61_55_63_57_65_67_75_69_77_71_79_81_89_83_91_85_93_87_95_97_104_99_106_101_108_8_1_10_3_12_5_22_14_24_16_26_18_36_28_38_30_40_32_42_34_52_44_54_46_56_48_66_58_68_60_70_62_72_64_82_74_84_76_86_78_96_88_98_90_100_92_102_94;TICK;CX_7_15_9_17_11_19_21_29_23_31_25_33_27_35_37_45_39_47_41_49_51_59_53_61_55_63_57_65_67_75_69_77_71_79_81_89_83_91_85_93_87_95_97_104_99_106_101_108_1_8_3_10_5_12_14_22_16_24_18_26_28_36_30_38_32_40_34_42_44_52_46_54_48_56_58_66_60_68_62_70_64_72_74_82_76_84_78_86_88_96_90_98_92_100_94_102;TICK;CX_7_0_9_2_11_4_21_13_23_15_25_17_27_19_37_29_39_31_41_33_51_43_53_45_55_47_57_49_67_59_69_61_71_63_81_73_83_75_85_77_87_79_97_89_99_91_101_93_14_6_16_8_18_10_20_12_30_22_32_24_34_26_44_36_46_38_48_40_50_42_60_52_62_54_64_56_74_66_76_68_78_70_80_72_90_82_92_84_94_86_103_96_105_98_107_100;TICK;SWAP_7_0_9_2_11_4_21_13_23_15_25_17_27_19_37_29_39_31_41_33_51_43_53_45_55_47_57_49_67_59_69_61_71_63_81_73_83_75_85_77_87_79_97_89_99_91_101_93_6_14_8_16_10_18_12_20_22_30_24_32_26_34_36_44_38_46_40_48_42_50_52_60_54_62_56_64_66_74_68_76_70_78_72_80_82_90_84_92_86_94_96_103_98_105_100_107;TICK;CX_6_0_8_2_10_4_22_15_24_17_26_19_36_29_38_31_40_33_52_45_54_47_56_49_66_59_68_61_70_63_82_75_84_77_86_79_96_89_98_91_100_93_14_21_16_23_18_25_20_27_30_37_32_39_34_41_44_51_46_53_48_55_50_57_60_67_62_69_64_71_74_81_76_83_78_85_80_87_90_97_92_99_94_101;TICK;SWAP_6_0_8_2_10_4_22_15_24_17_26_19_36_29_38_31_40_33_52_45_54_47_56_49_66_59_68_61_70_63_82_75_84_77_86_79_96_89_98_91_100_93_21_14_23_16_25_18_27_20_37_30_39_32_41_34_51_44_53_46_55_48_57_50_67_60_69_62_71_64_81_74_83_76_85_78_87_80_97_90_99_92_101_94;TICK;M(0.00009999999747378752)14_16_18_20_28_30_32_34_35_44_46_48_50_58_60_62_64_65_74_76_78_80_88_90_92_94_95;MX(0.00009999999747378752)0_1_2_3_4_5_15_17_19_29_31_33_45_47_49_59_61_63_75_77_79_89_91_93_104_106_108;TICK;R_14_16_18_20_28_30_32_34_35_44_46_48_50_58_60_62_64_65_74_76_78_80_88_90_92_94_95;RX_0_1_2_3_4_5_15_17_19_29_31_33_45_47_49_59_61_63_75_77_79_89_91_93_104_106_108;TICK;SWAP_6_0_8_2_10_4_22_15_24_17_26_19_36_29_38_31_40_33_52_45_54_47_56_49_66_59_68_61_70_63_82_75_84_77_86_79_96_89_98_91_100_93_21_14_23_16_25_18_27_20_37_30_39_32_41_34_51_44_53_46_55_48_57_50_67_60_69_62_71_64_81_74_83_76_85_78_87_80_97_90_99_92_101_94;TICK;CX_6_0_8_2_10_4_22_15_24_17_26_19_36_29_38_31_40_33_52_45_54_47_56_49_66_59_68_61_70_63_82_75_84_77_86_79_96_89_98_91_100_93_14_21_16_23_18_25_20_27_30_37_32_39_34_41_44_51_46_53_48_55_50_57_60_67_62_69_64_71_74_81_76_83_78_85_80_87_90_97_92_99_94_101;TICK;SWAP_7_0_9_2_11_4_21_13_23_15_25_17_27_19_37_29_39_31_41_33_51_43_53_45_55_47_57_49_67_59_69_61_71_63_81_73_83_75_85_77_87_79_97_89_99_91_101_93_6_14_8_16_10_18_12_20_22_30_24_32_26_34_36_44_38_46_40_48_42_50_52_60_54_62_56_64_66_74_68_76_70_78_72_80_82_90_84_92_86_94_96_103_98_105_100_107;TICK;CX_7_0_9_2_11_4_21_13_23_15_25_17_27_19_37_29_39_31_41_33_51_43_53_45_55_47_57_49_67_59_69_61_71_63_81_73_83_75_85_77_87_79_97_89_99_91_101_93_14_6_16_8_18_10_20_12_30_22_32_24_34_26_44_36_46_38_48_40_50_42_60_52_62_54_64_56_74_66_76_68_78_70_80_72_90_82_92_84_94_86_103_96_105_98_107_100;TICK;CX_7_15_9_17_11_19_21_29_23_31_25_33_27_35_37_45_39_47_41_49_51_59_53_61_55_63_57_65_67_75_69_77_71_79_81_89_83_91_85_93_87_95_97_104_99_106_101_108_1_8_3_10_5_12_14_22_16_24_18_26_28_36_30_38_32_40_34_42_44_52_46_54_48_56_58_66_60_68_62_70_64_72_74_82_76_84_78_86_88_96_90_98_92_100_94_102;TICK;SWAP_7_15_9_17_11_19_21_29_23_31_25_33_27_35_37_45_39_47_41_49_51_59_53_61_55_63_57_65_67_75_69_77_71_79_81_89_83_91_85_93_87_95_97_104_99_106_101_108_8_1_10_3_12_5_22_14_24_16_26_18_36_28_38_30_40_32_42_34_52_44_54_46_56_48_66_58_68_60_70_62_72_64_82_74_84_76_86_78_96_88_98_90_100_92_102_94;TICK;CX_8_15_10_17_12_19_22_29_24_31_26_33_38_45_40_47_42_49_52_59_54_61_56_63_68_75_70_77_72_79_82_89_84_91_86_93_98_104_100_106_102_108_14_7_16_9_18_11_28_21_30_23_32_25_34_27_44_37_46_39_48_41_58_51_60_53_62_55_64_57_74_67_76_69_78_71_88_81_90_83_92_85_94_87;TICK;SWAP_8_15_10_17_12_19_22_29_24_31_26_33_38_45_40_47_42_49_52_59_54_61_56_63_68_75_70_77_72_79_82_89_84_91_86_93_98_104_100_106_102_108_7_14_9_16_11_18_21_28_23_30_25_32_27_34_37_44_39_46_41_48_51_58_53_60_55_62_57_64_67_74_69_76_71_78_81_88_83_90_85_92_87_94;TICK;M(0.00009999999747378752)13_14_16_18_20_28_30_32_34_43_44_46_48_50_58_60_62_64_73_74_76_78_80_88_90_92_94;MX(0.00009999999747378752)0_2_4_15_17_19_29_31_33_45_47_49_59_61_63_75_77_79_89_91_93_103_104_105_106_107_108;TICK;R_13_14_16_18_20_28_30_32_34_43_44_46_48_50_58_60_62_64_73_74_76_78_80_88_90_92_94;RX_0_2_4_15_17_19_29_31_33_45_47_49_59_61_63_75_77_79_89_91_93_103_104_105_106_107_108;TICK;SWAP_8_15_10_17_12_19_22_29_24_31_26_33_38_45_40_47_42_49_52_59_54_61_56_63_68_75_70_77_72_79_82_89_84_91_86_93_98_104_100_106_102_108_7_14_9_16_11_18_21_28_23_30_25_32_27_34_37_44_39_46_41_48_51_58_53_60_55_62_57_64_67_74_69_76_71_78_81_88_83_90_85_92_87_94;TICK;CX_8_15_10_17_12_19_22_29_24_31_26_33_38_45_40_47_42_49_52_59_54_61_56_63_68_75_70_77_72_79_82_89_84_91_86_93_98_104_100_106_102_108_14_7_16_9_18_11_28_21_30_23_32_25_34_27_44_37_46_39_48_41_58_51_60_53_62_55_64_57_74_67_76_69_78_71_88_81_90_83_92_85_94_87;TICK;SWAP_7_15_9_17_11_19_21_29_23_31_25_33_27_35_37_45_39_47_41_49_51_59_53_61_55_63_57_65_67_75_69_77_71_79_81_89_83_91_85_93_87_95_97_104_99_106_101_108_8_1_10_3_12_5_22_14_24_16_26_18_36_28_38_30_40_32_42_34_52_44_54_46_56_48_66_58_68_60_70_62_72_64_82_74_84_76_86_78_96_88_98_90_100_92_102_94;TICK;CX_7_15_9_17_11_19_21_29_23_31_25_33_27_35_37_45_39_47_41_49_51_59_53_61_55_63_57_65_67_75_69_77_71_79_81_89_83_91_85_93_87_95_97_104_99_106_101_108_1_8_3_10_5_12_14_22_16_24_18_26_28_36_30_38_32_40_34_42_44_52_46_54_48_56_58_66_60_68_62_70_64_72_74_82_76_84_78_86_88_96_90_98_92_100_94_102;TICK;CX_7_0_9_2_11_4_21_13_23_15_25_17_27_19_37_29_39_31_41_33_51_43_53_45_55_47_57_49_67_59_69_61_71_63_81_73_83_75_85_77_87_79_97_89_99_91_101_93_14_6_16_8_18_10_20_12_30_22_32_24_34_26_44_36_46_38_48_40_50_42_60_52_62_54_64_56_74_66_76_68_78_70_80_72_90_82_92_84_94_86_103_96_105_98_107_100;TICK;SWAP_7_0_9_2_11_4_21_13_23_15_25_17_27_19_37_29_39_31_41_33_51_43_53_45_55_47_57_49_67_59_69_61_71_63_81_73_83_75_85_77_87_79_97_89_99_91_101_93_6_14_8_16_10_18_12_20_22_30_24_32_26_34_36_44_38_46_40_48_42_50_52_60_54_62_56_64_66_74_68_76_70_78_72_80_82_90_84_92_86_94_96_103_98_105_100_107;TICK;CX_6_0_8_2_10_4_22_15_24_17_26_19_36_29_38_31_40_33_52_45_54_47_56_49_66_59_68_61_70_63_82_75_84_77_86_79_96_89_98_91_100_93_14_21_16_23_18_25_20_27_30_37_32_39_34_41_44_51_46_53_48_55_50_57_60_67_62_69_64_71_74_81_76_83_78_85_80_87_90_97_92_99_94_101;TICK;SWAP_6_0_8_2_10_4_22_15_24_17_26_19_36_29_38_31_40_33_52_45_54_47_56_49_66_59_68_61_70_63_82_75_84_77_86_79_96_89_98_91_100_93_21_14_23_16_25_18_27_20_37_30_39_32_41_34_51_44_53_46_55_48_57_50_67_60_69_62_71_64_81_74_83_76_85_78_87_80_97_90_99_92_101_94;TICK;M(0.00009999999747378752)14_16_18_20_28_30_32_34_35_44_46_48_50_58_60_62_64_65_74_76_78_80_88_90_92_94_95;MX(0.00009999999747378752)0_1_2_3_4_5_15_17_19_29_31_33_45_47_49_59_61_63_75_77_79_89_91_93_104_106_108;TICK;R_14_16_18_20_28_30_32_34_35_44_46_48_50_58_60_62_64_65_74_76_78_80_88_90_92_94_95;RX_0_1_2_3_4_5_15_17_19_29_31_33_45_47_49_59_61_63_75_77_79_89_91_93_104_106_108;TICK;SWAP_6_0_8_2_10_4_22_15_24_17_26_19_36_29_38_31_40_33_52_45_54_47_56_49_66_59_68_61_70_63_82_75_84_77_86_79_96_89_98_91_100_93_21_14_23_16_25_18_27_20_37_30_39_32_41_34_51_44_53_46_55_48_57_50_67_60_69_62_71_64_81_74_83_76_85_78_87_80_97_90_99_92_101_94;TICK;CX_6_0_8_2_10_4_22_15_24_17_26_19_36_29_38_31_40_33_52_45_54_47_56_49_66_59_68_61_70_63_82_75_84_77_86_79_96_89_98_91_100_93_14_21_16_23_18_25_20_27_30_37_32_39_34_41_44_51_46_53_48_55_50_57_60_67_62_69_64_71_74_81_76_83_78_85_80_87_90_97_92_99_94_101;TICK;SWAP_7_0_9_2_11_4_21_13_23_15_25_17_27_19_37_29_39_31_41_33_51_43_53_45_55_47_57_49_67_59_69_61_71_63_81_73_83_75_85_77_87_79_97_89_99_91_101_93_6_14_8_16_10_18_12_20_22_30_24_32_26_34_36_44_38_46_40_48_42_50_52_60_54_62_56_64_66_74_68_76_70_78_72_80_82_90_84_92_86_94_96_103_98_105_100_107;TICK;CX_7_0_9_2_11_4_21_13_23_15_25_17_27_19_37_29_39_31_41_33_51_43_53_45_55_47_57_49_67_59_69_61_71_63_81_73_83_75_85_77_87_79_97_89_99_91_101_93_14_6_16_8_18_10_20_12_30_22_32_24_34_26_44_36_46_38_48_40_50_42_60_52_62_54_64_56_74_66_76_68_78_70_80_72_90_82_92_84_94_86_103_96_105_98_107_100;TICK;CX_7_15_9_17_11_19_21_29_23_31_25_33_27_35_37_45_39_47_41_49_51_59_53_61_55_63_57_65_67_75_69_77_71_79_81_89_83_91_85_93_87_95_97_104_99_106_101_108_1_8_3_10_5_12_14_22_16_24_18_26_28_36_30_38_32_40_34_42_44_52_46_54_48_56_58_66_60_68_62_70_64_72_74_82_76_84_78_86_88_96_90_98_92_100_94_102;TICK;SWAP_7_15_9_17_11_19_21_29_23_31_25_33_27_35_37_45_39_47_41_49_51_59_53_61_55_63_57_65_67_75_69_77_71_79_81_89_83_91_85_93_87_95_97_104_99_106_101_108_8_1_10_3_12_5_22_14_24_16_26_18_36_28_38_30_40_32_42_34_52_44_54_46_56_48_66_58_68_60_70_62_72_64_82_74_84_76_86_78_96_88_98_90_100_92_102_94;TICK;CX_8_15_10_17_12_19_22_29_24_31_26_33_38_45_40_47_42_49_52_59_54_61_56_63_68_75_70_77_72_79_82_89_84_91_86_93_98_104_100_106_102_108_14_7_16_9_18_11_28_21_30_23_32_25_34_27_44_37_46_39_48_41_58_51_60_53_62_55_64_57_74_67_76_69_78_71_88_81_90_83_92_85_94_87;TICK;SWAP_8_15_10_17_12_19_22_29_24_31_26_33_38_45_40_47_42_49_52_59_54_61_56_63_68_75_70_77_72_79_82_89_84_91_86_93_98_104_100_106_102_108_7_14_9_16_11_18_21_28_23_30_25_32_27_34_37_44_39_46_41_48_51_58_53_60_55_62_57_64_67_74_69_76_71_78_81_88_83_90_85_92_87_94;TICK;M(0.00009999999747378752)13_14_16_18_20_28_30_32_34_43_44_46_48_50_58_60_62_64_73_74_76_78_80_88_90_92_94;MX(0.00009999999747378752)0_2_4_15_17_19_29_31_33_45_47_49_59_61_63_75_77_79_89_91_93_103_104_105_106_107_108;TICK;R_13_14_16_18_20_28_30_32_34_43_44_46_48_50_58_60_62_64_73_74_76_78_80_88_90_92_94;RX_0_2_4_15_17_19_29_31_33_45_47_49_59_61_63_75_77_79_89_91_93_103_104_105_106_107_108;TICK;SWAP_8_15_10_17_12_19_22_29_24_31_26_33_38_45_40_47_42_49_52_59_54_61_56_63_68_75_70_77_72_79_82_89_84_91_86_93_98_104_100_106_102_108_7_14_9_16_11_18_21_28_23_30_25_32_27_34_37_44_39_46_41_48_51_58_53_60_55_62_57_64_67_74_69_76_71_78_81_88_83_90_85_92_87_94;TICK;CX_8_15_10_17_12_19_22_29_24_31_26_33_38_45_40_47_42_49_52_59_54_61_56_63_68_75_70_77_72_79_82_89_84_91_86_93_98_104_100_106_102_108_14_7_16_9_18_11_28_21_30_23_32_25_34_27_44_37_46_39_48_41_58_51_60_53_62_55_64_57_74_67_76_69_78_71_88_81_90_83_92_85_94_87;TICK;SWAP_7_15_9_17_11_19_21_29_23_31_25_33_27_35_37_45_39_47_41_49_51_59_53_61_55_63_57_65_67_75_69_77_71_79_81_89_83_91_85_93_87_95_97_104_99_106_101_108_8_1_10_3_12_5_22_14_24_16_26_18_36_28_38_30_40_32_42_34_52_44_54_46_56_48_66_58_68_60_70_62_72_64_82_74_84_76_86_78_96_88_98_90_100_92_102_94;TICK;CX_7_15_9_17_11_19_21_29_23_31_25_33_27_35_37_45_39_47_41_49_51_59_53_61_55_63_57_65_67_75_69_77_71_79_81_89_83_91_85_93_87_95_97_104_99_106_101_108_1_8_3_10_5_12_14_22_16_24_18_26_28_36_30_38_32_40_34_42_44_52_46_54_48_56_58_66_60_68_62_70_64_72_74_82_76_84_78_86_88_96_90_98_92_100_94_102;TICK;CX_7_0_9_2_11_4_21_13_23_15_25_17_27_19_37_29_39_31_41_33_51_43_53_45_55_47_57_49_67_59_69_61_71_63_81_73_83_75_85_77_87_79_97_89_99_91_101_93_14_6_16_8_18_10_20_12_30_22_32_24_34_26_44_36_46_38_48_40_50_42_60_52_62_54_64_56_74_66_76_68_78_70_80_72_90_82_92_84_94_86_103_96_105_98_107_100;TICK;SWAP_7_0_9_2_11_4_21_13_23_15_25_17_27_19_37_29_39_31_41_33_51_43_53_45_55_47_57_49_67_59_69_61_71_63_81_73_83_75_85_77_87_79_97_89_99_91_101_93_6_14_8_16_10_18_12_20_22_30_24_32_26_34_36_44_38_46_40_48_42_50_52_60_54_62_56_64_66_74_68_76_70_78_72_80_82_90_84_92_86_94_96_103_98_105_100_107;TICK;CX_6_0_8_2_10_4_22_15_24_17_26_19_36_29_38_31_40_33_52_45_54_47_56_49_66_59_68_61_70_63_82_75_84_77_86_79_96_89_98_91_100_93_14_21_16_23_18_25_20_27_30_37_32_39_34_41_44_51_46_53_48_55_50_57_60_67_62_69_64_71_74_81_76_83_78_85_80_87_90_97_92_99_94_101;TICK;SWAP_6_0_8_2_10_4_22_15_24_17_26_19_36_29_38_31_40_33_52_45_54_47_56_49_66_59_68_61_70_63_82_75_84_77_86_79_96_89_98_91_100_93_21_14_23_16_25_18_27_20_37_30_39_32_41_34_51_44_53_46_55_48_57_50_67_60_69_62_71_64_81_74_83_76_85_78_87_80_97_90_99_92_101_94;TICK;M(0.00009999999747378752)14_16_18_20_28_30_32_34_35_44_46_48_50_58_60_62_64_65_74_76_78_80_88_90_92_94_95;MX(0.00009999999747378752)0_1_2_3_4_5_15_17_19_29_31_33_45_47_49_59_61_63_75_77_79_89_91_93_104_106_108;TICK;R_14_16_18_20_28_30_32_34_35_44_46_48_50_58_60_62_64_65_74_76_78_80_88_90_92_94_95;RX_0_1_2_3_4_5_15_17_19_29_31_33_45_47_49_59_61_63_75_77_79_89_91_93_104_106_108;TICK;SWAP_6_0_8_2_10_4_22_15_24_17_26_19_36_29_38_31_40_33_52_45_54_47_56_49_66_59_68_61_70_63_82_75_84_77_86_79_96_89_98_91_100_93_21_14_23_16_25_18_27_20_37_30_39_32_41_34_51_44_53_46_55_48_57_50_67_60_69_62_71_64_81_74_83_76_85_78_87_80_97_90_99_92_101_94;TICK;CX_6_0_8_2_10_4_22_15_24_17_26_19_36_29_38_31_40_33_52_45_54_47_56_49_66_59_68_61_70_63_82_75_84_77_86_79_96_89_98_91_100_93_14_21_16_23_18_25_20_27_30_37_32_39_34_41_44_51_46_53_48_55_50_57_60_67_62_69_64_71_74_81_76_83_78_85_80_87_90_97_92_99_94_101;TICK;SWAP_7_0_9_2_11_4_21_13_23_15_25_17_27_19_37_29_39_31_41_33_51_43_53_45_55_47_57_49_67_59_69_61_71_63_81_73_83_75_85_77_87_79_97_89_99_91_101_93_6_14_8_16_10_18_12_20_22_30_24_32_26_34_36_44_38_46_40_48_42_50_52_60_54_62_56_64_66_74_68_76_70_78_72_80_82_90_84_92_86_94_96_103_98_105_100_107;TICK;CX_7_0_9_2_11_4_21_13_23_15_25_17_27_19_37_29_39_31_41_33_51_43_53_45_55_47_57_49_67_59_69_61_71_63_81_73_83_75_85_77_87_79_97_89_99_91_101_93_14_6_16_8_18_10_20_12_30_22_32_24_34_26_44_36_46_38_48_40_50_42_60_52_62_54_64_56_74_66_76_68_78_70_80_72_90_82_92_84_94_86_103_96_105_98_107_100;TICK;CX_7_15_9_17_11_19_21_29_23_31_25_33_27_35_37_45_39_47_41_49_51_59_53_61_55_63_57_65_67_75_69_77_71_79_81_89_83_91_85_93_87_95_97_104_99_106_101_108_1_8_3_10_5_12_14_22_16_24_18_26_28_36_30_38_32_40_34_42_44_52_46_54_48_56_58_66_60_68_62_70_64_72_74_82_76_84_78_86_88_96_90_98_92_100_94_102;TICK;SWAP_7_15_9_17_11_19_21_29_23_31_25_33_27_35_37_45_39_47_41_49_51_59_53_61_55_63_57_65_67_75_69_77_71_79_81_89_83_91_85_93_87_95_97_104_99_106_101_108_8_1_10_3_12_5_22_14_24_16_26_18_36_28_38_30_40_32_42_34_52_44_54_46_56_48_66_58_68_60_70_62_72_64_82_74_84_76_86_78_96_88_98_90_100_92_102_94;TICK;CX_8_15_10_17_12_19_22_29_24_31_26_33_38_45_40_47_42_49_52_59_54_61_56_63_68_75_70_77_72_79_82_89_84_91_86_93_98_104_100_106_102_108_14_7_16_9_18_11_28_21_30_23_32_25_34_27_44_37_46_39_48_41_58_51_60_53_62_55_64_57_74_67_76_69_78_71_88_81_90_83_92_85_94_87;TICK;SWAP_8_15_10_17_12_19_22_29_24_31_26_33_38_45_40_47_42_49_52_59_54_61_56_63_68_75_70_77_72_79_82_89_84_91_86_93_98_104_100_106_102_108_7_14_9_16_11_18_21_28_23_30_25_32_27_34_37_44_39_46_41_48_51_58_53_60_55_62_57_64_67_74_69_76_71_78_81_88_83_90_85_92_87_94;TICK;M(0.00009999999747378752)13_14_16_18_20_28_30_32_34_43_44_46_48_50_58_60_62_64_73_74_76_78_80_88_90_92_94;MX(0.00009999999747378752)0_2_4_15_17_19_29_31_33_45_47_49_59_61_63_75_77_79_89_91_93_103_104_105_106_107_108;TICK;R_13_14_16_18_20_28_30_32_34_43_44_46_48_50_58_60_62_64_73_74_76_78_80_88_90_92_94;RX_0_2_4_15_17_19_29_31_33_45_47_49_59_61_63_75_77_79_89_91_93_103_104_105_106_107_108;TICK;SWAP_8_15_10_17_12_19_22_29_24_31_26_33_38_45_40_47_42_49_52_59_54_61_56_63_68_75_70_77_72_79_82_89_84_91_86_93_98_104_100_106_102_108_7_14_9_16_11_18_21_28_23_30_25_32_27_34_37_44_39_46_41_48_51_58_53_60_55_62_57_64_67_74_69_76_71_78_81_88_83_90_85_92_87_94;TICK;CX_8_15_10_17_12_19_22_29_24_31_26_33_38_45_40_47_42_49_52_59_54_61_56_63_68_75_70_77_72_79_82_89_84_91_86_93_98_104_100_106_102_108_14_7_16_9_18_11_28_21_30_23_32_25_34_27_44_37_46_39_48_41_58_51_60_53_62_55_64_57_74_67_76_69_78_71_88_81_90_83_92_85_94_87;TICK;SWAP_7_15_9_17_11_19_21_29_23_31_25_33_27_35_37_45_39_47_41_49_51_59_53_61_55_63_57_65_67_75_69_77_71_79_81_89_83_91_85_93_87_95_97_104_99_106_101_108_8_1_10_3_12_5_22_14_24_16_26_18_36_28_38_30_40_32_42_34_52_44_54_46_56_48_66_58_68_60_70_62_72_64_82_74_84_76_86_78_96_88_98_90_100_92_102_94;TICK;CX_7_15_9_17_11_19_21_29_23_31_25_33_27_35_37_45_39_47_41_49_51_59_53_61_55_63_57_65_67_75_69_77_71_79_81_89_83_91_85_93_87_95_97_104_99_106_101_108_1_8_3_10_5_12_14_22_16_24_18_26_28_36_30_38_32_40_34_42_44_52_46_54_48_56_58_66_60_68_62_70_64_72_74_82_76_84_78_86_88_96_90_98_92_100_94_102;TICK;CX_7_0_9_2_11_4_21_13_23_15_25_17_27_19_37_29_39_31_41_33_51_43_53_45_55_47_57_49_67_59_69_61_71_63_81_73_83_75_85_77_87_79_97_89_99_91_101_93_14_6_16_8_18_10_20_12_30_22_32_24_34_26_44_36_46_38_48_40_50_42_60_52_62_54_64_56_74_66_76_68_78_70_80_72_90_82_92_84_94_86_103_96_105_98_107_100;TICK;SWAP_7_0_9_2_11_4_21_13_23_15_25_17_27_19_37_29_39_31_41_33_51_43_53_45_55_47_57_49_67_59_69_61_71_63_81_73_83_75_85_77_87_79_97_89_99_91_101_93_6_14_8_16_10_18_12_20_22_30_24_32_26_34_36_44_38_46_40_48_42_50_52_60_54_62_56_64_66_74_68_76_70_78_72_80_82_90_84_92_86_94_96_103_98_105_100_107;TICK;CX_6_0_8_2_10_4_22_15_24_17_26_19_36_29_38_31_40_33_52_45_54_47_56_49_66_59_68_61_70_63_82_75_84_77_86_79_96_89_98_91_100_93_14_21_16_23_18_25_20_27_30_37_32_39_34_41_44_51_46_53_48_55_50_57_60_67_62_69_64_71_74_81_76_83_78_85_80_87_90_97_92_99_94_101;TICK;SWAP_6_0_8_2_10_4_22_15_24_17_26_19_36_29_38_31_40_33_52_45_54_47_56_49_66_59_68_61_70_63_82_75_84_77_86_79_96_89_98_91_100_93_21_14_23_16_25_18_27_20_37_30_39_32_41_34_51_44_53_46_55_48_57_50_67_60_69_62_71_64_81_74_83_76_85_78_87_80_97_90_99_92_101_94;TICK;M(0.00009999999747378752)14_16_18_20_28_30_32_34_35_44_46_48_50_58_60_62_64_65_74_76_78_80_88_90_92_94_95;MX(0.00009999999747378752)0_1_2_3_4_5_15_17_19_29_31_33_45_47_49_59_61_63_75_77_79_89_91_93_104_106_108;TICK;R_14_16_18_20_28_30_32_34_35_44_46_48_50_58_60_62_64_65_74_76_78_80_88_90_92_94_95;RX_0_1_2_3_4_5_15_17_19_29_31_33_45_47_49_59_61_63_75_77_79_89_91_93_104_106_108;TICK;SWAP_6_0_8_2_10_4_22_15_24_17_26_19_36_29_38_31_40_33_52_45_54_47_56_49_66_59_68_61_70_63_82_75_84_77_86_79_96_89_98_91_100_93_21_14_23_16_25_18_27_20_37_30_39_32_41_34_51_44_53_46_55_48_57_50_67_60_69_62_71_64_81_74_83_76_85_78_87_80_97_90_99_92_101_94;TICK;CX_6_0_8_2_10_4_22_15_24_17_26_19_36_29_38_31_40_33_52_45_54_47_56_49_66_59_68_61_70_63_82_75_84_77_86_79_96_89_98_91_100_93_14_21_16_23_18_25_20_27_30_37_32_39_34_41_44_51_46_53_48_55_50_57_60_67_62_69_64_71_74_81_76_83_78_85_80_87_90_97_92_99_94_101;TICK;SWAP_7_0_9_2_11_4_21_13_23_15_25_17_27_19_37_29_39_31_41_33_51_43_53_45_55_47_57_49_67_59_69_61_71_63_81_73_83_75_85_77_87_79_97_89_99_91_101_93_6_14_8_16_10_18_12_20_22_30_24_32_26_34_36_44_38_46_40_48_42_50_52_60_54_62_56_64_66_74_68_76_70_78_72_80_82_90_84_92_86_94_96_103_98_105_100_107;TICK;CX_7_0_9_2_11_4_21_13_23_15_25_17_27_19_37_29_39_31_41_33_51_43_53_45_55_47_57_49_67_59_69_61_71_63_81_73_83_75_85_77_87_79_97_89_99_91_101_93_14_6_16_8_18_10_20_12_30_22_32_24_34_26_44_36_46_38_48_40_50_42_60_52_62_54_64_56_74_66_76_68_78_70_80_72_90_82_92_84_94_86_103_96_105_98_107_100;TICK;CX_7_15_9_17_11_19_21_29_23_31_25_33_27_35_37_45_39_47_41_49_51_59_53_61_55_63_57_65_67_75_69_77_71_79_81_89_83_91_85_93_87_95_97_104_99_106_101_108_1_8_3_10_5_12_14_22_16_24_18_26_28_36_30_38_32_40_34_42_44_52_46_54_48_56_58_66_60_68_62_70_64_72_74_82_76_84_78_86_88_96_90_98_92_100_94_102;TICK;SWAP_7_15_9_17_11_19_21_29_23_31_25_33_27_35_37_45_39_47_41_49_51_59_53_61_55_63_57_65_67_75_69_77_71_79_81_89_83_91_85_93_87_95_97_104_99_106_101_108_8_1_10_3_12_5_22_14_24_16_26_18_36_28_38_30_40_32_42_34_52_44_54_46_56_48_66_58_68_60_70_62_72_64_82_74_84_76_86_78_96_88_98_90_100_92_102_94;TICK;CX_8_15_10_17_12_19_22_29_24_31_26_33_38_45_40_47_42_49_52_59_54_61_56_63_68_75_70_77_72_79_82_89_84_91_86_93_98_104_100_106_102_108_14_7_16_9_18_11_28_21_30_23_32_25_34_27_44_37_46_39_48_41_58_51_60_53_62_55_64_57_74_67_76_69_78_71_88_81_90_83_92_85_94_87;TICK;SWAP_8_15_10_17_12_19_22_29_24_31_26_33_38_45_40_47_42_49_52_59_54_61_56_63_68_75_70_77_72_79_82_89_84_91_86_93_98_104_100_106_102_108_7_14_9_16_11_18_21_28_23_30_25_32_27_34_37_44_39_46_41_48_51_58_53_60_55_62_57_64_67_74_69_76_71_78_81_88_83_90_85_92_87_94;TICK;M(0.00009999999747378752)13_14_16_18_20_28_30_32_34_43_44_46_48_50_58_60_62_64_73_74_76_78_80_88_90_92_94;MX(0.00009999999747378752)0_2_4_15_17_19_29_31_33_45_47_49_59_61_63_75_77_79_89_91_93_103_104_105_106_107_108;TICK;R_13_14_16_18_20_28_30_32_34_43_44_46_48_50_58_60_62_64_73_74_76_78_80_88_90_92_94;RX_0_2_4_15_17_19_29_31_33_45_47_49_59_61_63_75_77_79_89_91_93_103_104_105_106_107_108;TICK;SWAP_8_15_10_17_12_19_22_29_24_31_26_33_38_45_40_47_42_49_52_59_54_61_56_63_68_75_70_77_72_79_82_89_84_91_86_93_98_104_100_106_102_108_7_14_9_16_11_18_21_28_23_30_25_32_27_34_37_44_39_46_41_48_51_58_53_60_55_62_57_64_67_74_69_76_71_78_81_88_83_90_85_92_87_94;TICK;CX_8_15_10_17_12_19_22_29_24_31_26_33_38_45_40_47_42_49_52_59_54_61_56_63_68_75_70_77_72_79_82_89_84_91_86_93_98_104_100_106_102_108_14_7_16_9_18_11_28_21_30_23_32_25_34_27_44_37_46_39_48_41_58_51_60_53_62_55_64_57_74_67_76_69_78_71_88_81_90_83_92_85_94_87;TICK;SWAP_7_15_9_17_11_19_21_29_23_31_25_33_27_35_37_45_39_47_41_49_51_59_53_61_55_63_57_65_67_75_69_77_71_79_81_89_83_91_85_93_87_95_97_104_99_106_101_108_8_1_10_3_12_5_22_14_24_16_26_18_36_28_38_30_40_32_42_34_52_44_54_46_56_48_66_58_68_60_70_62_72_64_82_74_84_76_86_78_96_88_98_90_100_92_102_94;TICK;CX_7_15_9_17_11_19_21_29_23_31_25_33_27_35_37_45_39_47_41_49_51_59_53_61_55_63_57_65_67_75_69_77_71_79_81_89_83_91_85_93_87_95_97_104_99_106_101_108_1_8_3_10_5_12_14_22_16_24_18_26_28_36_30_38_32_40_34_42_44_52_46_54_48_56_58_66_60_68_62_70_64_72_74_82_76_84_78_86_88_96_90_98_92_100_94_102;TICK;CX_7_0_9_2_11_4_21_13_23_15_25_17_27_19_37_29_39_31_41_33_51_43_53_45_55_47_57_49_67_59_69_61_71_63_81_73_83_75_85_77_87_79_97_89_99_91_101_93_14_6_16_8_18_10_20_12_30_22_32_24_34_26_44_36_46_38_48_40_50_42_60_52_62_54_64_56_74_66_76_68_78_70_80_72_90_82_92_84_94_86_103_96_105_98_107_100;TICK;SWAP_7_0_9_2_11_4_21_13_23_15_25_17_27_19_37_29_39_31_41_33_51_43_53_45_55_47_57_49_67_59_69_61_71_63_81_73_83_75_85_77_87_79_97_89_99_91_101_93_6_14_8_16_10_18_12_20_22_30_24_32_26_34_36_44_38_46_40_48_42_50_52_60_54_62_56_64_66_74_68_76_70_78_72_80_82_90_84_92_86_94_96_103_98_105_100_107;TICK;CX_6_0_8_2_10_4_22_15_24_17_26_19_36_29_38_31_40_33_52_45_54_47_56_49_66_59_68_61_70_63_82_75_84_77_86_79_96_89_98_91_100_93_14_21_16_23_18_25_20_27_30_37_32_39_34_41_44_51_46_53_48_55_50_57_60_67_62_69_64_71_74_81_76_83_78_85_80_87_90_97_92_99_94_101;TICK;SWAP_6_0_8_2_10_4_22_15_24_17_26_19_36_29_38_31_40_33_52_45_54_47_56_49_66_59_68_61_70_63_82_75_84_77_86_79_96_89_98_91_100_93_21_14_23_16_25_18_27_20_37_30_39_32_41_34_51_44_53_46_55_48_57_50_67_60_69_62_71_64_81_74_83_76_85_78_87_80_97_90_99_92_101_94;TICK;M(0.00009999999747378752)14_16_18_20_28_30_32_34_35_44_46_48_50_58_60_62_64_65_74_76_78_80_88_90_92_94_95;MX(0.00009999999747378752)0_1_2_3_4_5_15_17_19_29_31_33_45_47_49_59_61_63_75_77_79_89_91_93_104_106_108;TICK;R_14_16_18_20_28_30_32_34_35_44_46_48_50_58_60_62_64_65_74_76_78_80_88_90_92_94_95;RX_0_1_2_3_4_5_15_17_19_29_31_33_45_47_49_59_61_63_75_77_79_89_91_93_104_106_108;TICK;SWAP_6_0_8_2_10_4_22_15_24_17_26_19_36_29_38_31_40_33_52_45_54_47_56_49_66_59_68_61_70_63_82_75_84_77_86_79_96_89_98_91_100_93_21_14_23_16_25_18_27_20_37_30_39_32_41_34_51_44_53_46_55_48_57_50_67_60_69_62_71_64_81_74_83_76_85_78_87_80_97_90_99_92_101_94;TICK;CX_6_0_8_2_10_4_22_15_24_17_26_19_36_29_38_31_40_33_52_45_54_47_56_49_66_59_68_61_70_63_82_75_84_77_86_79_96_89_98_91_100_93_14_21_16_23_18_25_20_27_30_37_32_39_34_41_44_51_46_53_48_55_50_57_60_67_62_69_64_71_74_81_76_83_78_85_80_87_90_97_92_99_94_101;TICK;SWAP_7_0_9_2_11_4_21_13_23_15_25_17_27_19_37_29_39_31_41_33_51_43_53_45_55_47_57_49_67_59_69_61_71_63_81_73_83_75_85_77_87_79_97_89_99_91_101_93_6_14_8_16_10_18_12_20_22_30_24_32_26_34_36_44_38_46_40_48_42_50_52_60_54_62_56_64_66_74_68_76_70_78_72_80_82_90_84_92_86_94_96_103_98_105_100_107;TICK;CX_7_0_9_2_11_4_21_13_23_15_25_17_27_19_37_29_39_31_41_33_51_43_53_45_55_47_57_49_67_59_69_61_71_63_81_73_83_75_85_77_87_79_97_89_99_91_101_93_14_6_16_8_18_10_20_12_30_22_32_24_34_26_44_36_46_38_48_40_50_42_60_52_62_54_64_56_74_66_76_68_78_70_80_72_90_82_92_84_94_86_103_96_105_98_107_100;TICK;CX_7_15_9_17_11_19_21_29_23_31_25_33_27_35_37_45_39_47_41_49_51_59_53_61_55_63_57_65_67_75_69_77_71_79_81_89_83_91_85_93_87_95_97_104_99_106_101_108_1_8_3_10_5_12_14_22_16_24_18_26_28_36_30_38_32_40_34_42_44_52_46_54_48_56_58_66_60_68_62_70_64_72_74_82_76_84_78_86_88_96_90_98_92_100_94_102;TICK;SWAP_7_15_9_17_11_19_21_29_23_31_25_33_27_35_37_45_39_47_41_49_51_59_53_61_55_63_57_65_67_75_69_77_71_79_81_89_83_91_85_93_87_95_97_104_99_106_101_108_8_1_10_3_12_5_22_14_24_16_26_18_36_28_38_30_40_32_42_34_52_44_54_46_56_48_66_58_68_60_70_62_72_64_82_74_84_76_86_78_96_88_98_90_100_92_102_94;TICK;CX_8_15_10_17_12_19_22_29_24_31_26_33_38_45_40_47_42_49_52_59_54_61_56_63_68_75_70_77_72_79_82_89_84_91_86_93_98_104_100_106_102_108_14_7_16_9_18_11_28_21_30_23_32_25_34_27_44_37_46_39_48_41_58_51_60_53_62_55_64_57_74_67_76_69_78_71_88_81_90_83_92_85_94_87;TICK;SWAP_8_15_10_17_12_19_22_29_24_31_26_33_38_45_40_47_42_49_52_59_54_61_56_63_68_75_70_77_72_79_82_89_84_91_86_93_98_104_100_106_102_108_7_14_9_16_11_18_21_28_23_30_25_32_27_34_37_44_39_46_41_48_51_58_53_60_55_62_57_64_67_74_69_76_71_78_81_88_83_90_85_92_87_94;TICK;M(0.00009999999747378752)13_14_16_18_20_28_30_32_34_43_44_46_48_50_58_60_62_64_73_74_76_78_80_88_90_92_94;MX(0.00009999999747378752)0_2_4_15_17_19_29_31_33_45_47_49_59_61_63_75_77_79_89_91_93_103_104_105_106_107_108;TICK;R_13_14_16_18_20_28_30_32_34_43_44_46_48_50_58_60_62_64_73_74_76_78_80_88_90_92_94;RX_0_2_4_15_17_19_29_31_33_45_47_49_59_61_63_75_77_79_89_91_93_103_104_105_106_107_108;TICK;SWAP_8_15_10_17_12_19_22_29_24_31_26_33_38_45_40_47_42_49_52_59_54_61_56_63_68_75_70_77_72_79_82_89_84_91_86_93_98_104_100_106_102_108_7_14_9_16_11_18_21_28_23_30_25_32_27_34_37_44_39_46_41_48_51_58_53_60_55_62_57_64_67_74_69_76_71_78_81_88_83_90_85_92_87_94;TICK;CX_8_15_10_17_12_19_22_29_24_31_26_33_38_45_40_47_42_49_52_59_54_61_56_63_68_75_70_77_72_79_82_89_84_91_86_93_98_104_100_106_102_108_14_7_16_9_18_11_28_21_30_23_32_25_34_27_44_37_46_39_48_41_58_51_60_53_62_55_64_57_74_67_76_69_78_71_88_81_90_83_92_85_94_87;TICK;SWAP_7_15_9_17_11_19_21_29_23_31_25_33_27_35_37_45_39_47_41_49_51_59_53_61_55_63_57_65_67_75_69_77_71_79_81_89_83_91_85_93_87_95_97_104_99_106_101_108_8_1_10_3_12_5_22_14_24_16_26_18_36_28_38_30_40_32_42_34_52_44_54_46_56_48_66_58_68_60_70_62_72_64_82_74_84_76_86_78_96_88_98_90_100_92_102_94;TICK;CX_7_15_9_17_11_19_21_29_23_31_25_33_27_35_37_45_39_47_41_49_51_59_53_61_55_63_57_65_67_75_69_77_71_79_81_89_83_91_85_93_87_95_97_104_99_106_101_108_1_8_3_10_5_12_14_22_16_24_18_26_28_36_30_38_32_40_34_42_44_52_46_54_48_56_58_66_60_68_62_70_64_72_74_82_76_84_78_86_88_96_90_98_92_100_94_102;TICK;CX_7_0_9_2_11_4_21_13_23_15_25_17_27_19_37_29_39_31_41_33_51_43_53_45_55_47_57_49_67_59_69_61_71_63_81_73_83_75_85_77_87_79_97_89_99_91_101_93_14_6_16_8_18_10_20_12_30_22_32_24_34_26_44_36_46_38_48_40_50_42_60_52_62_54_64_56_74_66_76_68_78_70_80_72_90_82_92_84_94_86_103_96_105_98_107_100;TICK;SWAP_7_0_9_2_11_4_21_13_23_15_25_17_27_19_37_29_39_31_41_33_51_43_53_45_55_47_57_49_67_59_69_61_71_63_81_73_83_75_85_77_87_79_97_89_99_91_101_93_6_14_8_16_10_18_12_20_22_30_24_32_26_34_36_44_38_46_40_48_42_50_52_60_54_62_56_64_66_74_68_76_70_78_72_80_82_90_84_92_86_94_96_103_98_105_100_107;TICK;CX_6_0_8_2_10_4_22_15_24_17_26_19_36_29_38_31_40_33_52_45_54_47_56_49_66_59_68_61_70_63_82_75_84_77_86_79_96_89_98_91_100_93_14_21_16_23_18_25_20_27_30_37_32_39_34_41_44_51_46_53_48_55_50_57_60_67_62_69_64_71_74_81_76_83_78_85_80_87_90_97_92_99_94_101;TICK;SWAP_6_0_8_2_10_4_22_15_24_17_26_19_36_29_38_31_40_33_52_45_54_47_56_49_66_59_68_61_70_63_82_75_84_77_86_79_96_89_98_91_100_93_21_14_23_16_25_18_27_20_37_30_39_32_41_34_51_44_53_46_55_48_57_50_67_60_69_62_71_64_81_74_83_76_85_78_87_80_97_90_99_92_101_94;TICK;M(0.00009999999747378752)14_16_18_20_28_30_32_34_35_44_46_48_50_58_60_62_64_65_74_76_78_80_88_90_92_94_95;MX(0.00009999999747378752)0_1_2_3_4_5_15_17_19_29_31_33_45_47_49_59_61_63_75_77_79_89_91_93_104_106_108;TICK;R_14_16_18_20_28_30_32_34_35_44_46_48_50_58_60_62_64_65_74_76_78_80_88_90_92_94_95;RX_0_1_2_3_4_5_15_17_19_29_31_33_45_47_49_59_61_63_75_77_79_89_91_93_104_106_108;TICK;SWAP_6_0_8_2_10_4_22_15_24_17_26_19_36_29_38_31_40_33_52_45_54_47_56_49_66_59_68_61_70_63_82_75_84_77_86_79_96_89_98_91_100_93_21_14_23_16_25_18_27_20_37_30_39_32_41_34_51_44_53_46_55_48_57_50_67_60_69_62_71_64_81_74_83_76_85_78_87_80_97_90_99_92_101_94;TICK;CX_6_0_8_2_10_4_22_15_24_17_26_19_36_29_38_31_40_33_52_45_54_47_56_49_66_59_68_61_70_63_82_75_84_77_86_79_96_89_98_91_100_93_14_21_16_23_18_25_20_27_30_37_32_39_34_41_44_51_46_53_48_55_50_57_60_67_62_69_64_71_74_81_76_83_78_85_80_87_90_97_92_99_94_101;TICK;SWAP_7_0_9_2_11_4_21_13_23_15_25_17_27_19_37_29_39_31_41_33_51_43_53_45_55_47_57_49_67_59_69_61_71_63_81_73_83_75_85_77_87_79_97_89_99_91_101_93_6_14_8_16_10_18_12_20_22_30_24_32_26_34_36_44_38_46_40_48_42_50_52_60_54_62_56_64_66_74_68_76_70_78_72_80_82_90_84_92_86_94_96_103_98_105_100_107;TICK;CX_7_0_9_2_11_4_21_13_23_15_25_17_27_19_37_29_39_31_41_33_51_43_53_45_55_47_57_49_67_59_69_61_71_63_81_73_83_75_85_77_87_79_97_89_99_91_101_93_14_6_16_8_18_10_20_12_30_22_32_24_34_26_44_36_46_38_48_40_50_42_60_52_62_54_64_56_74_66_76_68_78_70_80_72_90_82_92_84_94_86_103_96_105_98_107_100;TICK;CX_7_15_9_17_11_19_21_29_23_31_25_33_27_35_37_45_39_47_41_49_51_59_53_61_55_63_57_65_67_75_69_77_71_79_81_89_83_91_85_93_87_95_97_104_99_106_101_108_1_8_3_10_5_12_14_22_16_24_18_26_28_36_30_38_32_40_34_42_44_52_46_54_48_56_58_66_60_68_62_70_64_72_74_82_76_84_78_86_88_96_90_98_92_100_94_102;TICK;SWAP_7_15_9_17_11_19_21_29_23_31_25_33_27_35_37_45_39_47_41_49_51_59_53_61_55_63_57_65_67_75_69_77_71_79_81_89_83_91_85_93_87_95_97_104_99_106_101_108_8_1_10_3_12_5_22_14_24_16_26_18_36_28_38_30_40_32_42_34_52_44_54_46_56_48_66_58_68_60_70_62_72_64_82_74_84_76_86_78_96_88_98_90_100_92_102_94;TICK;CX_8_15_10_17_12_19_22_29_24_31_26_33_38_45_40_47_42_49_52_59_54_61_56_63_68_75_70_77_72_79_82_89_84_91_86_93_98_104_100_106_102_108_14_7_16_9_18_11_28_21_30_23_32_25_34_27_44_37_46_39_48_41_58_51_60_53_62_55_64_57_74_67_76_69_78_71_88_81_90_83_92_85_94_87;TICK;SWAP_8_15_10_17_12_19_22_29_24_31_26_33_38_45_40_47_42_49_52_59_54_61_56_63_68_75_70_77_72_79_82_89_84_91_86_93_98_104_100_106_102_108_7_14_9_16_11_18_21_28_23_30_25_32_27_34_37_44_39_46_41_48_51_58_53_60_55_62_57_64_67_74_69_76_71_78_81_88_83_90_85_92_87_94;TICK;M(0.00009999999747378752)13_14_16_18_20_28_30_32_34_43_44_46_48_50_58_60_62_64_73_74_76_78_80_88_90_92_94;MX(0.00009999999747378752)0_2_4_15_17_19_29_31_33_45_47_49_59_61_63_75_77_79_89_91_93_103_104_105_106_107_108;TICK;R_13_14_16_18_20_28_30_32_34_43_44_46_48_50_58_60_62_64_73_74_76_78_80_88_90_92_94;RX_0_2_4_15_17_19_29_31_33_45_47_49_59_61_63_75_77_79_89_91_93_103_104_105_106_107_108;TICK;SWAP_8_15_10_17_12_19_22_29_24_31_26_33_38_45_40_47_42_49_52_59_54_61_56_63_68_75_70_77_72_79_82_89_84_91_86_93_98_104_100_106_102_108_7_14_9_16_11_18_21_28_23_30_25_32_27_34_37_44_39_46_41_48_51_58_53_60_55_62_57_64_67_74_69_76_71_78_81_88_83_90_85_92_87_94;TICK;CX_8_15_10_17_12_19_22_29_24_31_26_33_38_45_40_47_42_49_52_59_54_61_56_63_68_75_70_77_72_79_82_89_84_91_86_93_98_104_100_106_102_108_14_7_16_9_18_11_28_21_30_23_32_25_34_27_44_37_46_39_48_41_58_51_60_53_62_55_64_57_74_67_76_69_78_71_88_81_90_83_92_85_94_87;TICK;SWAP_7_15_9_17_11_19_21_29_23_31_25_33_27_35_37_45_39_47_41_49_51_59_53_61_55_63_57_65_67_75_69_77_71_79_81_89_83_91_85_93_87_95_97_104_99_106_101_108_8_1_10_3_12_5_22_14_24_16_26_18_36_28_38_30_40_32_42_34_52_44_54_46_56_48_66_58_68_60_70_62_72_64_82_74_84_76_86_78_96_88_98_90_100_92_102_94;TICK;CX_7_15_9_17_11_19_21_29_23_31_25_33_27_35_37_45_39_47_41_49_51_59_53_61_55_63_57_65_67_75_69_77_71_79_81_89_83_91_85_93_87_95_97_104_99_106_101_108_1_8_3_10_5_12_14_22_16_24_18_26_28_36_30_38_32_40_34_42_44_52_46_54_48_56_58_66_60_68_62_70_64_72_74_82_76_84_78_86_88_96_90_98_92_100_94_102;TICK;CX_7_0_9_2_11_4_21_13_23_15_25_17_27_19_37_29_39_31_41_33_51_43_53_45_55_47_57_49_67_59_69_61_71_63_81_73_83_75_85_77_87_79_97_89_99_91_101_93_14_6_16_8_18_10_20_12_30_22_32_24_34_26_44_36_46_38_48_40_50_42_60_52_62_54_64_56_74_66_76_68_78_70_80_72_90_82_92_84_94_86_103_96_105_98_107_100;TICK;SWAP_7_0_9_2_11_4_21_13_23_15_25_17_27_19_37_29_39_31_41_33_51_43_53_45_55_47_57_49_67_59_69_61_71_63_81_73_83_75_85_77_87_79_97_89_99_91_101_93_6_14_8_16_10_18_12_20_22_30_24_32_26_34_36_44_38_46_40_48_42_50_52_60_54_62_56_64_66_74_68_76_70_78_72_80_82_90_84_92_86_94_96_103_98_105_100_107;TICK;CX_6_0_8_2_10_4_22_15_24_17_26_19_36_29_38_31_40_33_52_45_54_47_56_49_66_59_68_61_70_63_82_75_84_77_86_79_96_89_98_91_100_93_14_21_16_23_18_25_20_27_30_37_32_39_34_41_44_51_46_53_48_55_50_57_60_67_62_69_64_71_74_81_76_83_78_85_80_87_90_97_92_99_94_101;TICK;SWAP_6_0_8_2_10_4_22_15_24_17_26_19_36_29_38_31_40_33_52_45_54_47_56_49_66_59_68_61_70_63_82_75_84_77_86_79_96_89_98_91_100_93_21_14_23_16_25_18_27_20_37_30_39_32_41_34_51_44_53_46_55_48_57_50_67_60_69_62_71_64_81_74_83_76_85_78_87_80_97_90_99_92_101_94;TICK;M(0.00009999999747378752)14_16_18_20_28_30_32_34_35_44_46_48_50_58_60_62_64_65_74_76_78_80_88_90_92_94_95;MX(0.00009999999747378752)0_1_2_3_4_5_15_17_19_29_31_33_45_47_49_59_61_63_75_77_79_89_91_93_104_106_108;TICK;R_14_16_18_20_28_30_32_34_35_44_46_48_50_58_60_62_64_65_74_76_78_80_88_90_92_94_95;RX_0_1_2_3_4_5_15_17_19_29_31_33_45_47_49_59_61_63_75_77_79_89_91_93_104_106_108;TICK;SWAP_6_0_8_2_10_4_22_15_24_17_26_19_36_29_38_31_40_33_52_45_54_47_56_49_66_59_68_61_70_63_82_75_84_77_86_79_96_89_98_91_100_93_21_14_23_16_25_18_27_20_37_30_39_32_41_34_51_44_53_46_55_48_57_50_67_60_69_62_71_64_81_74_83_76_85_78_87_80_97_90_99_92_101_94;TICK;CX_6_0_8_2_10_4_22_15_24_17_26_19_36_29_38_31_40_33_52_45_54_47_56_49_66_59_68_61_70_63_82_75_84_77_86_79_96_89_98_91_100_93_14_21_16_23_18_25_20_27_30_37_32_39_34_41_44_51_46_53_48_55_50_57_60_67_62_69_64_71_74_81_76_83_78_85_80_87_90_97_92_99_94_101;TICK;SWAP_7_0_9_2_11_4_21_13_23_15_25_17_27_19_37_29_39_31_41_33_51_43_53_45_55_47_57_49_67_59_69_61_71_63_81_73_83_75_85_77_87_79_97_89_99_91_101_93_6_14_8_16_10_18_12_20_22_30_24_32_26_34_36_44_38_46_40_48_42_50_52_60_54_62_56_64_66_74_68_76_70_78_72_80_82_90_84_92_86_94_96_103_98_105_100_107;TICK;CX_7_0_9_2_11_4_21_13_23_15_25_17_27_19_37_29_39_31_41_33_51_43_53_45_55_47_57_49_67_59_69_61_71_63_81_73_83_75_85_77_87_79_97_89_99_91_101_93_14_6_16_8_18_10_20_12_30_22_32_24_34_26_44_36_46_38_48_40_50_42_60_52_62_54_64_56_74_66_76_68_78_70_80_72_90_82_92_84_94_86_103_96_105_98_107_100;TICK;CX_7_15_9_17_11_19_21_29_23_31_25_33_27_35_37_45_39_47_41_49_51_59_53_61_55_63_57_65_67_75_69_77_71_79_81_89_83_91_85_93_87_95_97_104_99_106_101_108_1_8_3_10_5_12_14_22_16_24_18_26_28_36_30_38_32_40_34_42_44_52_46_54_48_56_58_66_60_68_62_70_64_72_74_82_76_84_78_86_88_96_90_98_92_100_94_102;TICK;SWAP_7_15_9_17_11_19_21_29_23_31_25_33_27_35_37_45_39_47_41_49_51_59_53_61_55_63_57_65_67_75_69_77_71_79_81_89_83_91_85_93_87_95_97_104_99_106_101_108_8_1_10_3_12_5_22_14_24_16_26_18_36_28_38_30_40_32_42_34_52_44_54_46_56_48_66_58_68_60_70_62_72_64_82_74_84_76_86_78_96_88_98_90_100_92_102_94;TICK;CX_8_15_10_17_12_19_22_29_24_31_26_33_38_45_40_47_42_49_52_59_54_61_56_63_68_75_70_77_72_79_82_89_84_91_86_93_98_104_100_106_102_108_14_7_16_9_18_11_28_21_30_23_32_25_34_27_44_37_46_39_48_41_58_51_60_53_62_55_64_57_74_67_76_69_78_71_88_81_90_83_92_85_94_87;TICK;SWAP_8_15_10_17_12_19_22_29_24_31_26_33_38_45_40_47_42_49_52_59_54_61_56_63_68_75_70_77_72_79_82_89_84_91_86_93_98_104_100_106_102_108_7_14_9_16_11_18_21_28_23_30_25_32_27_34_37_44_39_46_41_48_51_58_53_60_55_62_57_64_67_74_69_76_71_78_81_88_83_90_85_92_87_94;TICK;M(0.00009999999747378752)13_14_16_18_20_28_30_32_34_43_44_46_48_50_58_60_62_64_73_74_76_78_80_88_90_92_94;MX(0.00009999999747378752)0_2_4_15_17_19_29_31_33_45_47_49_59_61_63_75_77_79_89_91_93_103_104_105_106_107_108;TICK;R_13_14_16_18_20_28_30_32_34_43_44_46_48_50_58_60_62_64_73_74_76_78_80_88_90_92_94;RX_0_2_4_15_17_19_29_31_33_45_47_49_59_61_63_75_77_79_89_91_93_103_104_105_106_107_108;TICK;SWAP_8_15_10_17_12_19_22_29_24_31_26_33_38_45_40_47_42_49_52_59_54_61_56_63_68_75_70_77_72_79_82_89_84_91_86_93_98_104_100_106_102_108_7_14_9_16_11_18_21_28_23_30_25_32_27_34_37_44_39_46_41_48_51_58_53_60_55_62_57_64_67_74_69_76_71_78_81_88_83_90_85_92_87_94;TICK;CX_8_15_10_17_12_19_22_29_24_31_26_33_38_45_40_47_42_49_52_59_54_61_56_63_68_75_70_77_72_79_82_89_84_91_86_93_98_104_100_106_102_108_14_7_16_9_18_11_28_21_30_23_32_25_34_27_44_37_46_39_48_41_58_51_60_53_62_55_64_57_74_67_76_69_78_71_88_81_90_83_92_85_94_87;TICK;SWAP_7_15_9_17_11_19_21_29_23_31_25_33_27_35_37_45_39_47_41_49_51_59_53_61_55_63_57_65_67_75_69_77_71_79_81_89_83_91_85_93_87_95_97_104_99_106_101_108_8_1_10_3_12_5_22_14_24_16_26_18_36_28_38_30_40_32_42_34_52_44_54_46_56_48_66_58_68_60_70_62_72_64_82_74_84_76_86_78_96_88_98_90_100_92_102_94;TICK;CX_7_15_9_17_11_19_21_29_23_31_25_33_27_35_37_45_39_47_41_49_51_59_53_61_55_63_57_65_67_75_69_77_71_79_81_89_83_91_85_93_87_95_97_104_99_106_101_108_1_8_3_10_5_12_14_22_16_24_18_26_28_36_30_38_32_40_34_42_44_52_46_54_48_56_58_66_60_68_62_70_64_72_74_82_76_84_78_86_88_96_90_98_92_100_94_102;TICK;CX_7_0_9_2_11_4_21_13_23_15_25_17_27_19_37_29_39_31_41_33_51_43_53_45_55_47_57_49_67_59_69_61_71_63_81_73_83_75_85_77_87_79_97_89_99_91_101_93_14_6_16_8_18_10_20_12_30_22_32_24_34_26_44_36_46_38_48_40_50_42_60_52_62_54_64_56_74_66_76_68_78_70_80_72_90_82_92_84_94_86_103_96_105_98_107_100;TICK;SWAP_7_0_9_2_11_4_21_13_23_15_25_17_27_19_37_29_39_31_41_33_51_43_53_45_55_47_57_49_67_59_69_61_71_63_81_73_83_75_85_77_87_79_97_89_99_91_101_93_6_14_8_16_10_18_12_20_22_30_24_32_26_34_36_44_38_46_40_48_42_50_52_60_54_62_56_64_66_74_68_76_70_78_72_80_82_90_84_92_86_94_96_103_98_105_100_107;TICK;CX_6_0_8_2_10_4_22_15_24_17_26_19_36_29_38_31_40_33_52_45_54_47_56_49_66_59_68_61_70_63_82_75_84_77_86_79_96_89_98_91_100_93_14_21_16_23_18_25_20_27_30_37_32_39_34_41_44_51_46_53_48_55_50_57_60_67_62_69_64_71_74_81_76_83_78_85_80_87_90_97_92_99_94_101;TICK;SWAP_6_0_8_2_10_4_22_15_24_17_26_19_36_29_38_31_40_33_52_45_54_47_56_49_66_59_68_61_70_63_82_75_84_77_86_79_96_89_98_91_100_93_21_14_23_16_25_18_27_20_37_30_39_32_41_34_51_44_53_46_55_48_57_50_67_60_69_62_71_64_81_74_83_76_85_78_87_80_97_90_99_92_101_94;TICK;M(0.00009999999747378752)14_16_18_20_28_30_32_34_35_44_46_48_50_58_60_62_64_65_74_76_78_80_88_90_92_94_95;MX(0.00009999999747378752)0_1_2_3_4_5_15_17_19_29_31_33_45_47_49_59_61_63_75_77_79_89_91_93_104_106_108;TICK;R_14_16_18_20_28_30_32_34_35_44_46_48_50_58_60_62_64_65_74_76_78_80_88_90_92_94_95;RX_0_1_2_3_4_5_15_17_19_29_31_33_45_47_49_59_61_63_75_77_79_89_91_93_104_106_108;TICK;SWAP_6_0_8_2_10_4_22_15_24_17_26_19_36_29_38_31_40_33_52_45_54_47_56_49_66_59_68_61_70_63_82_75_84_77_86_79_96_89_98_91_100_93_21_14_23_16_25_18_27_20_37_30_39_32_41_34_51_44_53_46_55_48_57_50_67_60_69_62_71_64_81_74_83_76_85_78_87_80_97_90_99_92_101_94;TICK;CX_6_0_8_2_10_4_22_15_24_17_26_19_36_29_38_31_40_33_52_45_54_47_56_49_66_59_68_61_70_63_82_75_84_77_86_79_96_89_98_91_100_93_14_21_16_23_18_25_20_27_30_37_32_39_34_41_44_51_46_53_48_55_50_57_60_67_62_69_64_71_74_81_76_83_78_85_80_87_90_97_92_99_94_101;TICK;SWAP_7_0_9_2_11_4_21_13_23_15_25_17_27_19_37_29_39_31_41_33_51_43_53_45_55_47_57_49_67_59_69_61_71_63_81_73_83_75_85_77_87_79_97_89_99_91_101_93_6_14_8_16_10_18_12_20_22_30_24_32_26_34_36_44_38_46_40_48_42_50_52_60_54_62_56_64_66_74_68_76_70_78_72_80_82_90_84_92_86_94_96_103_98_105_100_107;TICK;CX_7_0_9_2_11_4_21_13_23_15_25_17_27_19_37_29_39_31_41_33_51_43_53_45_55_47_57_49_67_59_69_61_71_63_81_73_83_75_85_77_87_79_97_89_99_91_101_93_14_6_16_8_18_10_20_12_30_22_32_24_34_26_44_36_46_38_48_40_50_42_60_52_62_54_64_56_74_66_76_68_78_70_80_72_90_82_92_84_94_86_103_96_105_98_107_100;TICK;CX_7_15_9_17_11_19_21_29_23_31_25_33_27_35_37_45_39_47_41_49_51_59_53_61_55_63_57_65_67_75_69_77_71_79_81_89_83_91_85_93_87_95_97_104_99_106_101_108_1_8_3_10_5_12_14_22_16_24_18_26_28_36_30_38_32_40_34_42_44_52_46_54_48_56_58_66_60_68_62_70_64_72_74_82_76_84_78_86_88_96_90_98_92_100_94_102;TICK;SWAP_7_15_9_17_11_19_21_29_23_31_25_33_27_35_37_45_39_47_41_49_51_59_53_61_55_63_57_65_67_75_69_77_71_79_81_89_83_91_85_93_87_95_97_104_99_106_101_108_8_1_10_3_12_5_22_14_24_16_26_18_36_28_38_30_40_32_42_34_52_44_54_46_56_48_66_58_68_60_70_62_72_64_82_74_84_76_86_78_96_88_98_90_100_92_102_94;TICK;CX_8_15_10_17_12_19_22_29_24_31_26_33_38_45_40_47_42_49_52_59_54_61_56_63_68_75_70_77_72_79_82_89_84_91_86_93_98_104_100_106_102_108_14_7_16_9_18_11_28_21_30_23_32_25_34_27_44_37_46_39_48_41_58_51_60_53_62_55_64_57_74_67_76_69_78_71_88_81_90_83_92_85_94_87;TICK;SWAP_8_15_10_17_12_19_22_29_24_31_26_33_38_45_40_47_42_49_52_59_54_61_56_63_68_75_70_77_72_79_82_89_84_91_86_93_98_104_100_106_102_108_7_14_9_16_11_18_21_28_23_30_25_32_27_34_37_44_39_46_41_48_51_58_53_60_55_62_57_64_67_74_69_76_71_78_81_88_83_90_85_92_87_94;TICK;M(0.00009999999747378752)13_14_16_18_20_28_30_32_34_43_44_46_48_50_58_60_62_64_73_74_76_78_80_88_90_92_94;MX(0.00009999999747378752)0_2_4_15_17_19_29_31_33_45_47_49_59_61_63_75_77_79_89_91_93_103_104_105_106_107_108;TICK;R_13_14_16_18_20_28_30_32_34_43_44_46_48_50_58_60_62_64_73_74_76_78_80_88_90_92_94;RX_0_2_4_15_17_19_29_31_33_45_47_49_59_61_63_75_77_79_89_91_93_103_104_105_106_107_108;TICK;SWAP_8_15_10_17_12_19_22_29_24_31_26_33_38_45_40_47_42_49_52_59_54_61_56_63_68_75_70_77_72_79_82_89_84_91_86_93_98_104_100_106_102_108_7_14_9_16_11_18_21_28_23_30_25_32_27_34_37_44_39_46_41_48_51_58_53_60_55_62_57_64_67_74_69_76_71_78_81_88_83_90_85_92_87_94;TICK;CX_8_15_10_17_12_19_22_29_24_31_26_33_38_45_40_47_42_49_52_59_54_61_56_63_68_75_70_77_72_79_82_89_84_91_86_93_98_104_100_106_102_108_14_7_16_9_18_11_28_21_30_23_32_25_34_27_44_37_46_39_48_41_58_51_60_53_62_55_64_57_74_67_76_69_78_71_88_81_90_83_92_85_94_87;TICK;SWAP_7_15_9_17_11_19_21_29_23_31_25_33_27_35_37_45_39_47_41_49_51_59_53_61_55_63_57_65_67_75_69_77_71_79_81_89_83_91_85_93_87_95_97_104_99_106_101_108_8_1_10_3_12_5_22_14_24_16_26_18_36_28_38_30_40_32_42_34_52_44_54_46_56_48_66_58_68_60_70_62_72_64_82_74_84_76_86_78_96_88_98_90_100_92_102_94;TICK;CX_7_15_9_17_11_19_21_29_23_31_25_33_27_35_37_45_39_47_41_49_51_59_53_61_55_63_57_65_67_75_69_77_71_79_81_89_83_91_85_93_87_95_97_104_99_106_101_108_1_8_3_10_5_12_14_22_16_24_18_26_28_36_30_38_32_40_34_42_44_52_46_54_48_56_58_66_60_68_62_70_64_72_74_82_76_84_78_86_88_96_90_98_92_100_94_102;TICK;CX_7_0_9_2_11_4_21_13_23_15_25_17_27_19_37_29_39_31_41_33_51_43_53_45_55_47_57_49_67_59_69_61_71_63_81_73_83_75_85_77_87_79_97_89_99_91_101_93_14_6_16_8_18_10_20_12_30_22_32_24_34_26_44_36_46_38_48_40_50_42_60_52_62_54_64_56_74_66_76_68_78_70_80_72_90_82_92_84_94_86_103_96_105_98_107_100;TICK;SWAP_7_0_9_2_11_4_21_13_23_15_25_17_27_19_37_29_39_31_41_33_51_43_53_45_55_47_57_49_67_59_69_61_71_63_81_73_83_75_85_77_87_79_97_89_99_91_101_93_6_14_8_16_10_18_12_20_22_30_24_32_26_34_36_44_38_46_40_48_42_50_52_60_54_62_56_64_66_74_68_76_70_78_72_80_82_90_84_92_86_94_96_103_98_105_100_107;TICK;CX_6_0_8_2_10_4_22_15_24_17_26_19_36_29_38_31_40_33_52_45_54_47_56_49_66_59_68_61_70_63_82_75_84_77_86_79_96_89_98_91_100_93_14_21_16_23_18_25_20_27_30_37_32_39_34_41_44_51_46_53_48_55_50_57_60_67_62_69_64_71_74_81_76_83_78_85_80_87_90_97_92_99_94_101;TICK;SWAP_6_0_8_2_10_4_22_15_24_17_26_19_36_29_38_31_40_33_52_45_54_47_56_49_66_59_68_61_70_63_82_75_84_77_86_79_96_89_98_91_100_93_21_14_23_16_25_18_27_20_37_30_39_32_41_34_51_44_53_46_55_48_57_50_67_60_69_62_71_64_81_74_83_76_85_78_87_80_97_90_99_92_101_94;TICK;M(0.00009999999747378752)14_16_18_20_28_30_32_34_35_44_46_48_50_58_60_62_64_65_74_76_78_80_88_90_92_94_95;MX(0.00009999999747378752)0_1_2_3_4_5_15_17_19_29_31_33_45_47_49_59_61_63_75_77_79_89_91_93_104_106_108;TICK;R_14_16_18_20_28_30_32_34_35_44_46_48_50_58_60_62_64_65_74_76_78_80_88_90_92_94_95;RX_0_1_2_3_4_5_15_17_19_29_31_33_45_47_49_59_61_63_75_77_79_89_91_93_104_106_108;TICK;SWAP_6_0_8_2_10_4_22_15_24_17_26_19_36_29_38_31_40_33_52_45_54_47_56_49_66_59_68_61_70_63_82_75_84_77_86_79_96_89_98_91_100_93_21_14_23_16_25_18_27_20_37_30_39_32_41_34_51_44_53_46_55_48_57_50_67_60_69_62_71_64_81_74_83_76_85_78_87_80_97_90_99_92_101_94;TICK;CX_6_0_8_2_10_4_22_15_24_17_26_19_36_29_38_31_40_33_52_45_54_47_56_49_66_59_68_61_70_63_82_75_84_77_86_79_96_89_98_91_100_93_14_21_16_23_18_25_20_27_30_37_32_39_34_41_44_51_46_53_48_55_50_57_60_67_62_69_64_71_74_81_76_83_78_85_80_87_90_97_92_99_94_101;TICK;SWAP_7_0_9_2_11_4_21_13_23_15_25_17_27_19_37_29_39_31_41_33_51_43_53_45_55_47_57_49_67_59_69_61_71_63_81_73_83_75_85_77_87_79_97_89_99_91_101_93_6_14_8_16_10_18_12_20_22_30_24_32_26_34_36_44_38_46_40_48_42_50_52_60_54_62_56_64_66_74_68_76_70_78_72_80_82_90_84_92_86_94_96_103_98_105_100_107;TICK;CX_7_0_9_2_11_4_21_13_23_15_25_17_27_19_37_29_39_31_41_33_51_43_53_45_55_47_57_49_67_59_69_61_71_63_81_73_83_75_85_77_87_79_97_89_99_91_101_93_14_6_16_8_18_10_20_12_30_22_32_24_34_26_44_36_46_38_48_40_50_42_60_52_62_54_64_56_74_66_76_68_78_70_80_72_90_82_92_84_94_86_103_96_105_98_107_100;TICK;CX_7_15_9_17_11_19_21_29_23_31_25_33_27_35_37_45_39_47_41_49_51_59_53_61_55_63_57_65_67_75_69_77_71_79_81_89_83_91_85_93_87_95_97_104_99_106_101_108_1_8_3_10_5_12_14_22_16_24_18_26_28_36_30_38_32_40_34_42_44_52_46_54_48_56_58_66_60_68_62_70_64_72_74_82_76_84_78_86_88_96_90_98_92_100_94_102;TICK;SWAP_7_15_9_17_11_19_21_29_23_31_25_33_27_35_37_45_39_47_41_49_51_59_53_61_55_63_57_65_67_75_69_77_71_79_81_89_83_91_85_93_87_95_97_104_99_106_101_108_8_1_10_3_12_5_22_14_24_16_26_18_36_28_38_30_40_32_42_34_52_44_54_46_56_48_66_58_68_60_70_62_72_64_82_74_84_76_86_78_96_88_98_90_100_92_102_94;TICK;CX_8_15_10_17_12_19_22_29_24_31_26_33_38_45_40_47_42_49_52_59_54_61_56_63_68_75_70_77_72_79_82_89_84_91_86_93_98_104_100_106_102_108_14_7_16_9_18_11_28_21_30_23_32_25_34_27_44_37_46_39_48_41_58_51_60_53_62_55_64_57_74_67_76_69_78_71_88_81_90_83_92_85_94_87;TICK;SWAP_8_15_10_17_12_19_22_29_24_31_26_33_38_45_40_47_42_49_52_59_54_61_56_63_68_75_70_77_72_79_82_89_84_91_86_93_98_104_100_106_102_108_7_14_9_16_11_18_21_28_23_30_25_32_27_34_37_44_39_46_41_48_51_58_53_60_55_62_57_64_67_74_69_76_71_78_81_88_83_90_85_92_87_94;TICK;M(0.00009999999747378752)13_14_16_18_20_28_30_32_34_43_44_46_48_50_58_60_62_64_73_74_76_78_80_88_90_92_94;MX(0.00009999999747378752)0_2_4_15_17_19_29_31_33_45_47_49_59_61_63_75_77_79_89_91_93_103_104_105_106_107_108;TICK;R_13_14_16_18_20_28_30_32_34_43_44_46_48_50_58_60_62_64_73_74_76_78_80_88_90_92_94;RX_0_2_4_15_17_19_29_31_33_45_47_49_59_61_63_75_77_79_89_91_93_103_104_105_106_107_108;TICK;SWAP_8_15_10_17_12_19_22_29_24_31_26_33_38_45_40_47_42_49_52_59_54_61_56_63_68_75_70_77_72_79_82_89_84_91_86_93_98_104_100_106_102_108_7_14_9_16_11_18_21_28_23_30_25_32_27_34_37_44_39_46_41_48_51_58_53_60_55_62_57_64_67_74_69_76_71_78_81_88_83_90_85_92_87_94;TICK;CX_8_15_10_17_12_19_22_29_24_31_26_33_38_45_40_47_42_49_52_59_54_61_56_63_68_75_70_77_72_79_82_89_84_91_86_93_98_104_100_106_102_108_14_7_16_9_18_11_28_21_30_23_32_25_34_27_44_37_46_39_48_41_58_51_60_53_62_55_64_57_74_67_76_69_78_71_88_81_90_83_92_85_94_87;TICK;SWAP_7_15_9_17_11_19_21_29_23_31_25_33_27_35_37_45_39_47_41_49_51_59_53_61_55_63_57_65_67_75_69_77_71_79_81_89_83_91_85_93_87_95_97_104_99_106_101_108_8_1_10_3_12_5_22_14_24_16_26_18_36_28_38_30_40_32_42_34_52_44_54_46_56_48_66_58_68_60_70_62_72_64_82_74_84_76_86_78_96_88_98_90_100_92_102_94;TICK;CX_7_15_9_17_11_19_21_29_23_31_25_33_27_35_37_45_39_47_41_49_51_59_53_61_55_63_57_65_67_75_69_77_71_79_81_89_83_91_85_93_87_95_97_104_99_106_101_108_1_8_3_10_5_12_14_22_16_24_18_26_28_36_30_38_32_40_34_42_44_52_46_54_48_56_58_66_60_68_62_70_64_72_74_82_76_84_78_86_88_96_90_98_92_100_94_102;TICK;CX_7_0_9_2_11_4_21_13_23_15_25_17_27_19_37_29_39_31_41_33_51_43_53_45_55_47_57_49_67_59_69_61_71_63_81_73_83_75_85_77_87_79_97_89_99_91_101_93_14_6_16_8_18_10_20_12_30_22_32_24_34_26_44_36_46_38_48_40_50_42_60_52_62_54_64_56_74_66_76_68_78_70_80_72_90_82_92_84_94_86_103_96_105_98_107_100;TICK;SWAP_7_0_9_2_11_4_21_13_23_15_25_17_27_19_37_29_39_31_41_33_51_43_53_45_55_47_57_49_67_59_69_61_71_63_81_73_83_75_85_77_87_79_97_89_99_91_101_93_6_14_8_16_10_18_12_20_22_30_24_32_26_34_36_44_38_46_40_48_42_50_52_60_54_62_56_64_66_74_68_76_70_78_72_80_82_90_84_92_86_94_96_103_98_105_100_107;TICK;CX_6_0_8_2_10_4_22_15_24_17_26_19_36_29_38_31_40_33_52_45_54_47_56_49_66_59_68_61_70_63_82_75_84_77_86_79_96_89_98_91_100_93_14_21_16_23_18_25_20_27_30_37_32_39_34_41_44_51_46_53_48_55_50_57_60_67_62_69_64_71_74_81_76_83_78_85_80_87_90_97_92_99_94_101;TICK;SWAP_6_0_8_2_10_4_22_15_24_17_26_19_36_29_38_31_40_33_52_45_54_47_56_49_66_59_68_61_70_63_82_75_84_77_86_79_96_89_98_91_100_93_21_14_23_16_25_18_27_20_37_30_39_32_41_34_51_44_53_46_55_48_57_50_67_60_69_62_71_64_81_74_83_76_85_78_87_80_97_90_99_92_101_94;TICK;M(0.00009999999747378752)14_16_18_20_28_30_32_34_35_44_46_48_50_58_60_62_64_65_74_76_78_80_88_90_92_94_95;MX(0.00009999999747378752)0_1_2_3_4_5_15_17_19_29_31_33_45_47_49_59_61_63_75_77_79_89_91_93_104_106_108;TICK;R_14_16_18_20_28_30_32_34_35_44_46_48_50_58_60_62_64_65_74_76_78_80_88_90_92_94_95;RX_0_1_2_3_4_5_15_17_19_29_31_33_45_47_49_59_61_63_75_77_79_89_91_93_104_106_108;TICK;SWAP_6_0_8_2_10_4_22_15_24_17_26_19_36_29_38_31_40_33_52_45_54_47_56_49_66_59_68_61_70_63_82_75_84_77_86_79_96_89_98_91_100_93_21_14_23_16_25_18_27_20_37_30_39_32_41_34_51_44_53_46_55_48_57_50_67_60_69_62_71_64_81_74_83_76_85_78_87_80_97_90_99_92_101_94;TICK;CX_6_0_8_2_10_4_22_15_24_17_26_19_36_29_38_31_40_33_52_45_54_47_56_49_66_59_68_61_70_63_82_75_84_77_86_79_96_89_98_91_100_93_14_21_16_23_18_25_20_27_30_37_32_39_34_41_44_51_46_53_48_55_50_57_60_67_62_69_64_71_74_81_76_83_78_85_80_87_90_97_92_99_94_101;TICK;SWAP_7_0_9_2_11_4_21_13_23_15_25_17_27_19_37_29_39_31_41_33_51_43_53_45_55_47_57_49_67_59_69_61_71_63_81_73_83_75_85_77_87_79_97_89_99_91_101_93_6_14_8_16_10_18_12_20_22_30_24_32_26_34_36_44_38_46_40_48_42_50_52_60_54_62_56_64_66_74_68_76_70_78_72_80_82_90_84_92_86_94_96_103_98_105_100_107;TICK;CX_7_0_9_2_11_4_21_13_23_15_25_17_27_19_37_29_39_31_41_33_51_43_53_45_55_47_57_49_67_59_69_61_71_63_81_73_83_75_85_77_87_79_97_89_99_91_101_93_14_6_16_8_18_10_20_12_30_22_32_24_34_26_44_36_46_38_48_40_50_42_60_52_62_54_64_56_74_66_76_68_78_70_80_72_90_82_92_84_94_86_103_96_105_98_107_100;TICK;CX_7_15_9_17_11_19_21_29_23_31_25_33_27_35_37_45_39_47_41_49_51_59_53_61_55_63_57_65_67_75_69_77_71_79_81_89_83_91_85_93_87_95_97_104_99_106_101_108_1_8_3_10_5_12_14_22_16_24_18_26_28_36_30_38_32_40_34_42_44_52_46_54_48_56_58_66_60_68_62_70_64_72_74_82_76_84_78_86_88_96_90_98_92_100_94_102;TICK;SWAP_7_15_9_17_11_19_21_29_23_31_25_33_27_35_37_45_39_47_41_49_51_59_53_61_55_63_57_65_67_75_69_77_71_79_81_89_83_91_85_93_87_95_97_104_99_106_101_108_8_1_10_3_12_5_22_14_24_16_26_18_36_28_38_30_40_32_42_34_52_44_54_46_56_48_66_58_68_60_70_62_72_64_82_74_84_76_86_78_96_88_98_90_100_92_102_94;TICK;CX_8_15_10_17_12_19_22_29_24_31_26_33_38_45_40_47_42_49_52_59_54_61_56_63_68_75_70_77_72_79_82_89_84_91_86_93_98_104_100_106_102_108_14_7_16_9_18_11_28_21_30_23_32_25_34_27_44_37_46_39_48_41_58_51_60_53_62_55_64_57_74_67_76_69_78_71_88_81_90_83_92_85_94_87;TICK;SWAP_8_15_10_17_12_19_22_29_24_31_26_33_38_45_40_47_42_49_52_59_54_61_56_63_68_75_70_77_72_79_82_89_84_91_86_93_98_104_100_106_102_108_7_14_9_16_11_18_21_28_23_30_25_32_27_34_37_44_39_46_41_48_51_58_53_60_55_62_57_64_67_74_69_76_71_78_81_88_83_90_85_92_87_94;TICK;M(0.00009999999747378752)13_14_16_18_20_28_30_32_34_43_44_46_48_50_58_60_62_64_73_74_76_78_80_88_90_92_94;MX(0.00009999999747378752)0_2_4_15_17_19_29_31_33_45_47_49_59_61_63_75_77_79_89_91_93_103_104_105_106_107_108;TICK;R_13_14_16_18_20_28_30_32_34_43_44_46_48_50_58_60_62_64_73_74_76_78_80_88_90_92_94;RX_0_2_4_15_17_19_29_31_33_45_47_49_59_61_63_75_77_79_89_91_93_103_104_105_106_107_108;TICK;SWAP_8_15_10_17_12_19_22_29_24_31_26_33_38_45_40_47_42_49_52_59_54_61_56_63_68_75_70_77_72_79_82_89_84_91_86_93_98_104_100_106_102_108_7_14_9_16_11_18_21_28_23_30_25_32_27_34_37_44_39_46_41_48_51_58_53_60_55_62_57_64_67_74_69_76_71_78_81_88_83_90_85_92_87_94;TICK;CX_8_15_10_17_12_19_22_29_24_31_26_33_38_45_40_47_42_49_52_59_54_61_56_63_68_75_70_77_72_79_82_89_84_91_86_93_98_104_100_106_102_108_14_7_16_9_18_11_28_21_30_23_32_25_34_27_44_37_46_39_48_41_58_51_60_53_62_55_64_57_74_67_76_69_78_71_88_81_90_83_92_85_94_87;TICK;SWAP_7_15_9_17_11_19_21_29_23_31_25_33_27_35_37_45_39_47_41_49_51_59_53_61_55_63_57_65_67_75_69_77_71_79_81_89_83_91_85_93_87_95_97_104_99_106_101_108_8_1_10_3_12_5_22_14_24_16_26_18_36_28_38_30_40_32_42_34_52_44_54_46_56_48_66_58_68_60_70_62_72_64_82_74_84_76_86_78_96_88_98_90_100_92_102_94;TICK;CX_7_15_9_17_11_19_21_29_23_31_25_33_27_35_37_45_39_47_41_49_51_59_53_61_55_63_57_65_67_75_69_77_71_79_81_89_83_91_85_93_87_95_97_104_99_106_101_108_1_8_3_10_5_12_14_22_16_24_18_26_28_36_30_38_32_40_34_42_44_52_46_54_48_56_58_66_60_68_62_70_64_72_74_82_76_84_78_86_88_96_90_98_92_100_94_102;TICK;CX_7_0_9_2_11_4_21_13_23_15_25_17_27_19_37_29_39_31_41_33_51_43_53_45_55_47_57_49_67_59_69_61_71_63_81_73_83_75_85_77_87_79_97_89_99_91_101_93_14_6_16_8_18_10_20_12_30_22_32_24_34_26_44_36_46_38_48_40_50_42_60_52_62_54_64_56_74_66_76_68_78_70_80_72_90_82_92_84_94_86_103_96_105_98_107_100;TICK;SWAP_7_0_9_2_11_4_21_13_23_15_25_17_27_19_37_29_39_31_41_33_51_43_53_45_55_47_57_49_67_59_69_61_71_63_81_73_83_75_85_77_87_79_97_89_99_91_101_93_6_14_8_16_10_18_12_20_22_30_24_32_26_34_36_44_38_46_40_48_42_50_52_60_54_62_56_64_66_74_68_76_70_78_72_80_82_90_84_92_86_94_96_103_98_105_100_107;TICK;CX_6_0_8_2_10_4_22_15_24_17_26_19_36_29_38_31_40_33_52_45_54_47_56_49_66_59_68_61_70_63_82_75_84_77_86_79_96_89_98_91_100_93_14_21_16_23_18_25_20_27_30_37_32_39_34_41_44_51_46_53_48_55_50_57_60_67_62_69_64_71_74_81_76_83_78_85_80_87_90_97_92_99_94_101;TICK;SWAP_6_0_8_2_10_4_22_15_24_17_26_19_36_29_38_31_40_33_52_45_54_47_56_49_66_59_68_61_70_63_82_75_84_77_86_79_96_89_98_91_100_93_21_14_23_16_25_18_27_20_37_30_39_32_41_34_51_44_53_46_55_48_57_50_67_60_69_62_71_64_81_74_83_76_85_78_87_80_97_90_99_92_101_94;TICK;M(0.00009999999747378752)14_16_18_20_28_30_32_34_35_44_46_48_50_58_60_62_64_65_74_76_78_80_88_90_92_94_95;MX(0.00009999999747378752)0_1_2_3_4_5_15_17_19_29_31_33_45_47_49_59_61_63_75_77_79_89_91_93_104_106_108;TICK;R_14_16_18_20_28_30_32_34_35_44_46_48_50_58_60_62_64_65_74_76_78_80_88_90_92_94_95;RX_0_1_2_3_4_5_15_17_19_29_31_33_45_47_49_59_61_63_75_77_79_89_91_93_104_106_108;TICK;SWAP_6_0_8_2_10_4_22_15_24_17_26_19_36_29_38_31_40_33_52_45_54_47_56_49_66_59_68_61_70_63_82_75_84_77_86_79_96_89_98_91_100_93_21_14_23_16_25_18_27_20_37_30_39_32_41_34_51_44_53_46_55_48_57_50_67_60_69_62_71_64_81_74_83_76_85_78_87_80_97_90_99_92_101_94;TICK;CX_6_0_8_2_10_4_22_15_24_17_26_19_36_29_38_31_40_33_52_45_54_47_56_49_66_59_68_61_70_63_82_75_84_77_86_79_96_89_98_91_100_93_14_21_16_23_18_25_20_27_30_37_32_39_34_41_44_51_46_53_48_55_50_57_60_67_62_69_64_71_74_81_76_83_78_85_80_87_90_97_92_99_94_101;TICK;SWAP_7_0_9_2_11_4_21_13_23_15_25_17_27_19_37_29_39_31_41_33_51_43_53_45_55_47_57_49_67_59_69_61_71_63_81_73_83_75_85_77_87_79_97_89_99_91_101_93_6_14_8_16_10_18_12_20_22_30_24_32_26_34_36_44_38_46_40_48_42_50_52_60_54_62_56_64_66_74_68_76_70_78_72_80_82_90_84_92_86_94_96_103_98_105_100_107;TICK;CX_7_0_9_2_11_4_21_13_23_15_25_17_27_19_37_29_39_31_41_33_51_43_53_45_55_47_57_49_67_59_69_61_71_63_81_73_83_75_85_77_87_79_97_89_99_91_101_93_14_6_16_8_18_10_20_12_30_22_32_24_34_26_44_36_46_38_48_40_50_42_60_52_62_54_64_56_74_66_76_68_78_70_80_72_90_82_92_84_94_86_103_96_105_98_107_100;TICK;CX_7_15_9_17_11_19_21_29_23_31_25_33_27_35_37_45_39_47_41_49_51_59_53_61_55_63_57_65_67_75_69_77_71_79_81_89_83_91_85_93_87_95_97_104_99_106_101_108_1_8_3_10_5_12_14_22_16_24_18_26_28_36_30_38_32_40_34_42_44_52_46_54_48_56_58_66_60_68_62_70_64_72_74_82_76_84_78_86_88_96_90_98_92_100_94_102;TICK;SWAP_7_15_9_17_11_19_21_29_23_31_25_33_27_35_37_45_39_47_41_49_51_59_53_61_55_63_57_65_67_75_69_77_71_79_81_89_83_91_85_93_87_95_97_104_99_106_101_108_8_1_10_3_12_5_22_14_24_16_26_18_36_28_38_30_40_32_42_34_52_44_54_46_56_48_66_58_68_60_70_62_72_64_82_74_84_76_86_78_96_88_98_90_100_92_102_94;TICK;CX_8_15_10_17_12_19_22_29_24_31_26_33_38_45_40_47_42_49_52_59_54_61_56_63_68_75_70_77_72_79_82_89_84_91_86_93_98_104_100_106_102_108_14_7_16_9_18_11_28_21_30_23_32_25_34_27_44_37_46_39_48_41_58_51_60_53_62_55_64_57_74_67_76_69_78_71_88_81_90_83_92_85_94_87;TICK;SWAP_8_15_10_17_12_19_22_29_24_31_26_33_38_45_40_47_42_49_52_59_54_61_56_63_68_75_70_77_72_79_82_89_84_91_86_93_98_104_100_106_102_108_7_14_9_16_11_18_21_28_23_30_25_32_27_34_37_44_39_46_41_48_51_58_53_60_55_62_57_64_67_74_69_76_71_78_81_88_83_90_85_92_87_94;TICK;M(0.00009999999747378752)13_14_16_18_20_28_30_32_34_43_44_46_48_50_58_60_62_64_73_74_76_78_80_88_90_92_94;MX(0.00009999999747378752)0_2_4_15_17_19_29_31_33_45_47_49_59_61_63_75_77_79_89_91_93_103_104_105_106_107_108;TICK;R_13_14_16_18_20_28_30_32_34_43_44_46_48_50_58_60_62_64_73_74_76_78_80_88_90_92_94;RX_0_2_4_15_17_19_29_31_33_45_47_49_59_61_63_75_77_79_89_91_93_103_104_105_106_107_108;TICK;SWAP_8_15_10_17_12_19_22_29_24_31_26_33_38_45_40_47_42_49_52_59_54_61_56_63_68_75_70_77_72_79_82_89_84_91_86_93_98_104_100_106_102_108_7_14_9_16_11_18_21_28_23_30_25_32_27_34_37_44_39_46_41_48_51_58_53_60_55_62_57_64_67_74_69_76_71_78_81_88_83_90_85_92_87_94;TICK;CX_8_15_10_17_12_19_22_29_24_31_26_33_38_45_40_47_42_49_52_59_54_61_56_63_68_75_70_77_72_79_82_89_84_91_86_93_98_104_100_106_102_108_14_7_16_9_18_11_28_21_30_23_32_25_34_27_44_37_46_39_48_41_58_51_60_53_62_55_64_57_74_67_76_69_78_71_88_81_90_83_92_85_94_87;TICK;SWAP_7_15_9_17_11_19_21_29_23_31_25_33_27_35_37_45_39_47_41_49_51_59_53_61_55_63_57_65_67_75_69_77_71_79_81_89_83_91_85_93_87_95_97_104_99_106_101_108_8_1_10_3_12_5_22_14_24_16_26_18_36_28_38_30_40_32_42_34_52_44_54_46_56_48_66_58_68_60_70_62_72_64_82_74_84_76_86_78_96_88_98_90_100_92_102_94;TICK;CX_7_15_9_17_11_19_21_29_23_31_25_33_27_35_37_45_39_47_41_49_51_59_53_61_55_63_57_65_67_75_69_77_71_79_81_89_83_91_85_93_87_95_97_104_99_106_101_108_1_8_3_10_5_12_14_22_16_24_18_26_28_36_30_38_32_40_34_42_44_52_46_54_48_56_58_66_60_68_62_70_64_72_74_82_76_84_78_86_88_96_90_98_92_100_94_102;TICK;CX_7_0_9_2_11_4_21_13_23_15_25_17_27_19_37_29_39_31_41_33_51_43_53_45_55_47_57_49_67_59_69_61_71_63_81_73_83_75_85_77_87_79_97_89_99_91_101_93_14_6_16_8_18_10_20_12_30_22_32_24_34_26_44_36_46_38_48_40_50_42_60_52_62_54_64_56_74_66_76_68_78_70_80_72_90_82_92_84_94_86_103_96_105_98_107_100;TICK;SWAP_7_0_9_2_11_4_21_13_23_15_25_17_27_19_37_29_39_31_41_33_51_43_53_45_55_47_57_49_67_59_69_61_71_63_81_73_83_75_85_77_87_79_97_89_99_91_101_93_6_14_8_16_10_18_12_20_22_30_24_32_26_34_36_44_38_46_40_48_42_50_52_60_54_62_56_64_66_74_68_76_70_78_72_80_82_90_84_92_86_94_96_103_98_105_100_107;TICK;CX_6_0_8_2_10_4_22_15_24_17_26_19_36_29_38_31_40_33_52_45_54_47_56_49_66_59_68_61_70_63_82_75_84_77_86_79_96_89_98_91_100_93_14_21_16_23_18_25_20_27_30_37_32_39_34_41_44_51_46_53_48_55_50_57_60_67_62_69_64_71_74_81_76_83_78_85_80_87_90_97_92_99_94_101;TICK;SWAP_6_0_8_2_10_4_22_15_24_17_26_19_36_29_38_31_40_33_52_45_54_47_56_49_66_59_68_61_70_63_82_75_84_77_86_79_96_89_98_91_100_93_21_14_23_16_25_18_27_20_37_30_39_32_41_34_51_44_53_46_55_48_57_50_67_60_69_62_71_64_81_74_83_76_85_78_87_80_97_90_99_92_101_94;TICK;M(0.00009999999747378752)14_16_18_20_28_30_32_34_35_44_46_48_50_58_60_62_64_65_74_76_78_80_88_90_92_94_95;MX(0.00009999999747378752)0_1_2_3_4_5_15_17_19_29_31_33_45_47_49_59_61_63_75_77_79_89_91_93_104_106_108;TICK;R_14_16_18_20_28_30_32_34_35_44_46_48_50_58_60_62_64_65_74_76_78_80_88_90_92_94_95;RX_0_1_2_3_4_5_15_17_19_29_31_33_45_47_49_59_61_63_75_77_79_89_91_93_104_106_108;TICK;SWAP_6_0_8_2_10_4_22_15_24_17_26_19_36_29_38_31_40_33_52_45_54_47_56_49_66_59_68_61_70_63_82_75_84_77_86_79_96_89_98_91_100_93_21_14_23_16_25_18_27_20_37_30_39_32_41_34_51_44_53_46_55_48_57_50_67_60_69_62_71_64_81_74_83_76_85_78_87_80_97_90_99_92_101_94;TICK;CX_6_0_8_2_10_4_22_15_24_17_26_19_36_29_38_31_40_33_52_45_54_47_56_49_66_59_68_61_70_63_82_75_84_77_86_79_96_89_98_91_100_93_14_21_16_23_18_25_20_27_30_37_32_39_34_41_44_51_46_53_48_55_50_57_60_67_62_69_64_71_74_81_76_83_78_85_80_87_90_97_92_99_94_101;TICK;SWAP_7_0_9_2_11_4_21_13_23_15_25_17_27_19_37_29_39_31_41_33_51_43_53_45_55_47_57_49_67_59_69_61_71_63_81_73_83_75_85_77_87_79_97_89_99_91_101_93_6_14_8_16_10_18_12_20_22_30_24_32_26_34_36_44_38_46_40_48_42_50_52_60_54_62_56_64_66_74_68_76_70_78_72_80_82_90_84_92_86_94_96_103_98_105_100_107;TICK;CX_7_0_9_2_11_4_21_13_23_15_25_17_27_19_37_29_39_31_41_33_51_43_53_45_55_47_57_49_67_59_69_61_71_63_81_73_83_75_85_77_87_79_97_89_99_91_101_93_14_6_16_8_18_10_20_12_30_22_32_24_34_26_44_36_46_38_48_40_50_42_60_52_62_54_64_56_74_66_76_68_78_70_80_72_90_82_92_84_94_86_103_96_105_98_107_100;TICK;CX_7_15_9_17_11_19_21_29_23_31_25_33_27_35_37_45_39_47_41_49_51_59_53_61_55_63_57_65_67_75_69_77_71_79_81_89_83_91_85_93_87_95_97_104_99_106_101_108_1_8_3_10_5_12_14_22_16_24_18_26_28_36_30_38_32_40_34_42_44_52_46_54_48_56_58_66_60_68_62_70_64_72_74_82_76_84_78_86_88_96_90_98_92_100_94_102;TICK;SWAP_7_15_9_17_11_19_21_29_23_31_25_33_27_35_37_45_39_47_41_49_51_59_53_61_55_63_57_65_67_75_69_77_71_79_81_89_83_91_85_93_87_95_97_104_99_106_101_108_8_1_10_3_12_5_22_14_24_16_26_18_36_28_38_30_40_32_42_34_52_44_54_46_56_48_66_58_68_60_70_62_72_64_82_74_84_76_86_78_96_88_98_90_100_92_102_94;TICK;CX_8_15_10_17_12_19_22_29_24_31_26_33_38_45_40_47_42_49_52_59_54_61_56_63_68_75_70_77_72_79_82_89_84_91_86_93_98_104_100_106_102_108_14_7_16_9_18_11_28_21_30_23_32_25_34_27_44_37_46_39_48_41_58_51_60_53_62_55_64_57_74_67_76_69_78_71_88_81_90_83_92_85_94_87;TICK;SWAP_8_15_10_17_12_19_22_29_24_31_26_33_38_45_40_47_42_49_52_59_54_61_56_63_68_75_70_77_72_79_82_89_84_91_86_93_98_104_100_106_102_108_7_14_9_16_11_18_21_28_23_30_25_32_27_34_37_44_39_46_41_48_51_58_53_60_55_62_57_64_67_74_69_76_71_78_81_88_83_90_85_92_87_94;TICK;M(0.00009999999747378752)13_14_16_18_20_28_30_32_34_43_44_46_48_50_58_60_62_64_73_74_76_78_80_88_90_92_94;MX(0.00009999999747378752)0_2_4_15_17_19_29_31_33_45_47_49_59_61_63_75_77_79_89_91_93_103_104_105_106_107_108;TICK;R_13_14_16_18_20_28_30_32_34_43_44_46_48_50_58_60_62_64_73_74_76_78_80_88_90_92_94;RX_0_2_4_15_17_19_29_31_33_45_47_49_59_61_63_75_77_79_89_91_93_103_104_105_106_107_108;TICK;SWAP_8_15_10_17_12_19_22_29_24_31_26_33_38_45_40_47_42_49_52_59_54_61_56_63_68_75_70_77_72_79_82_89_84_91_86_93_98_104_100_106_102_108_7_14_9_16_11_18_21_28_23_30_25_32_27_34_37_44_39_46_41_48_51_58_53_60_55_62_57_64_67_74_69_76_71_78_81_88_83_90_85_92_87_94;TICK;CX_8_15_10_17_12_19_22_29_24_31_26_33_38_45_40_47_42_49_52_59_54_61_56_63_68_75_70_77_72_79_82_89_84_91_86_93_98_104_100_106_102_108_14_7_16_9_18_11_28_21_30_23_32_25_34_27_44_37_46_39_48_41_58_51_60_53_62_55_64_57_74_67_76_69_78_71_88_81_90_83_92_85_94_87;TICK;SWAP_7_15_9_17_11_19_21_29_23_31_25_33_27_35_37_45_39_47_41_49_51_59_53_61_55_63_57_65_67_75_69_77_71_79_81_89_83_91_85_93_87_95_97_104_99_106_101_108_8_1_10_3_12_5_22_14_24_16_26_18_36_28_38_30_40_32_42_34_52_44_54_46_56_48_66_58_68_60_70_62_72_64_82_74_84_76_86_78_96_88_98_90_100_92_102_94;TICK;CX_7_15_9_17_11_19_21_29_23_31_25_33_27_35_37_45_39_47_41_49_51_59_53_61_55_63_57_65_67_75_69_77_71_79_81_89_83_91_85_93_87_95_97_104_99_106_101_108_1_8_3_10_5_12_14_22_16_24_18_26_28_36_30_38_32_40_34_42_44_52_46_54_48_56_58_66_60_68_62_70_64_72_74_82_76_84_78_86_88_96_90_98_92_100_94_102;TICK;CX_94_102_92_100_90_98_88_96_78_86_76_84_74_82_64_72_62_70_60_68_58_66_48_56_46_54_44_52_34_42_32_40_30_38_28_36_18_26_16_24_14_22_5_12_3_10_1_8_101_108_99_106_97_104_87_95_85_93_83_91_81_89_71_79_69_77_67_75_57_65_55_63_53_61_51_59_41_49_39_47_37_45_27_35_25_33_23_31_21_29_11_19_9_17_7_15;TICK;SWAP_94_102_92_100_90_98_88_96_78_86_76_84_74_82_64_72_62_70_60_68_58_66_48_56_46_54_44_52_34_42_32_40_30_38_28_36_18_26_16_24_14_22_5_12_3_10_1_8_108_101_106_99_104_97_95_87_93_85_91_83_89_81_79_71_77_69_75_67_65_57_63_55_61_53_59_51_49_41_47_39_45_37_35_27_33_25_31_23_29_21_19_11_17_9_15_7;TICK;CX_94_87_92_85_90_83_88_81_78_71_76_69_74_67_64_57_62_55_60_53_58_51_48_41_46_39_44_37_34_27_32_25_30_23_28_21_18_11_16_9_14_7_102_108_100_106_98_104_86_93_84_91_82_89_72_79_70_77_68_75_56_63_54_61_52_59_42_49_40_47_38_45_26_33_24_31_22_29_12_19_10_17_8_15;TICK;SWAP_94_87_92_85_90_83_88_81_78_71_76_69_74_67_64_57_62_55_60_53_58_51_48_41_46_39_44_37_34_27_32_25_30_23_28_21_18_11_16_9_14_7_108_102_106_100_104_98_93_86_91_84_89_82_79_72_77_70_75_68_63_56_61_54_59_52_49_42_47_40_45_38_33_26_31_24_29_22_19_12_17_10_15_8;TICK;M(0.00009999999747378752)94_92_90_88_80_78_76_74_73_64_62_60_58_50_48_46_44_43_34_32_30_28_20_18_16_14_13_95_65_35_5_3_1_102_101_100_99_98_97_96_87_86_85_84_83_82_81_72_71_70_69_68_67_66_57_56_55_54_53_52_51_42_41_40_39_38_37_36_27_26_25_24_23_22_21_12_11_10_9_8_7_6;MX(0.00009999999747378752)108_107_106_105_104_103_93_91_89_79_77_75_63_61_59_49_47_45_33_31_29_19_17_15_4_2_0}{Crumble link for 4-CXSWAP Circuit.}
\bigskip

\href{https://algassert.com/crumble#circuit=Q(0,1)0;Q(0,3)1;Q(0,5)2;Q(0.5,0.5)3;Q(0.5,1.5)4;Q(0.5,2.5)5;Q(0.5,3.5)6;Q(0.5,4.5)7;Q(0.5,5.5)8;Q(0.5,6.5)9;Q(1,1)10;Q(1,2)11;Q(1,3)12;Q(1,4)13;Q(1,5)14;Q(1,6)15;Q(1,7)16;Q(1.5,0.5)17;Q(1.5,1.5)18;Q(1.5,2.5)19;Q(1.5,3.5)20;Q(1.5,4.5)21;Q(1.5,5.5)22;Q(1.5,6.5)23;Q(1.5,7.5)24;Q(2,0)25;Q(2,1)26;Q(2,2)27;Q(2,3)28;Q(2,4)29;Q(2,5)30;Q(2,6)31;Q(2,7)32;Q(2,8)33;Q(2.5,0.5)34;Q(2.5,1.5)35;Q(2.5,2.5)36;Q(2.5,3.5)37;Q(2.5,4.5)38;Q(2.5,5.5)39;Q(2.5,6.5)40;Q(2.5,7.5)41;Q(2.5,8.5)42;Q(3,1)43;Q(3,2)44;Q(3,3)45;Q(3,4)46;Q(3,5)47;Q(3,6)48;Q(3,7)49;Q(3,8)50;Q(3,9)51;Q(3.5,0.5)52;Q(3.5,1.5)53;Q(3.5,2.5)54;Q(3.5,3.5)55;Q(3.5,4.5)56;Q(3.5,5.5)57;Q(3.5,6.5)58;Q(3.5,7.5)59;Q(3.5,8.5)60;Q(3.5,9.5)61;Q(4,0)62;Q(4,1)63;Q(4,2)64;Q(4,3)65;Q(4,4)66;Q(4,5)67;Q(4,6)68;Q(4,7)69;Q(4,8)70;Q(4,9)71;Q(4,10)72;Q(4.5,0.5)73;Q(4.5,1.5)74;Q(4.5,2.5)75;Q(4.5,3.5)76;Q(4.5,4.5)77;Q(4.5,5.5)78;Q(4.5,6.5)79;Q(4.5,7.5)80;Q(4.5,8.5)81;Q(4.5,9.5)82;Q(4.5,10.5)83;Q(5,1)84;Q(5,2)85;Q(5,3)86;Q(5,4)87;Q(5,5)88;Q(5,6)89;Q(5,7)90;Q(5,8)91;Q(5,9)92;Q(5,10)93;Q(5,11)94;Q(5.5,0.5)95;Q(5.5,1.5)96;Q(5.5,2.5)97;Q(5.5,3.5)98;Q(5.5,4.5)99;Q(5.5,5.5)100;Q(5.5,6.5)101;Q(5.5,7.5)102;Q(5.5,8.5)103;Q(5.5,9.5)104;Q(5.5,10.5)105;Q(5.5,11.5)106;Q(6,0)107;Q(6,1)108;Q(6,2)109;Q(6,3)110;Q(6,4)111;Q(6,5)112;Q(6,6)113;Q(6,7)114;Q(6,8)115;Q(6,9)116;Q(6,10)117;Q(6,11)118;Q(6,12)119;Q(6.5,0.5)120;Q(6.5,1.5)121;Q(6.5,2.5)122;Q(6.5,3.5)123;Q(6.5,4.5)124;Q(6.5,5.5)125;Q(6.5,6.5)126;Q(6.5,7.5)127;Q(6.5,8.5)128;Q(6.5,9.5)129;Q(6.5,10.5)130;Q(6.5,11.5)131;Q(6.5,12.5)132;Q(7,1)133;Q(7,2)134;Q(7,3)135;Q(7,4)136;Q(7,5)137;Q(7,6)138;Q(7,7)139;Q(7,8)140;Q(7,9)141;Q(7,10)142;Q(7,11)143;Q(7,12)144;Q(7,13)145;Q(7.5,1.5)146;Q(7.5,2.5)147;Q(7.5,3.5)148;Q(7.5,4.5)149;Q(7.5,5.5)150;Q(7.5,6.5)151;Q(7.5,7.5)152;Q(7.5,8.5)153;Q(7.5,9.5)154;Q(7.5,10.5)155;Q(7.5,11.5)156;Q(7.5,12.5)157;Q(7.5,13.5)158;Q(8,2)159;Q(8,3)160;Q(8,4)161;Q(8,5)162;Q(8,6)163;Q(8,7)164;Q(8,8)165;Q(8,9)166;Q(8,10)167;Q(8,11)168;Q(8,12)169;Q(8,13)170;Q(8,14)171;Q(8.5,2.5)172;Q(8.5,3.5)173;Q(8.5,4.5)174;Q(8.5,5.5)175;Q(8.5,6.5)176;Q(8.5,7.5)177;Q(8.5,8.5)178;Q(8.5,9.5)179;Q(8.5,10.5)180;Q(8.5,11.5)181;Q(8.5,12.5)182;Q(8.5,13.5)183;Q(8.5,14.5)184;Q(9,3)185;Q(9,4)186;Q(9,5)187;Q(9,6)188;Q(9,7)189;Q(9,8)190;Q(9,9)191;Q(9,10)192;Q(9,11)193;Q(9,12)194;Q(9,13)195;Q(9,14)196;Q(9,15)197;Q(9.5,3.5)198;Q(9.5,4.5)199;Q(9.5,5.5)200;Q(9.5,6.5)201;Q(9.5,7.5)202;Q(9.5,8.5)203;Q(9.5,9.5)204;Q(9.5,10.5)205;Q(9.5,11.5)206;Q(9.5,12.5)207;Q(9.5,13.5)208;Q(9.5,14.5)209;Q(9.5,15.5)210;Q(10,4)211;Q(10,5)212;Q(10,6)213;Q(10,7)214;Q(10,8)215;Q(10,9)216;Q(10,10)217;Q(10,11)218;Q(10,12)219;Q(10,13)220;Q(10,14)221;Q(10,15)222;Q(10,16)223;Q(10.5,4.5)224;Q(10.5,5.5)225;Q(10.5,6.5)226;Q(10.5,7.5)227;Q(10.5,8.5)228;Q(10.5,9.5)229;Q(10.5,10.5)230;Q(10.5,11.5)231;Q(10.5,12.5)232;Q(10.5,13.5)233;Q(10.5,14.5)234;Q(10.5,15.5)235;Q(10.5,16.5)236;Q(11,5)237;Q(11,6)238;Q(11,7)239;Q(11,8)240;Q(11,9)241;Q(11,10)242;Q(11,11)243;Q(11,12)244;Q(11,13)245;Q(11,14)246;Q(11,15)247;Q(11,16)248;Q(11,17)249;Q(11.5,5.5)250;Q(11.5,6.5)251;Q(11.5,7.5)252;Q(11.5,8.5)253;Q(11.5,9.5)254;Q(11.5,10.5)255;Q(11.5,11.5)256;Q(11.5,12.5)257;Q(11.5,13.5)258;Q(11.5,14.5)259;Q(11.5,15.5)260;Q(11.5,16.5)261;Q(11.5,17.5)262;Q(12,6)263;Q(12,7)264;Q(12,8)265;Q(12,9)266;Q(12,10)267;Q(12,11)268;Q(12,12)269;Q(12,13)270;Q(12,14)271;Q(12,15)272;Q(12,16)273;Q(12,17)274;Q(12,18)275;Q(12.5,6.5)276;Q(12.5,7.5)277;Q(12.5,8.5)278;Q(12.5,9.5)279;Q(12.5,10.5)280;Q(12.5,11.5)281;Q(12.5,12.5)282;Q(12.5,13.5)283;Q(12.5,14.5)284;Q(12.5,15.5)285;Q(12.5,16.5)286;Q(12.5,17.5)287;Q(12.5,18.5)288;Q(13,7)289;Q(13,8)290;Q(13,9)291;Q(13,10)292;Q(13,11)293;Q(13,12)294;Q(13,13)295;Q(13,14)296;Q(13,15)297;Q(13,16)298;Q(13,17)299;Q(13,18)300;Q(13,19)301;Q(13.5,7.5)302;Q(13.5,8.5)303;Q(13.5,9.5)304;Q(13.5,10.5)305;Q(13.5,11.5)306;Q(13.5,12.5)307;Q(13.5,13.5)308;Q(13.5,14.5)309;Q(13.5,15.5)310;Q(13.5,16.5)311;Q(13.5,17.5)312;Q(13.5,18.5)313;Q(13.5,19.5)314;Q(14,8)315;Q(14,9)316;Q(14,10)317;Q(14,11)318;Q(14,12)319;Q(14,13)320;Q(14,14)321;Q(14,15)322;Q(14,16)323;Q(14,17)324;Q(14,18)325;Q(14,19)326;Q(14,20)327;Q(14.5,8.5)328;Q(14.5,9.5)329;Q(14.5,10.5)330;Q(14.5,11.5)331;Q(14.5,12.5)332;Q(14.5,13.5)333;Q(14.5,14.5)334;Q(14.5,15.5)335;Q(14.5,16.5)336;Q(14.5,17.5)337;Q(14.5,18.5)338;Q(14.5,19.5)339;Q(14.5,20.5)340;Q(15,9)341;Q(15,10)342;Q(15,11)343;Q(15,12)344;Q(15,13)345;Q(15,14)346;Q(15,15)347;Q(15,16)348;Q(15,17)349;Q(15,18)350;Q(15,19)351;Q(15,20)352;Q(15.5,9.5)353;Q(15.5,10.5)354;Q(15.5,11.5)355;Q(15.5,12.5)356;Q(15.5,13.5)357;Q(15.5,14.5)358;Q(15.5,15.5)359;Q(15.5,16.5)360;Q(15.5,17.5)361;Q(15.5,18.5)362;Q(15.5,19.5)363;Q(15.5,20.5)364;Q(16,10)365;Q(16,11)366;Q(16,12)367;Q(16,13)368;Q(16,14)369;Q(16,15)370;Q(16,16)371;Q(16,17)372;Q(16,18)373;Q(16,19)374;Q(16,20)375;Q(16.5,10.5)376;Q(16.5,11.5)377;Q(16.5,12.5)378;Q(16.5,13.5)379;Q(16.5,14.5)380;Q(16.5,15.5)381;Q(16.5,16.5)382;Q(16.5,17.5)383;Q(16.5,18.5)384;Q(16.5,19.5)385;Q(16.5,20.5)386;Q(17,11)387;Q(17,12)388;Q(17,13)389;Q(17,14)390;Q(17,15)391;Q(17,16)392;Q(17,17)393;Q(17,18)394;Q(17,19)395;Q(17,20)396;Q(17.5,11.5)397;Q(17.5,12.5)398;Q(17.5,13.5)399;Q(17.5,14.5)400;Q(17.5,15.5)401;Q(17.5,16.5)402;Q(17.5,17.5)403;Q(17.5,18.5)404;Q(17.5,19.5)405;Q(17.5,20.5)406;Q(18,12)407;Q(18,13)408;Q(18,14)409;Q(18,15)410;Q(18,16)411;Q(18,17)412;Q(18,18)413;Q(18,19)414;Q(18,20)415;Q(18.5,12.5)416;Q(18.5,13.5)417;Q(18.5,14.5)418;Q(18.5,15.5)419;Q(18.5,16.5)420;Q(18.5,17.5)421;Q(18.5,18.5)422;Q(18.5,19.5)423;Q(18.5,20.5)424;Q(19,13)425;Q(19,14)426;Q(19,15)427;Q(19,16)428;Q(19,17)429;Q(19,18)430;Q(19,19)431;Q(19,20)432;Q(19.5,13.5)433;Q(19.5,14.5)434;Q(19.5,15.5)435;Q(19.5,16.5)436;Q(19.5,17.5)437;Q(19.5,18.5)438;Q(19.5,19.5)439;Q(19.5,20.5)440;Q(20,14)441;Q(20,15)442;Q(20,16)443;Q(20,17)444;Q(20,18)445;Q(20,19)446;Q(20,20)447;Q(20.5,14.5)448;Q(20.5,15.5)449;Q(20.5,16.5)450;Q(20.5,17.5)451;Q(20.5,18.5)452;Q(20.5,19.5)453;Q(20.5,20.5)454;R_3_4_5_6_7_8_9_17_18_19_20_21_22_23_34_35_36_37_38_39_40_52_53_54_55_56_57_58_73_74_75_76_77_78_79_95_96_97_98_99_100_101_120_121_122_123_124_125_126;TICK;R_10_12_14_16_25_27_29_31_32_43_45_47_49_62_64_66_68_69_84_86_88_90_107_109_111_113_114;RX_0_1_2_11_13_15_26_28_30_44_46_48_63_65_67_85_87_89_108_110_112_133_134_135_136_137_138_139;MARKZ(0)27;TICK;CX_18_10_20_12_22_14_34_25_36_27_38_29_40_31_53_43_55_45_57_47_73_62_75_64_77_66_79_68_96_84_98_86_100_88_120_107_122_109_124_111_126_113_0_4_1_6_2_8_11_19_13_21_15_23_26_35_28_37_30_39_44_54_46_56_48_58_63_74_65_76_67_78_85_97_87_99_89_101_108_121_110_123_112_125;TICK;CX_4_10_6_12_8_14_17_25_19_27_21_29_23_31_35_43_37_45_39_47_52_62_54_64_56_66_58_68_74_84_76_86_78_88_95_107_97_109_99_111_101_113_0_3_1_5_2_7_11_18_13_20_15_22_26_34_28_36_30_38_44_53_46_55_48_57_63_73_65_75_67_77_85_96_87_98_89_100_108_120_110_122_112_124;TICK;CX_17_10_19_12_21_14_23_16_35_27_37_29_39_31_52_43_54_45_56_47_58_49_74_64_76_66_78_68_95_84_97_86_99_88_101_90_121_109_123_111_125_113_11_5_13_7_15_9_26_18_28_20_30_22_44_36_46_38_48_40_63_53_65_55_67_57_85_75_87_77_89_79_108_96_110_98_112_100_134_122_136_124_138_126;TICK;CX_4_11_6_13_8_15_17_26_19_28_21_30_23_32_35_44_37_46_39_48_52_63_54_65_56_67_58_69_74_85_76_87_78_89_95_108_97_110_99_112_101_114_121_134_123_136_125_138_133_120_135_122_137_124_139_126_10_3_12_5_14_7_16_9_27_18_29_20_31_22_43_34_45_36_47_38_49_40_64_53_66_55_68_57_84_73_86_75_88_77_90_79_109_96_111_98_113_100;TICK;M(0.00009999999747378752)3_5_7_9_18_20_22_34_36_38_40_53_55_57_73_75_77_79_96_98_100_120_122_124_126_25_62_107;MX(0.00009999999747378752)4_6_8_19_21_23_35_37_39_54_56_58_74_76_78_97_99_101_121_123_125_0_1_2;MARKZ(0)36;TICK;R_18_20_22_24_34_36_38_40_41_53_55_57_59_73_75_77_79_80_96_98_100_102_120_122_124_126_127;RX_4_6_8_19_21_23_35_37_39_54_56_58_74_76_78_97_99_101_121_123_125_146_147_148_149_150_151_152;MARKZ(0)36;TICK;CX_4_11_6_13_8_15_19_28_21_30_23_32_35_44_37_46_39_48_54_65_56_67_58_69_74_85_76_87_78_89_97_110_99_112_101_114_121_134_123_136_125_138_133_120_135_122_137_124_139_126_27_18_29_20_31_22_43_34_45_36_47_38_49_40_64_53_66_55_68_57_84_73_86_75_88_77_90_79_109_96_111_98_113_100;TICK;CX_4_10_6_12_8_14_19_27_21_29_23_31_35_43_37_45_39_47_54_64_56_66_58_68_74_84_76_86_78_88_97_109_99_111_101_113_121_133_123_135_125_137_11_18_13_20_15_22_26_34_28_36_30_38_44_53_46_55_48_57_63_73_65_75_67_77_85_96_87_98_89_100_108_120_110_122_112_124_32_40_69_79_114_126;TICK;CX_19_12_21_14_23_16_35_27_37_29_39_31_54_45_56_47_58_49_74_64_76_66_78_68_97_86_99_88_101_90_121_109_123_111_125_113_26_18_28_20_30_22_44_36_46_38_48_40_63_53_65_55_67_57_85_75_87_77_89_79_108_96_110_98_112_100_134_122_136_124_138_126_32_24_69_59_114_102_147_135_149_137_151_139;TICK;CX_18_10_20_12_22_14_36_27_38_29_40_31_53_43_55_45_57_47_75_64_77_66_79_68_96_84_98_86_100_88_122_109_124_111_126_113_11_19_13_21_15_23_26_35_28_37_30_39_44_54_46_56_48_58_63_74_65_76_67_78_85_97_87_99_89_101_108_121_110_123_112_125_134_147_136_149_138_151_32_41_69_80_114_127_146_133_148_135_150_137_152_139_24_16_59_49_102_90;TICK;M(0.00009999999747378752)34_73_120_133_135_137_139_10_12_14_16_27_29_31_43_45_47_49_64_66_68_84_86_88_90_109_111_113;MX(0.00009999999747378752)4_6_8_11_13_15_26_28_30_44_46_48_63_65_67_85_87_89_108_110_112_134_136_138_32_69_114;MARKZ(0)27;TICK;R_27_29_31_33_43_45_47_49_50_64_66_68_70_84_86_88_90_91_109_111_113_115_133_135_137_139_140;RX_11_13_15_28_30_32_44_46_48_65_67_69_85_87_89_110_112_114_134_136_138_159_160_161_162_163_164_165;TICK;CX_36_27_38_29_40_31_53_43_55_45_57_47_75_64_77_66_79_68_96_84_98_86_100_88_122_109_124_111_126_113_11_19_13_21_15_23_28_37_30_39_44_54_46_56_48_58_65_76_67_78_85_97_87_99_89_101_110_123_112_125_134_147_136_149_138_151_32_41_69_80_114_127_146_133_148_135_150_137_152_139_59_49_102_90;TICK;CX_19_27_21_29_23_31_35_43_37_45_39_47_54_64_56_66_58_68_74_84_76_86_78_88_97_109_99_111_101_113_121_133_123_135_125_137_11_18_13_20_15_22_28_36_30_38_44_53_46_55_48_57_65_75_67_77_85_96_87_98_89_100_110_122_112_124_134_146_136_148_138_150_32_40_69_79_114_126_41_49_80_90_127_139;TICK;CX_35_27_37_29_39_31_54_45_56_47_58_49_74_64_76_66_78_68_97_86_99_88_101_90_121_109_123_111_125_113_28_20_30_22_44_36_46_38_48_40_65_55_67_57_85_75_87_77_89_79_110_98_112_100_134_122_136_124_138_126_32_24_69_59_114_102_147_135_149_137_151_139_41_33_80_70_127_115_160_148_162_150_164_152;TICK;CX_19_28_21_30_23_32_35_44_37_46_39_48_54_65_56_67_58_69_74_85_76_87_78_89_97_110_99_112_101_114_121_134_123_136_125_138_135_122_137_124_139_126_27_18_29_20_31_22_45_36_47_38_49_40_64_53_66_55_68_57_86_75_88_77_90_79_109_96_111_98_113_100_147_160_149_162_151_164_41_50_80_91_127_140_159_146_161_148_163_150_165_152_33_24_70_59_115_102;TICK;M(0.00009999999747378752)18_20_22_36_38_40_53_55_57_75_77_79_96_98_100_122_124_126_133_43_84_146_148_150_152_24_59_102;MX(0.00009999999747378752)19_21_23_35_37_39_54_56_58_74_76_78_97_99_101_121_123_125_11_13_15_147_149_151_41_80_127;TICK;R_36_38_40_42_53_55_57_59_60_75_77_79_81_96_98_100_102_103_122_124_126_128_146_148_150_152_153;RX_19_21_23_37_39_41_54_56_58_76_78_80_97_99_101_123_125_127_147_149_151_172_173_174_175_176_177_178;TICK;CX_19_28_21_30_23_32_37_46_39_48_54_65_56_67_58_69_76_87_78_89_97_110_99_112_101_114_123_136_125_138_135_122_137_124_139_126_45_36_47_38_49_40_64_53_66_55_68_57_86_75_88_77_90_79_109_96_111_98_113_100_147_160_149_162_151_164_41_50_80_91_127_140_159_146_161_148_163_150_165_152_70_59_115_102;TICK;CX_19_27_21_29_23_31_37_45_39_47_54_64_56_66_58_68_76_86_78_88_97_109_99_111_101_113_123_135_125_137_28_36_30_38_44_53_46_55_48_57_65_75_67_77_85_96_87_98_89_100_110_122_112_124_134_146_136_148_138_150_32_40_69_79_114_126_147_159_149_161_151_163_41_49_80_90_127_139_50_59_91_102_140_152;TICK;CX_37_29_39_31_54_45_56_47_58_49_76_66_78_68_97_86_99_88_101_90_123_111_125_113_44_36_46_38_48_40_65_55_67_57_85_75_87_77_89_79_110_98_112_100_134_122_136_124_138_126_69_59_114_102_147_135_149_137_151_139_41_33_80_70_127_115_160_148_162_150_164_152_50_42_91_81_140_128_173_161_175_163_177_165;TICK;CX_36_27_38_29_40_31_55_45_57_47_75_64_77_66_79_68_98_86_100_88_122_109_124_111_126_113_28_37_30_39_44_54_46_56_48_58_65_76_67_78_85_97_87_99_89_101_110_123_112_125_134_147_136_149_138_151_32_41_69_80_114_127_148_135_150_137_152_139_59_49_102_90_160_173_162_175_164_177_50_60_91_103_140_153_172_159_174_161_176_163_178_165_42_33_81_70_128_115;TICK;M(0.00009999999747378752)53_96_135_137_139_27_29_31_45_47_49_64_66_68_86_88_90_109_111_113_146_159_161_163_165_33_70_115;MX(0.00009999999747378752)19_21_23_28_30_44_46_48_65_67_85_87_89_110_112_134_136_138_32_69_114_160_162_164_50_91_140;TICK;R_45_47_49_51_64_66_68_70_71_86_88_90_92_109_111_113_115_116_135_137_139_141_159_161_163_165_166;RX_28_30_32_46_48_50_65_67_69_87_89_91_110_112_114_136_138_140_160_162_164_185_186_187_188_189_190_191;TICK;CX_55_45_57_47_75_64_77_66_79_68_98_86_100_88_122_109_124_111_126_113_28_37_30_39_46_56_48_58_65_76_67_78_87_99_89_101_110_123_112_125_136_149_138_151_32_41_69_80_114_127_148_135_150_137_152_139_59_49_102_90_160_173_162_175_164_177_50_60_91_103_140_153_172_159_174_161_176_163_178_165_81_70_128_115;TICK;CX_37_45_39_47_54_64_56_66_58_68_76_86_78_88_97_109_99_111_101_113_123_135_125_137_28_36_30_38_46_55_48_57_65_75_67_77_87_98_89_100_110_122_112_124_136_148_138_150_32_40_69_79_114_126_147_159_149_161_151_163_41_49_80_90_127_139_160_172_162_174_164_176_50_59_91_102_140_152_60_70_103_115_153_165;TICK;CX_54_45_56_47_58_49_76_66_78_68_97_86_99_88_101_90_123_111_125_113_46_38_48_40_65_55_67_57_87_77_89_79_110_98_112_100_136_124_138_126_69_59_114_102_147_135_149_137_151_139_80_70_127_115_160_148_162_150_164_152_50_42_91_81_140_128_173_161_175_163_177_165_60_51_103_92_153_141_186_174_188_176_190_178;TICK;CX_37_46_39_48_54_65_56_67_58_69_76_87_78_89_97_110_99_112_101_114_123_136_125_138_135_122_137_124_139_126_45_36_47_38_49_40_66_55_68_57_86_75_88_77_90_79_111_98_113_100_147_160_149_162_151_164_41_50_80_91_127_140_161_148_163_150_165_152_70_59_115_102_173_186_175_188_177_190_60_71_103_116_153_166_185_172_187_174_189_176_191_178_51_42_92_81_141_128;TICK;M(0.00009999999747378752)36_38_40_55_57_75_77_79_98_100_122_124_126_64_109_148_150_152_59_102_159_172_174_176_178_42_81_128;MX(0.00009999999747378752)37_39_54_56_58_76_78_97_99_101_123_125_28_30_32_147_149_151_41_80_127_173_175_177_60_103_153;TICK;R_55_57_59_61_75_77_79_81_82_98_100_102_104_122_124_126_128_129_148_150_152_154_172_174_176_178_179;RX_37_39_41_56_58_60_76_78_80_99_101_103_123_125_127_149_151_153_173_175_177_198_199_200_201_202_203_204;TICK;CX_37_46_39_48_56_67_58_69_76_87_78_89_99_112_101_114_123_136_125_138_135_122_137_124_139_126_66_55_68_57_86_75_88_77_90_79_111_98_113_100_149_162_151_164_41_50_80_91_127_140_161_148_163_150_165_152_70_59_115_102_173_186_175_188_177_190_60_71_103_116_153_166_185_172_187_174_189_176_191_178_92_81_141_128;TICK;CX_37_45_39_47_56_66_58_68_76_86_78_88_99_111_101_113_123_135_125_137_46_55_48_57_65_75_67_77_87_98_89_100_110_122_112_124_136_148_138_150_69_79_114_126_149_161_151_163_41_49_80_90_127_139_160_172_162_174_164_176_50_59_91_102_140_152_173_185_175_187_177_189_60_70_103_115_153_165_71_81_116_128_166_178;TICK;CX_56_47_58_49_76_66_78_68_99_88_101_90_123_111_125_113_65_55_67_57_87_77_89_79_110_98_112_100_136_124_138_126_69_59_114_102_149_137_151_139_80_70_127_115_160_148_162_150_164_152_91_81_140_128_173_161_175_163_177_165_60_51_103_92_153_141_186_174_188_176_190_178_71_61_116_104_166_154_199_187_201_189_203_191;TICK;CX_55_45_57_47_77_66_79_68_98_86_100_88_124_111_126_113_46_56_48_58_65_76_67_78_87_99_89_101_110_123_112_125_136_149_138_151_69_80_114_127_148_135_150_137_152_139_59_49_102_90_160_173_162_175_164_177_50_60_91_103_140_153_174_161_176_163_178_165_81_70_128_115_186_199_188_201_190_203_71_82_116_129_166_179_198_185_200_187_202_189_204_191_61_51_104_92_154_141;TICK;M(0.00009999999747378752)75_122_135_137_139_45_47_49_66_68_86_88_90_111_113_161_163_165_70_115_172_185_187_189_191_51_92_141;MX(0.00009999999747378752)37_39_46_48_65_67_87_89_110_112_136_138_69_114_41_160_162_164_50_91_140_186_188_190_71_116_166;TICK;R_66_68_70_72_86_88_90_92_93_111_113_115_117_135_137_139_141_142_161_163_165_167_185_187_189_191_192;RX_46_48_50_67_69_71_87_89_91_112_114_116_136_138_140_162_164_166_186_188_190_211_212_213_214_215_216_217;TICK;CX_77_66_79_68_98_86_100_88_124_111_126_113_46_56_48_58_67_78_87_99_89_101_112_125_136_149_138_151_69_80_114_127_148_135_150_137_152_139_102_90_162_175_164_177_50_60_91_103_140_153_174_161_176_163_178_165_81_70_128_115_186_199_188_201_190_203_71_82_116_129_166_179_198_185_200_187_202_189_204_191_104_92_154_141;TICK;CX_56_66_58_68_76_86_78_88_99_111_101_113_123_135_125_137_46_55_48_57_67_77_87_98_89_100_112_124_136_148_138_150_69_79_114_126_149_161_151_163_80_90_127_139_162_174_164_176_50_59_91_102_140_152_173_185_175_187_177_189_60_70_103_115_153_165_186_198_188_200_190_202_71_81_116_128_166_178_82_92_129_141_179_191;TICK;CX_76_66_78_68_99_88_101_90_123_111_125_113_67_57_87_77_89_79_112_100_136_124_138_126_69_59_114_102_149_137_151_139_80_70_127_115_162_150_164_152_91_81_140_128_173_161_175_163_177_165_103_92_153_141_186_174_188_176_190_178_71_61_116_104_166_154_199_187_201_189_203_191_82_72_129_117_179_167_212_200_214_202_216_204;TICK;CX_56_67_58_69_76_87_78_89_99_112_101_114_123_136_125_138_137_124_139_126_66_55_68_57_88_77_90_79_111_98_113_100_149_162_151_164_80_91_127_140_161_148_163_150_165_152_70_59_115_102_173_186_175_188_177_190_60_71_103_116_153_166_187_174_189_176_191_178_92_81_141_128_199_212_201_214_203_216_82_93_129_142_179_192_211_198_213_200_215_202_217_204_72_61_117_104_167_154;TICK;M(0.00009999999747378752)55_57_77_79_98_100_124_126_135_86_148_150_152_59_102_174_176_178_81_128_185_198_200_202_204_61_104_154;MX(0.00009999999747378752)56_58_76_78_99_101_123_125_46_48_149_151_80_127_50_173_175_177_60_103_153_199_201_203_82_129_179;TICK;R_77_79_81_83_98_100_102_104_105_124_126_128_130_148_150_152_154_155_174_176_178_180_198_200_202_204_205;RX_56_58_60_78_80_82_99_101_103_125_127_129_149_151_153_175_177_179_199_201_203_224_225_226_227_228_229_230;TICK;CX_56_67_58_69_78_89_99_112_101_114_125_138_137_124_139_126_88_77_90_79_111_98_113_100_149_162_151_164_80_91_127_140_161_148_163_150_165_152_115_102_175_188_177_190_60_71_103_116_153_166_187_174_189_176_191_178_92_81_141_128_199_212_201_214_203_216_82_93_129_142_179_192_211_198_213_200_215_202_217_204_117_104_167_154;TICK;CX_56_66_58_68_78_88_99_111_101_113_125_137_67_77_87_98_89_100_112_124_136_148_138_150_69_79_114_126_149_161_151_163_80_90_127_139_162_174_164_176_91_102_140_152_175_187_177_189_60_70_103_115_153_165_186_198_188_200_190_202_71_81_116_128_166_178_199_211_201_213_203_215_82_92_129_141_179_191_93_104_142_154_192_204;TICK;CX_78_68_99_88_101_90_125_113_87_77_89_79_112_100_136_124_138_126_114_102_149_137_151_139_80_70_127_115_162_150_164_152_91_81_140_128_175_163_177_165_103_92_153_141_186_174_188_176_190_178_116_104_166_154_199_187_201_189_203_191_82_72_129_117_179_167_212_200_214_202_216_204_93_83_142_130_192_180_225_213_227_215_229_217;TICK;CX_77_66_79_68_100_88_124_111_126_113_67_78_87_99_89_101_112_125_136_149_138_151_69_80_114_127_150_137_152_139_102_90_162_175_164_177_91_103_140_153_174_161_176_163_178_165_81_70_128_115_186_199_188_201_190_203_71_82_116_129_166_179_200_187_202_189_204_191_104_92_154_141_212_225_214_227_216_229_93_105_142_155_192_205_224_211_226_213_228_215_230_217_83_72_130_117_180_167;TICK;M(0.00009999999747378752)98_137_139_66_68_88_90_111_113_148_161_163_165_70_115_187_189_191_92_141_198_211_213_215_217_72_117_167;MX(0.00009999999747378752)56_58_67_87_89_112_136_138_69_114_162_164_91_140_60_186_188_190_71_116_166_212_214_216_93_142_192;TICK;R_88_90_92_94_111_113_115_117_118_137_139_141_143_161_163_165_167_168_187_189_191_193_211_213_215_217_218;RX_67_69_71_89_91_93_112_114_116_138_140_142_162_164_166_188_190_192_212_214_216_237_238_239_240_241_242_243;TICK;CX_100_88_124_111_126_113_67_78_89_101_112_125_138_151_69_80_114_127_150_137_152_139_102_90_162_175_164_177_91_103_140_153_174_161_176_163_178_165_128_115_188_201_190_203_71_82_116_129_166_179_200_187_202_189_204_191_104_92_154_141_212_225_214_227_216_229_93_105_142_155_192_205_224_211_226_213_228_215_230_217_130_117_180_167;TICK;CX_78_88_99_111_101_113_125_137_67_77_89_100_112_124_138_150_69_79_114_126_149_161_151_163_80_90_127_139_162_174_164_176_91_102_140_152_175_187_177_189_103_115_153_165_188_200_190_202_71_81_116_128_166_178_199_211_201_213_203_215_82_92_129_141_179_191_212_224_214_226_216_228_93_104_142_154_192_204_105_117_155_167_205_217;TICK;CX_99_88_101_90_125_113_89_79_112_100_138_126_114_102_149_137_151_139_127_115_162_150_164_152_91_81_140_128_175_163_177_165_103_92_153_141_188_176_190_178_116_104_166_154_199_187_201_189_203_191_129_117_179_167_212_200_214_202_216_204_93_83_142_130_192_180_225_213_227_215_229_217_105_94_155_143_205_193_238_226_240_228_242_230;TICK;CX_78_89_99_112_101_114_125_138_137_124_139_126_88_77_90_79_113_100_149_162_151_164_80_91_127_140_163_150_165_152_115_102_175_188_177_190_103_116_153_166_187_174_189_176_191_178_92_81_141_128_199_212_201_214_203_216_82_93_129_142_179_192_213_200_215_202_217_204_117_104_167_154_225_238_227_240_229_242_105_118_155_168_205_218_237_224_239_226_241_228_243_230_94_83_143_130_193_180;TICK;M(0.00009999999747378752)77_79_100_124_126_111_150_152_102_161_174_176_178_81_128_200_202_204_104_154_211_224_226_228_230_83_130_180;MX(0.00009999999747378752)78_99_101_125_67_69_149_151_80_127_175_177_103_153_71_199_201_203_82_129_179_225_227_229_105_155_205;TICK;R_100_102_104_106_124_126_128_130_131_150_152_154_156_174_176_178_180_181_200_202_204_206_224_226_228_230_231;RX_78_80_82_101_103_105_125_127_129_151_153_155_175_177_179_201_203_205_225_227_229_250_251_252_253_254_255_256;TICK;CX_78_89_101_114_125_138_137_124_139_126_113_100_151_164_80_91_127_140_163_150_165_152_115_102_175_188_177_190_103_116_153_166_187_174_189_176_191_178_141_128_201_214_203_216_82_93_129_142_179_192_213_200_215_202_217_204_117_104_167_154_225_238_227_240_229_242_105_118_155_168_205_218_237_224_239_226_241_228_243_230_143_130_193_180;TICK;CX_78_88_101_113_125_137_89_100_112_124_138_150_114_126_151_163_80_90_127_139_162_174_164_176_91_102_140_152_175_187_177_189_103_115_153_165_188_200_190_202_116_128_166_178_201_213_203_215_82_92_129_141_179_191_212_224_214_226_216_228_93_104_142_154_192_204_225_237_227_239_229_241_105_117_155_167_205_217_118_130_168_180_218_230;TICK;CX_101_90_125_113_112_100_138_126_114_102_151_139_127_115_162_150_164_152_140_128_175_163_177_165_103_92_153_141_188_176_190_178_116_104_166_154_201_189_203_191_129_117_179_167_212_200_214_202_216_204_142_130_192_180_225_213_227_215_229_217_105_94_155_143_205_193_238_226_240_228_242_230_118_106_168_156_218_206_251_239_253_241_255_243;TICK;CX_100_88_126_113_89_101_112_125_138_151_114_127_150_137_152_139_102_90_162_175_164_177_91_103_140_153_176_163_178_165_128_115_188_201_190_203_116_129_166_179_200_187_202_189_204_191_104_92_154_141_212_225_214_227_216_229_93_105_142_155_192_205_226_213_228_215_230_217_130_117_180_167_238_251_240_253_242_255_118_131_168_181_218_231_250_237_252_239_254_241_256_243_106_94_156_143_206_193;TICK;M(0.00009999999747378752)124_137_139_88_90_113_163_165_115_174_187_189_191_92_141_213_215_217_117_167_224_237_239_241_243_94_143_193;MX(0.00009999999747378752)78_89_112_138_114_80_162_164_91_140_188_190_116_166_82_212_214_216_93_142_192_238_240_242_118_168_218;TICK;R_113_115_117_119_137_139_141_143_144_163_165_167_169_187_189_191_193_194_213_215_217_219_237_239_241_243_244;RX_89_91_93_114_116_118_138_140_142_164_166_168_188_190_192_214_216_218_238_240_242_263_264_265_266_267_268_269;TICK;CX_126_113_89_101_138_151_114_127_150_137_152_139_164_177_91_103_140_153_176_163_178_165_128_115_188_201_190_203_116_129_166_179_200_187_202_189_204_191_154_141_214_227_216_229_93_105_142_155_192_205_226_213_228_215_230_217_130_117_180_167_238_251_240_253_242_255_118_131_168_181_218_231_250_237_252_239_254_241_256_243_156_143_206_193;TICK;CX_101_113_125_137_89_100_138_150_114_126_151_163_127_139_164_176_91_102_140_152_175_187_177_189_103_115_153_165_188_200_190_202_116_128_166_178_201_213_203_215_129_141_179_191_214_226_216_228_93_104_142_154_192_204_225_237_227_239_229_241_105_117_155_167_205_217_238_250_240_252_242_254_118_130_168_180_218_230_131_143_181_193_231_243;TICK;CX_125_113_138_126_114_102_151_139_127_115_164_152_140_128_175_163_177_165_153_141_188_176_190_178_116_104_166_154_201_189_203_191_129_117_179_167_214_202_216_204_142_130_192_180_225_213_227_215_229_217_155_143_205_193_238_226_240_228_242_230_118_106_168_156_218_206_251_239_253_241_255_243_131_119_181_169_231_219_264_252_266_254_268_256;TICK;CX_101_114_125_138_139_126_113_100_151_164_127_140_163_150_165_152_115_102_175_188_177_190_103_116_153_166_189_176_191_178_141_128_201_214_203_216_129_142_179_192_213_200_215_202_217_204_117_104_167_154_225_238_227_240_229_242_105_118_155_168_205_218_239_226_241_228_243_230_143_130_193_180_251_264_253_266_255_268_131_144_181_194_231_244_263_250_265_252_267_254_269_256_119_106_169_156_219_206;TICK;M(0.00009999999747378752)100_126_137_150_152_102_176_178_128_187_200_202_204_104_154_226_228_230_130_180_237_250_252_254_256_106_156_206;MX(0.00009999999747378752)101_125_89_151_127_91_175_177_103_153_201_203_129_179_93_225_227_229_105_155_205_251_253_255_131_181_231;TICK;R_126_128_130_132_150_152_154_156_157_176_178_180_182_200_202_204_206_207_226_228_230_232_250_252_254_256_257;RX_101_103_105_127_129_131_151_153_155_177_179_181_201_203_205_227_229_231_251_253_255_276_277_278_279_280_281_282;TICK;CX_101_114_139_126_151_164_127_140_163_150_165_152_177_190_103_116_153_166_189_176_191_178_141_128_201_214_203_216_129_142_179_192_213_200_215_202_217_204_167_154_227_240_229_242_105_118_155_168_205_218_239_226_241_228_243_230_143_130_193_180_251_264_253_266_255_268_131_144_181_194_231_244_263_250_265_252_267_254_269_256_169_156_219_206;TICK;CX_101_113_138_150_114_126_151_163_127_139_164_176_140_152_177_189_103_115_153_165_188_200_190_202_116_128_166_178_201_213_203_215_129_141_179_191_214_226_216_228_142_154_192_204_227_239_229_241_105_117_155_167_205_217_238_250_240_252_242_254_118_130_168_180_218_230_251_263_253_265_255_267_131_143_181_193_231_243_144_156_194_206_244_256;TICK;CX_138_126_151_139_127_115_164_152_140_128_177_165_153_141_188_176_190_178_166_154_201_189_203_191_129_117_179_167_214_202_216_204_142_130_192_180_227_215_229_217_155_143_205_193_238_226_240_228_242_230_168_156_218_206_251_239_253_241_255_243_131_119_181_169_231_219_264_252_266_254_268_256_144_132_194_182_244_232_277_265_279_267_281_269;TICK;CX_126_113_138_151_114_127_152_139_164_177_140_153_176_163_178_165_128_115_188_201_190_203_116_129_166_179_202_189_204_191_154_141_214_227_216_229_142_155_192_205_226_213_228_215_230_217_130_117_180_167_238_251_240_253_242_255_118_131_168_181_218_231_252_239_254_241_256_243_156_143_206_193_264_277_266_279_268_281_144_157_194_207_244_257_276_263_278_265_280_267_282_269_132_119_182_169_232_219;TICK;M(0.00009999999747378752)139_113_150_163_165_115_189_191_141_200_213_215_217_117_167_239_241_243_143_193_250_263_265_267_269_119_169_219;MX(0.00009999999747378752)101_138_114_164_140_103_188_190_116_166_214_216_142_192_105_238_240_242_118_168_218_264_266_268_144_194_244;TICK;R_139_141_143_145_163_165_167_169_170_189_191_193_195_213_215_217_219_220_239_241_243_245_263_265_267_269_270;RX_114_116_118_140_142_144_164_166_168_190_192_194_214_216_218_240_242_244_264_266_268_289_290_291_292_293_294_295;TICK;CX_114_127_152_139_164_177_140_153_176_163_178_165_190_203_116_129_166_179_202_189_204_191_154_141_214_227_216_229_142_155_192_205_226_213_228_215_230_217_180_167_240_253_242_255_118_131_168_181_218_231_252_239_254_241_256_243_156_143_206_193_264_277_266_279_268_281_144_157_194_207_244_257_276_263_278_265_280_267_282_269_182_169_232_219;TICK;CX_114_126_151_163_127_139_164_176_140_152_177_189_153_165_190_202_116_128_166_178_201_213_203_215_129_141_179_191_214_226_216_228_142_154_192_204_227_239_229_241_155_167_205_217_240_252_242_254_118_130_168_180_218_230_251_263_253_265_255_267_131_143_181_193_231_243_264_276_266_278_268_280_144_156_194_206_244_256_157_169_207_219_257_269;TICK;CX_151_139_164_152_140_128_177_165_153_141_190_178_166_154_201_189_203_191_179_167_214_202_216_204_142_130_192_180_227_215_229_217_155_143_205_193_240_228_242_230_168_156_218_206_251_239_253_241_255_243_181_169_231_219_264_252_266_254_268_256_144_132_194_182_244_232_277_265_279_267_281_269_157_145_207_195_257_245_290_278_292_280_294_282;TICK;CX_139_126_151_164_127_140_165_152_177_190_153_166_189_176_191_178_141_128_201_214_203_216_129_142_179_192_215_202_217_204_167_154_227_240_229_242_155_168_205_218_239_226_241_228_243_230_143_130_193_180_251_264_253_266_255_268_131_144_181_194_231_244_265_252_267_254_269_256_169_156_219_206_277_290_279_292_281_294_157_170_207_220_257_270_289_276_291_278_293_280_295_282_145_132_195_182_245_232;TICK;M(0.00009999999747378752)126_152_163_176_178_128_202_204_154_213_226_228_230_130_180_252_254_256_156_206_263_276_278_280_282_132_182_232;MX(0.00009999999747378752)114_151_127_177_153_116_201_203_129_179_227_229_155_205_118_251_253_255_131_181_231_277_279_281_157_207_257;TICK;R_152_154_156_158_176_178_180_182_183_202_204_206_208_226_228_230_232_233_252_254_256_258_276_278_280_282_283;RX_127_129_131_153_155_157_177_179_181_203_205_207_227_229_231_253_255_257_277_279_281_302_303_304_305_306_307_308;TICK;CX_127_140_165_152_177_190_153_166_189_176_191_178_203_216_129_142_179_192_215_202_217_204_167_154_227_240_229_242_155_168_205_218_239_226_241_228_243_230_193_180_253_266_255_268_131_144_181_194_231_244_265_252_267_254_269_256_169_156_219_206_277_290_279_292_281_294_157_170_207_220_257_270_289_276_291_278_293_280_295_282_195_182_245_232;TICK;CX_127_139_164_176_140_152_177_189_153_165_190_202_166_178_203_215_129_141_179_191_214_226_216_228_142_154_192_204_227_239_229_241_155_167_205_217_240_252_242_254_168_180_218_230_253_265_255_267_131_143_181_193_231_243_264_276_266_278_268_280_144_156_194_206_244_256_277_289_279_291_281_293_157_169_207_219_257_269_170_182_220_232_270_282;TICK;CX_164_152_177_165_153_141_190_178_166_154_203_191_179_167_214_202_216_204_192_180_227_215_229_217_155_143_205_193_240_228_242_230_168_156_218_206_253_241_255_243_181_169_231_219_264_252_266_254_268_256_194_182_244_232_277_265_279_267_281_269_157_145_207_195_257_245_290_278_292_280_294_282_170_158_220_208_270_258_303_291_305_293_307_295;TICK;CX_152_139_164_177_140_153_178_165_190_203_166_179_202_189_204_191_154_141_214_227_216_229_142_155_192_205_228_215_230_217_180_167_240_253_242_255_168_181_218_231_252_239_254_241_256_243_156_143_206_193_264_277_266_279_268_281_144_157_194_207_244_257_278_265_280_267_282_269_182_169_232_219_290_303_292_305_294_307_170_183_220_233_270_283_302_289_304_291_306_293_308_295_158_145_208_195_258_245;TICK;M(0.00009999999747378752)139_165_176_189_191_141_215_217_167_226_239_241_243_143_193_265_267_269_169_219_276_289_291_293_295_145_195_245;MX(0.00009999999747378752)127_164_140_190_166_129_214_216_142_192_240_242_168_218_131_264_266_268_144_194_244_290_292_294_170_220_270;TICK;R_165_167_169_171_189_191_193_195_196_215_217_219_221_239_241_243_245_246_265_267_269_271_289_291_293_295_296;RX_140_142_144_166_168_170_190_192_194_216_218_220_240_242_244_266_268_270_290_292_294_315_316_317_318_319_320_321;TICK;CX_140_153_178_165_190_203_166_179_202_189_204_191_216_229_142_155_192_205_228_215_230_217_180_167_240_253_242_255_168_181_218_231_252_239_254_241_256_243_206_193_266_279_268_281_144_157_194_207_244_257_278_265_280_267_282_269_182_169_232_219_290_303_292_305_294_307_170_183_220_233_270_283_302_289_304_291_306_293_308_295_208_195_258_245;TICK;CX_140_152_177_189_153_165_190_202_166_178_203_215_179_191_216_228_142_154_192_204_227_239_229_241_155_167_205_217_240_252_242_254_168_180_218_230_253_265_255_267_181_193_231_243_266_278_268_280_144_156_194_206_244_256_277_289_279_291_281_293_157_169_207_219_257_269_290_302_292_304_294_306_170_182_220_232_270_282_183_195_233_245_283_295;TICK;CX_177_165_190_178_166_154_203_191_179_167_216_204_192_180_227_215_229_217_205_193_240_228_242_230_168_156_218_206_253_241_255_243_181_169_231_219_266_254_268_256_194_182_244_232_277_265_279_267_281_269_207_195_257_245_290_278_292_280_294_282_170_158_220_208_270_258_303_291_305_293_307_295_183_171_233_221_283_271_316_304_318_306_320_308;TICK;CX_165_152_177_190_153_166_191_178_203_216_179_192_215_202_217_204_167_154_227_240_229_242_155_168_205_218_241_228_243_230_193_180_253_266_255_268_181_194_231_244_265_252_267_254_269_256_169_156_219_206_277_290_279_292_281_294_157_170_207_220_257_270_291_278_293_280_295_282_195_182_245_232_303_316_305_318_307_320_183_196_233_246_283_296_315_302_317_304_319_306_321_308_171_158_221_208_271_258;TICK;M(0.00009999999747378752)152_178_189_202_204_154_228_230_180_239_252_254_256_156_206_278_280_282_182_232_289_302_304_306_308_158_208_258;MX(0.00009999999747378752)140_177_153_203_179_142_227_229_155_205_253_255_181_231_144_277_279_281_157_207_257_303_305_307_183_233_283;TICK;R_178_180_182_184_202_204_206_208_209_228_230_232_234_252_254_256_258_259_278_280_282_284_302_304_306_308_309;RX_153_155_157_179_181_183_203_205_207_229_231_233_253_255_257_279_281_283_303_305_307_328_329_330_331_332_333_334;TICK;CX_153_166_191_178_203_216_179_192_215_202_217_204_229_242_155_168_205_218_241_228_243_230_193_180_253_266_255_268_181_194_231_244_265_252_267_254_269_256_219_206_279_292_281_294_157_170_207_220_257_270_291_278_293_280_295_282_195_182_245_232_303_316_305_318_307_320_183_196_233_246_283_296_315_302_317_304_319_306_321_308_221_208_271_258;TICK;CX_153_165_190_202_166_178_203_215_179_191_216_228_192_204_229_241_155_167_205_217_240_252_242_254_168_180_218_230_253_265_255_267_181_193_231_243_266_278_268_280_194_206_244_256_279_291_281_293_157_169_207_219_257_269_290_302_292_304_294_306_170_182_220_232_270_282_303_315_305_317_307_319_183_195_233_245_283_295_196_208_246_258_296_308;TICK;CX_190_178_203_191_179_167_216_204_192_180_229_217_205_193_240_228_242_230_218_206_253_241_255_243_181_169_231_219_266_254_268_256_194_182_244_232_279_267_281_269_207_195_257_245_290_278_292_280_294_282_220_208_270_258_303_291_305_293_307_295_183_171_233_221_283_271_316_304_318_306_320_308_196_184_246_234_296_284_329_317_331_319_333_321;TICK;CX_178_165_190_203_166_179_204_191_216_229_192_205_228_215_230_217_180_167_240_253_242_255_168_181_218_231_254_241_256_243_206_193_266_279_268_281_194_207_244_257_278_265_280_267_282_269_182_169_232_219_290_303_292_305_294_307_170_183_220_233_270_283_304_291_306_293_308_295_208_195_258_245_316_329_318_331_320_333_196_209_246_259_296_309_328_315_330_317_332_319_334_321_184_171_234_221_284_271;TICK;M(0.00009999999747378752)165_191_202_215_217_167_241_243_193_252_265_267_269_169_219_291_293_295_195_245_302_315_317_319_321_171_221_271;MX(0.00009999999747378752)153_190_166_216_192_155_240_242_168_218_266_268_194_244_157_290_292_294_170_220_270_316_318_320_196_246_296;TICK;R_191_193_195_197_215_217_219_221_222_241_243_245_247_265_267_269_271_272_291_293_295_297_315_317_319_321_322;RX_166_168_170_192_194_196_216_218_220_242_244_246_266_268_270_292_294_296_316_318_320_341_342_343_344_345_346_347;TICK;CX_166_179_204_191_216_229_192_205_228_215_230_217_242_255_168_181_218_231_254_241_256_243_206_193_266_279_268_281_194_207_244_257_278_265_280_267_282_269_232_219_292_305_294_307_170_183_220_233_270_283_304_291_306_293_308_295_208_195_258_245_316_329_318_331_320_333_196_209_246_259_296_309_328_315_330_317_332_319_334_321_234_221_284_271;TICK;CX_166_178_203_215_179_191_216_228_192_204_229_241_205_217_242_254_168_180_218_230_253_265_255_267_181_193_231_243_266_278_268_280_194_206_244_256_279_291_281_293_207_219_257_269_292_304_294_306_170_182_220_232_270_282_303_315_305_317_307_319_183_195_233_245_283_295_316_328_318_330_320_332_196_208_246_258_296_308_209_221_259_271_309_321;TICK;CX_203_191_216_204_192_180_229_217_205_193_242_230_218_206_253_241_255_243_231_219_266_254_268_256_194_182_244_232_279_267_281_269_207_195_257_245_292_280_294_282_220_208_270_258_303_291_305_293_307_295_233_221_283_271_316_304_318_306_320_308_196_184_246_234_296_284_329_317_331_319_333_321_209_197_259_247_309_297_342_330_344_332_346_334;TICK;CX_191_178_203_216_179_192_217_204_229_242_205_218_241_228_243_230_193_180_253_266_255_268_181_194_231_244_267_254_269_256_219_206_279_292_281_294_207_220_257_270_291_278_293_280_295_282_195_182_245_232_303_316_305_318_307_320_183_196_233_246_283_296_317_304_319_306_321_308_221_208_271_258_329_342_331_344_333_346_209_222_259_272_309_322_341_328_343_330_345_332_347_334_197_184_247_234_297_284;TICK;M(0.00009999999747378752)178_204_215_228_230_180_254_256_206_265_278_280_282_182_232_304_306_308_208_258_315_328_330_332_334_184_234_284;MX(0.00009999999747378752)166_203_179_229_205_168_253_255_181_231_279_281_207_257_170_303_305_307_183_233_283_329_331_333_209_259_309;TICK;R_204_206_208_210_228_230_232_234_235_254_256_258_260_278_280_282_284_285_304_306_308_310_328_330_332_334_335;RX_179_181_183_205_207_209_229_231_233_255_257_259_279_281_283_305_307_309_329_331_333_353_354_355_356_357_358_359;TICK;CX_179_192_217_204_229_242_205_218_241_228_243_230_255_268_181_194_231_244_267_254_269_256_219_206_279_292_281_294_207_220_257_270_291_278_293_280_295_282_245_232_305_318_307_320_183_196_233_246_283_296_317_304_319_306_321_308_221_208_271_258_329_342_331_344_333_346_209_222_259_272_309_322_341_328_343_330_345_332_347_334_247_234_297_284;TICK;CX_179_191_216_228_192_204_229_241_205_217_242_254_218_230_255_267_181_193_231_243_266_278_268_280_194_206_244_256_279_291_281_293_207_219_257_269_292_304_294_306_220_232_270_282_305_317_307_319_183_195_233_245_283_295_316_328_318_330_320_332_196_208_246_258_296_308_329_341_331_343_333_345_209_221_259_271_309_321_222_234_272_284_322_334;TICK;CX_216_204_229_217_205_193_242_230_218_206_255_243_231_219_266_254_268_256_244_232_279_267_281_269_207_195_257_245_292_280_294_282_220_208_270_258_305_293_307_295_233_221_283_271_316_304_318_306_320_308_246_234_296_284_329_317_331_319_333_321_209_197_259_247_309_297_342_330_344_332_346_334_222_210_272_260_322_310_354_343_356_345_358_347;TICK;CX_204_191_216_229_192_205_230_217_242_255_218_231_254_241_256_243_206_193_266_279_268_281_194_207_244_257_280_267_282_269_232_219_292_305_294_307_220_233_270_283_304_291_306_293_308_295_208_195_258_245_316_329_318_331_320_333_196_209_246_259_296_309_330_317_332_319_334_321_234_221_284_271_342_354_344_356_346_358_222_235_272_285_322_335_353_341_355_343_357_345_359_347_210_197_260_247_310_297;TICK;M(0.00009999999747378752)191_217_228_241_243_193_267_269_219_278_291_293_295_195_245_317_319_321_221_271_328_341_343_345_347_197_247_297;MX(0.00009999999747378752)179_216_192_242_218_181_266_268_194_244_292_294_220_270_183_316_318_320_196_246_296_342_344_346_222_272_322;TICK;R_217_219_221_223_241_243_245_247_248_267_269_271_273_291_293_295_297_298_317_319_321_323_341_343_345_347_348;RX_192_194_196_218_220_222_242_244_246_268_270_272_292_294_296_318_320_322_342_344_346_365_366_367_368_369_370_371;TICK;CX_192_205_230_217_242_255_218_231_254_241_256_243_268_281_194_207_244_257_280_267_282_269_232_219_292_305_294_307_220_233_270_283_304_291_306_293_308_295_258_245_318_331_320_333_196_209_246_259_296_309_330_317_332_319_334_321_234_221_284_271_342_354_344_356_346_358_222_235_272_285_322_335_353_341_355_343_357_345_359_347_260_247_310_297;TICK;CX_192_204_229_241_205_217_242_254_218_230_255_267_231_243_268_280_194_206_244_256_279_291_281_293_207_219_257_269_292_304_294_306_220_232_270_282_305_317_307_319_233_245_283_295_318_330_320_332_196_208_246_258_296_308_329_341_331_343_333_345_209_221_259_271_309_321_342_353_344_355_346_357_222_234_272_284_322_334_235_247_285_297_335_347;TICK;CX_229_217_242_230_218_206_255_243_231_219_268_256_244_232_279_267_281_269_257_245_292_280_294_282_220_208_270_258_305_293_307_295_233_221_283_271_318_306_320_308_246_234_296_284_329_317_331_319_333_321_259_247_309_297_342_330_344_332_346_334_222_210_272_260_322_310_354_343_356_345_358_347_235_223_285_273_335_323_366_355_368_357_370_359;TICK;CX_217_204_229_242_205_218_243_230_255_268_231_244_267_254_269_256_219_206_279_292_281_294_207_220_257_270_293_280_295_282_245_232_305_318_307_320_233_246_283_296_317_304_319_306_321_308_221_208_271_258_329_342_331_344_333_346_209_222_259_272_309_322_343_330_345_332_347_334_247_234_297_284_354_366_356_368_358_370_235_248_285_298_335_348_365_353_367_355_369_357_371_359_223_210_273_260_323_310;TICK;M(0.00009999999747378752)204_230_241_254_256_206_280_282_232_291_304_306_308_208_258_330_332_334_234_284_341_353_355_357_359_210_260_310;MX(0.00009999999747378752)192_229_205_255_231_194_279_281_207_257_305_307_233_283_196_329_331_333_209_259_309_354_356_358_235_285_335;TICK;R_230_232_234_236_254_256_258_260_261_280_282_284_286_304_306_308_310_311_330_332_334_336_353_355_357_359_360;RX_205_207_209_231_233_235_255_257_259_281_283_285_305_307_309_331_333_335_354_356_358_376_377_378_379_380_381_382;TICK;CX_205_218_243_230_255_268_231_244_267_254_269_256_281_294_207_220_257_270_293_280_295_282_245_232_305_318_307_320_233_246_283_296_317_304_319_306_321_308_271_258_331_344_333_346_209_222_259_272_309_322_343_330_345_332_347_334_247_234_297_284_354_366_356_368_358_370_235_248_285_298_335_348_365_353_367_355_369_357_371_359_273_260_323_310;TICK;CX_205_217_242_254_218_230_255_267_231_243_268_280_244_256_281_293_207_219_257_269_292_304_294_306_220_232_270_282_305_317_307_319_233_245_283_295_318_330_320_332_246_258_296_308_331_343_333_345_209_221_259_271_309_321_342_353_344_355_346_357_222_234_272_284_322_334_354_365_356_367_358_369_235_247_285_297_335_347_248_260_298_310_348_359;TICK;CX_242_230_255_243_231_219_268_256_244_232_281_269_257_245_292_280_294_282_270_258_305_293_307_295_233_221_283_271_318_306_320_308_246_234_296_284_331_319_333_321_259_247_309_297_342_330_344_332_346_334_272_260_322_310_354_343_356_345_358_347_235_223_285_273_335_323_366_355_368_357_370_359_248_236_298_286_348_336_377_367_379_369_381_371;TICK;CX_230_217_242_255_218_231_256_243_268_281_244_257_280_267_282_269_232_219_292_305_294_307_220_233_270_283_306_293_308_295_258_245_318_331_320_333_246_259_296_309_330_317_332_319_334_321_234_221_284_271_342_354_344_356_346_358_222_235_272_285_322_335_355_343_357_345_359_347_260_247_310_297_366_377_368_379_370_381_248_261_298_311_348_360_376_365_378_367_380_369_382_371_236_223_286_273_336_323;TICK;M(0.00009999999747378752)217_243_254_267_269_219_293_295_245_304_317_319_321_221_271_343_345_347_247_297_353_365_367_369_371_223_273_323;MX(0.00009999999747378752)205_242_218_268_244_207_292_294_220_270_318_320_246_296_209_342_344_346_222_272_322_366_368_370_248_298_348;TICK;R_243_245_247_249_267_269_271_273_274_293_295_297_299_317_319_321_323_324_343_345_347_349_365_367_369_371_372;RX_218_220_222_244_246_248_268_270_272_294_296_298_318_320_322_344_346_348_366_368_370_387_388_389_390_391_392_393;TICK;CX_218_231_256_243_268_281_244_257_280_267_282_269_294_307_220_233_270_283_306_293_308_295_258_245_318_331_320_333_246_259_296_309_330_317_332_319_334_321_284_271_344_356_346_358_222_235_272_285_322_335_355_343_357_345_359_347_260_247_310_297_366_377_368_379_370_381_248_261_298_311_348_360_376_365_378_367_380_369_382_371_286_273_336_323;TICK;CX_218_230_255_267_231_243_268_280_244_256_281_293_257_269_294_306_220_232_270_282_305_317_307_319_233_245_283_295_318_330_320_332_246_258_296_308_331_343_333_345_259_271_309_321_344_355_346_357_222_234_272_284_322_334_354_365_356_367_358_369_235_247_285_297_335_347_366_376_368_378_370_380_248_260_298_310_348_359_261_273_311_323_360_371;TICK;CX_255_243_268_256_244_232_281_269_257_245_294_282_270_258_305_293_307_295_283_271_318_306_320_308_246_234_296_284_331_319_333_321_259_247_309_297_344_332_346_334_272_260_322_310_354_343_356_345_358_347_285_273_335_323_366_355_368_357_370_359_248_236_298_286_348_336_377_367_379_369_381_371_261_249_311_299_360_349_388_378_390_380_392_382;TICK;CX_243_230_255_268_231_244_269_256_281_294_257_270_293_280_295_282_245_232_305_318_307_320_233_246_283_296_319_306_321_308_271_258_331_344_333_346_259_272_309_322_343_330_345_332_347_334_247_234_297_284_354_366_356_368_358_370_235_248_285_298_335_348_367_355_369_357_371_359_273_260_323_310_377_388_379_390_381_392_261_274_311_324_360_372_387_376_389_378_391_380_393_382_249_236_299_286_349_336;TICK;M(0.00009999999747378752)230_256_267_280_282_232_306_308_258_317_330_332_334_234_284_355_357_359_260_310_365_376_378_380_382_236_286_336;MX(0.00009999999747378752)218_255_231_281_257_220_305_307_233_283_331_333_259_309_222_354_356_358_235_285_335_377_379_381_261_311_360;TICK;R_256_258_260_262_280_282_284_286_287_306_308_310_312_330_332_334_336_337_355_357_359_361_376_378_380_382_383;RX_231_233_235_257_259_261_281_283_285_307_309_311_331_333_335_356_358_360_377_379_381_397_398_399_400_401_402_403;TICK;CX_231_244_269_256_281_294_257_270_293_280_295_282_307_320_233_246_283_296_319_306_321_308_271_258_331_344_333_346_259_272_309_322_343_330_345_332_347_334_297_284_356_368_358_370_235_248_285_298_335_348_367_355_369_357_371_359_273_260_323_310_377_388_379_390_381_392_261_274_311_324_360_372_387_376_389_378_391_380_393_382_299_286_349_336;TICK;CX_231_243_268_280_244_256_281_293_257_269_294_306_270_282_307_319_233_245_283_295_318_330_320_332_246_258_296_308_331_343_333_345_259_271_309_321_344_355_346_357_272_284_322_334_356_367_358_369_235_247_285_297_335_347_366_376_368_378_370_380_248_260_298_310_348_359_377_387_379_389_381_391_261_273_311_323_360_371_274_286_324_336_372_382;TICK;CX_268_256_281_269_257_245_294_282_270_258_307_295_283_271_318_306_320_308_296_284_331_319_333_321_259_247_309_297_344_332_346_334_272_260_322_310_356_345_358_347_285_273_335_323_366_355_368_357_370_359_298_286_348_336_377_367_379_369_381_371_261_249_311_299_360_349_388_378_390_380_392_382_274_262_324_312_372_361_398_389_400_391_402_393;TICK;CX_256_243_268_281_244_257_282_269_294_307_270_283_306_293_308_295_258_245_318_331_320_333_246_259_296_309_332_319_334_321_284_271_344_356_346_358_272_285_322_335_355_343_357_345_359_347_260_247_310_297_366_377_368_379_370_381_248_261_298_311_348_360_378_367_380_369_382_371_286_273_336_323_388_398_390_400_392_402_274_287_324_337_372_383_397_387_399_389_401_391_403_393_262_249_312_299_361_349;TICK;M(0.00009999999747378752)243_269_280_293_295_245_319_321_271_330_343_345_347_247_297_367_369_371_273_323_376_387_389_391_393_249_299_349;MX(0.00009999999747378752)231_268_244_294_270_233_318_320_246_296_344_346_272_322_235_366_368_370_248_298_348_388_390_392_274_324_372;TICK;R_269_271_273_275_293_295_297_299_300_319_321_323_325_343_345_347_349_350_367_369_371_373_387_389_391_393_394;RX_244_246_248_270_272_274_294_296_298_320_322_324_344_346_348_368_370_372_388_390_392_407_408_409_410_411_412_413;TICK;CX_244_257_282_269_294_307_270_283_306_293_308_295_320_333_246_259_296_309_332_319_334_321_284_271_344_356_346_358_272_285_322_335_355_343_357_345_359_347_310_297_368_379_370_381_248_261_298_311_348_360_378_367_380_369_382_371_286_273_336_323_388_398_390_400_392_402_274_287_324_337_372_383_397_387_399_389_401_391_403_393_312_299_361_349;TICK;CX_244_256_281_293_257_269_294_306_270_282_307_319_283_295_320_332_246_258_296_308_331_343_333_345_259_271_309_321_344_355_346_357_272_284_322_334_356_367_358_369_285_297_335_347_368_378_370_380_248_260_298_310_348_359_377_387_379_389_381_391_261_273_311_323_360_371_388_397_390_399_392_401_274_286_324_336_372_382_287_299_337_349_383_393;TICK;CX_281_269_294_282_270_258_307_295_283_271_320_308_296_284_331_319_333_321_309_297_344_332_346_334_272_260_322_310_356_345_358_347_285_273_335_323_368_357_370_359_298_286_348_336_377_367_379_369_381_371_311_299_360_349_388_378_390_380_392_382_274_262_324_312_372_361_398_389_400_391_402_393_287_275_337_325_383_373_408_399_410_401_412_403;TICK;CX_269_256_281_294_257_270_295_282_307_320_283_296_319_306_321_308_271_258_331_344_333_346_259_272_309_322_345_332_347_334_297_284_356_368_358_370_285_298_335_348_367_355_369_357_371_359_273_260_323_310_377_388_379_390_381_392_261_274_311_324_360_372_389_378_391_380_393_382_299_286_349_336_398_408_400_410_402_412_287_300_337_350_383_394_407_397_409_399_411_401_413_403_275_262_325_312_373_361;TICK;M(0.00009999999747378752)256_282_293_306_308_258_332_334_284_343_355_357_359_260_310_378_380_382_286_336_387_397_399_401_403_262_312_361;MX(0.00009999999747378752)244_281_257_307_283_246_331_333_259_309_356_358_285_335_248_377_379_381_261_311_360_398_400_402_287_337_383;TICK;R_282_284_286_288_306_308_310_312_313_332_334_336_338_355_357_359_361_362_378_380_382_384_397_399_401_403_404;RX_257_259_261_283_285_287_307_309_311_333_335_337_356_358_360_379_381_383_398_400_402_416_417_418_419_420_421_422;TICK;CX_257_270_295_282_307_320_283_296_319_306_321_308_333_346_259_272_309_322_345_332_347_334_297_284_356_368_358_370_285_298_335_348_367_355_369_357_371_359_323_310_379_390_381_392_261_274_311_324_360_372_389_378_391_380_393_382_299_286_349_336_398_408_400_410_402_412_287_300_337_350_383_394_407_397_409_399_411_401_413_403_325_312_373_361;TICK;CX_257_269_294_306_270_282_307_319_283_295_320_332_296_308_333_345_259_271_309_321_344_355_346_357_272_284_322_334_356_367_358_369_285_297_335_347_368_378_370_380_298_310_348_359_379_389_381_391_261_273_311_323_360_371_388_397_390_399_392_401_274_286_324_336_372_382_398_407_400_409_402_411_287_299_337_349_383_393_300_312_350_361_394_403;TICK;CX_294_282_307_295_283_271_320_308_296_284_333_321_309_297_344_332_346_334_322_310_356_345_358_347_285_273_335_323_368_357_370_359_298_286_348_336_379_369_381_371_311_299_360_349_388_378_390_380_392_382_324_312_372_361_398_389_400_391_402_393_287_275_337_325_383_373_408_399_410_401_412_403_300_288_350_338_394_384_417_409_419_411_421_413;TICK;CX_282_269_294_307_270_283_308_295_320_333_296_309_332_319_334_321_284_271_344_356_346_358_272_285_322_335_357_345_359_347_310_297_368_379_370_381_298_311_348_360_378_367_380_369_382_371_286_273_336_323_388_398_390_400_392_402_274_287_324_337_372_383_399_389_401_391_403_393_312_299_361_349_408_417_410_419_412_421_300_313_350_362_394_404_416_407_418_409_420_411_422_413_288_275_338_325_384_373;TICK;M(0.00009999999747378752)269_295_306_319_321_271_345_347_297_355_367_369_371_273_323_389_391_393_299_349_397_407_409_411_413_275_325_373;MX(0.00009999999747378752)257_294_270_320_296_259_344_346_272_322_368_370_298_348_261_388_390_392_274_324_372_408_410_412_300_350_394;TICK;R_295_297_299_301_319_321_323_325_326_345_347_349_351_367_369_371_373_374_389_391_393_395_407_409_411_413_414;RX_270_272_274_296_298_300_320_322_324_346_348_350_368_370_372_390_392_394_408_410_412_425_426_427_428_429_430_431;TICK;CX_270_283_308_295_320_333_296_309_332_319_334_321_346_358_272_285_322_335_357_345_359_347_310_297_368_379_370_381_298_311_348_360_378_367_380_369_382_371_336_323_390_400_392_402_274_287_324_337_372_383_399_389_401_391_403_393_312_299_361_349_408_417_410_419_412_421_300_313_350_362_394_404_416_407_418_409_420_411_422_413_338_325_384_373;TICK;CX_270_282_307_319_283_295_320_332_296_308_333_345_309_321_346_357_272_284_322_334_356_367_358_369_285_297_335_347_368_378_370_380_298_310_348_359_379_389_381_391_311_323_360_371_390_399_392_401_274_286_324_336_372_382_398_407_400_409_402_411_287_299_337_349_383_393_408_416_410_418_412_420_300_312_350_361_394_403_313_325_362_373_404_413;TICK;CX_307_295_320_308_296_284_333_321_309_297_346_334_322_310_356_345_358_347_335_323_368_357_370_359_298_286_348_336_379_369_381_371_311_299_360_349_390_380_392_382_324_312_372_361_398_389_400_391_402_393_337_325_383_373_408_399_410_401_412_403_300_288_350_338_394_384_417_409_419_411_421_413_313_301_362_351_404_395_426_418_428_420_430_422;TICK;CX_295_282_307_320_283_296_321_308_333_346_309_322_345_332_347_334_297_284_356_368_358_370_285_298_335_348_369_357_371_359_323_310_379_390_381_392_311_324_360_372_389_378_391_380_393_382_299_286_349_336_398_408_400_410_402_412_287_300_337_350_383_394_409_399_411_401_413_403_325_312_373_361_417_426_419_428_421_430_313_326_362_374_404_414_425_416_427_418_429_420_431_422_301_288_351_338_395_384;TICK;M(0.00009999999747378752)282_308_319_332_334_284_357_359_310_367_378_380_382_286_336_399_401_403_312_361_407_416_418_420_422_288_338_384;MX(0.00009999999747378752)270_307_283_333_309_272_356_358_285_335_379_381_311_360_274_398_400_402_287_337_383_417_419_421_313_362_404;TICK;R_308_310_312_314_332_334_336_338_339_357_359_361_363_378_380_382_384_385_399_401_403_405_416_418_420_422_423;RX_283_285_287_309_311_313_333_335_337_358_360_362_379_381_383_400_402_404_417_419_421_433_434_435_436_437_438_439;TICK;CX_283_296_321_308_333_346_309_322_345_332_347_334_358_370_285_298_335_348_369_357_371_359_323_310_379_390_381_392_311_324_360_372_389_378_391_380_393_382_349_336_400_410_402_412_287_300_337_350_383_394_409_399_411_401_413_403_325_312_373_361_417_426_419_428_421_430_313_326_362_374_404_414_425_416_427_418_429_420_431_422_351_338_395_384;TICK;CX_283_295_320_332_296_308_333_345_309_321_346_357_322_334_358_369_285_297_335_347_368_378_370_380_298_310_348_359_379_389_381_391_311_323_360_371_390_399_392_401_324_336_372_382_400_409_402_411_287_299_337_349_383_393_408_416_410_418_412_420_300_312_350_361_394_403_417_425_419_427_421_429_313_325_362_373_404_413_326_338_374_384_414_422;TICK;CX_320_308_333_321_309_297_346_334_322_310_358_347_335_323_368_357_370_359_348_336_379_369_381_371_311_299_360_349_390_380_392_382_324_312_372_361_400_391_402_393_337_325_383_373_408_399_410_401_412_403_350_338_394_384_417_409_419_411_421_413_313_301_362_351_404_395_426_418_428_420_430_422_326_314_374_363_414_405_434_427_436_429_438_431;TICK;CX_308_295_320_333_296_309_334_321_346_358_322_335_357_345_359_347_310_297_368_379_370_381_298_311_348_360_380_369_382_371_336_323_390_400_392_402_324_337_372_383_399_389_401_391_403_393_312_299_361_349_408_417_410_419_412_421_300_313_350_362_394_404_418_409_420_411_422_413_338_325_384_373_426_434_428_436_430_438_326_339_374_385_414_423_433_425_435_427_437_429_439_431_314_301_363_351_405_395;TICK;M(0.00009999999747378752)295_321_332_345_347_297_369_371_323_378_389_391_393_299_349_409_411_413_325_373_416_425_427_429_431_301_351_395;MX(0.00009999999747378752)283_320_296_346_322_285_368_370_298_348_390_392_324_372_287_408_410_412_300_350_394_426_428_430_326_374_414;TICK;R_321_323_325_327_345_347_349_351_352_369_371_373_375_389_391_393_395_396_409_411_413_415_425_427_429_431_432;RX_296_298_300_322_324_326_346_348_350_370_372_374_390_392_394_410_412_414_426_428_430_441_442_443_444_445_446_447;TICK;CX_296_309_334_321_346_358_322_335_357_345_359_347_370_381_298_311_348_360_380_369_382_371_336_323_390_400_392_402_324_337_372_383_399_389_401_391_403_393_361_349_410_419_412_421_300_313_350_362_394_404_418_409_420_411_422_413_338_325_384_373_426_434_428_436_430_438_326_339_374_385_414_423_433_425_435_427_437_429_439_431_363_351_405_395;TICK;CX_296_308_333_345_309_321_346_357_322_334_358_369_335_347_370_380_298_310_348_359_379_389_381_391_311_323_360_371_390_399_392_401_324_336_372_382_400_409_402_411_337_349_383_393_410_418_412_420_300_312_350_361_394_403_417_425_419_427_421_429_313_325_362_373_404_413_426_433_428_435_430_437_326_338_374_384_414_422_339_351_385_395_423_431;TICK;CX_333_321_346_334_322_310_358_347_335_323_370_359_348_336_379_369_381_371_360_349_390_380_392_382_324_312_372_361_400_391_402_393_337_325_383_373_410_401_412_403_350_338_394_384_417_409_419_411_421_413_362_351_404_395_426_418_428_420_430_422_326_314_374_363_414_405_434_427_436_429_438_431_339_327_385_375_423_415_442_435_444_437_446_439;TICK;CX_321_308_333_346_309_322_347_334_358_370_335_348_369_357_371_359_323_310_379_390_381_392_311_324_360_372_391_380_393_382_349_336_400_410_402_412_337_350_383_394_409_399_411_401_413_403_325_312_373_361_417_426_419_428_421_430_313_326_362_374_404_414_427_418_429_420_431_422_351_338_395_384_434_442_436_444_438_446_339_352_385_396_423_432_441_433_443_435_445_437_447_439_327_314_375_363_415_405;TICK;M(0.00009999999747378752)308_334_345_357_359_310_380_382_336_389_399_401_403_312_361_418_420_422_338_384_425_433_435_437_439_314_363_405;MX(0.00009999999747378752)296_333_309_358_335_298_379_381_311_360_400_402_337_383_300_417_419_421_313_362_404_434_436_438_339_385_423;TICK;R_334_336_338_340_357_359_361_363_364_380_382_384_386_399_401_403_405_406_418_420_422_424_433_435_437_439_440;RX_309_311_313_335_337_339_358_360_362_381_383_385_400_402_404_419_421_423_434_436_438_448_449_450_451_452_453_454;TICK;CX_309_322_347_334_358_370_335_348_369_357_371_359_381_392_311_324_360_372_391_380_393_382_349_336_400_410_402_412_337_350_383_394_409_399_411_401_413_403_373_361_419_428_421_430_313_326_362_374_404_414_427_418_429_420_431_422_351_338_395_384_434_442_436_444_438_446_339_352_385_396_423_432_441_433_443_435_445_437_447_439_375_363_415_405;TICK;CX_309_321_346_357_322_334_358_369_335_347_370_380_348_359_381_391_311_323_360_371_390_399_392_401_324_336_372_382_400_409_402_411_337_349_383_393_410_418_412_420_350_361_394_403_419_427_421_429_313_325_362_373_404_413_426_433_428_435_430_437_326_338_374_384_414_422_434_441_436_443_438_445_339_351_385_395_423_431_352_363_396_405_432_439;TICK;CX_346_334_358_347_335_323_370_359_348_336_381_371_360_349_390_380_392_382_372_361_400_391_402_393_337_325_383_373_410_401_412_403_350_338_394_384_419_411_421_413_362_351_404_395_426_418_428_420_430_422_374_363_414_405_434_427_436_429_438_431_339_327_385_375_423_415_442_435_444_437_446_439_352_340_396_386_432_424_449_443_451_445_453_447;TICK;CX_334_321_346_358_322_335_359_347_370_381_348_360_380_369_382_371_336_323_390_400_392_402_324_337_372_383_401_391_403_393_361_349_410_419_412_421_350_362_394_404_418_409_420_411_422_413_338_325_384_373_426_434_428_436_430_438_326_339_374_385_414_423_435_427_437_429_439_431_363_351_405_395_442_449_444_451_446_453_352_364_396_406_432_440_448_441_450_443_452_445_454_447_340_327_386_375_424_415;TICK;M(0.00009999999747378752)321_347_357_369_371_323_391_393_349_399_409_411_413_325_373_427_429_431_351_395_433_441_443_445_447_327_375_415;MX(0.00009999999747378752)309_346_322_370_348_311_390_392_324_372_410_412_350_394_313_426_428_430_326_374_414_442_444_446_352_396_432;TICK;M(0.00009999999747378752)334_358_359_335_380_381_382_336_360_400_401_402_403_337_361_383_418_419_420_421_422_338_362_384_404_434_435_436_437_438_439_339_363_385_405_423_448_449_450_451_452_453_454_340_364_386_406_424_440}{Crumble link for CX-GLIDING Circuit.}
\bigskip


